Joints in Random Forests

Decision Trees (DTs) and Random Forests (RFs) are powerful discriminative learners and tools of central importance to the everyday machine learning practitioner and data scientist. Due to their discriminative nature, however, they lack principled methods to process inputs with missing features or to detect outliers, which requires pairing them with imputation techniques or a separate generative model. In this paper, we demonstrate that DTs and RFs can naturally be interpreted as generative models, by drawing a connection to Probabilistic Circuits, a prominent class of tractable probabilistic models. This reinterpretation equips them with a full joint distribution over the feature space and leads to Generative Decision Trees (GeDTs) and Generative Forests (GeFs), a family of novel hybrid generative-discriminative models. This family of models retains the overall characteristics of DTs and RFs while additionally being able to handle missing features by means of marginalisation. Under certain assumptions, frequently made for Bayes consistency results, we show that consistency in GeDTs and GeFs extend to any pattern of missing input features, if missing at random. Empirically, we show that our models often outperform common routines to treat missing data, such as K-nearest neighbour imputation, and moreover, that our models can naturally detect outliers by monitoring the marginal probability of input features.

==> Figures/authent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.693873in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.881836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.069799in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.257762in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.700571in}}{\pgfqpoint{1.452547in}{3.467604in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.467604in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.399467in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.332714in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.257061in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.178361in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.093316in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.995438in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.900322in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.816743in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.700571in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.837529in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.939190in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.035300in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.206079in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.284951in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.354233in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.416249in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.467604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.156075in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.730380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.927134in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.846598in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.343474in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.919756in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.437724in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.391831in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.968084in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.756151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.424299in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.301974in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.220320in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.136875in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.855202in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.425395in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.302523in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.221006in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.949453in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.746280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.423069in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.287320in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.120431in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.018507in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.929178in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.844239in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.736827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.417999in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.289924in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.208135in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.025225in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.742168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.434166in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.310168in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.893552in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.784796in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.317438in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.261547in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.202094in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.139484in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.071667in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.871502in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.726694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.343474in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.919756in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.713098in}}{\pgfqpoint{2.527848in}{3.467604in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.467604in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.391566in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.314817in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.229448in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.145663in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.068351in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.967758in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.889114in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.810609in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.713098in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.747663in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.747663in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.848276in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.927606in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.002156in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.086507in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.166486in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.255327in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.331880in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.405525in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.467604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.156075in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.730380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.927134in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.846598in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.343474in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.919756in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.437724in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.391831in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.968084in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.756151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.424299in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.301974in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.220320in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.136875in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.855202in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.425395in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.302523in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.221006in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.949453in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.746280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.423069in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.287320in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.120431in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.018507in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.929178in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.844239in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.736827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.417999in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.289924in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.208135in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.025225in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.742168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.434166in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.310168in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.893552in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.784796in}}%
\pgfpathlineto{\pgfqpoint{2.520071in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.317438in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.261547in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.202094in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.139484in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.071667in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.871502in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.726694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.156075in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.730380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.693676in}}{\pgfqpoint{3.603149in}{3.467604in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.467604in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.364637in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.177541in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.087768in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.994411in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.906279in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.830540in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.769147in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.693676in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.793613in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.862656in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.947989in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.025915in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.113681in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.207205in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.295473in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.386705in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.467604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.156075in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.730380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.927134in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.846598in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.343474in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.919756in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.437724in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.391831in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.968084in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.756151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.424299in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.301974in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.220320in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.136875in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.855202in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.425395in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.302523in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.221006in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.949453in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.746280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.423069in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.287320in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.120431in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.018507in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.929178in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.844239in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.736827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.417999in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.289924in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.208135in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.025225in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.742168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.434166in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.310168in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.893552in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.784796in}}%
\pgfpathlineto{\pgfqpoint{3.595372in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.317438in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.261547in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.202094in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.139484in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.071667in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.871502in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.726694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.927134in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.846598in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.739233in}}{\pgfqpoint{4.678450in}{3.467604in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.467604in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.434489in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.384028in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.323333in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.244520in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.149002in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.049988in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.935936in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.846963in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.739233in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.773068in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.773068in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.890579in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.000232in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.094429in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.187489in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.269785in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.343871in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.399634in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.440959in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.467604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.398546in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.323348in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.242388in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.156075in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.984957in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.730380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.927134in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.846598in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.707115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.343474in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.271006in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.015369in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.919756in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.827136in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.437724in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.391831in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.968084in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.756151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.424299in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.301974in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.220320in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.136875in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.855202in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.743264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.425395in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.302523in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.221006in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.949453in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.859176in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.746280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.423069in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.361432in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.287320in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.120431in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.018507in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.929178in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.844239in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.736827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.417999in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.361018in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.289924in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.208135in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.025225in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.742168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.434166in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.385521in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.310168in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.121102in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.893552in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.784796in}}%
\pgfpathlineto{\pgfqpoint{4.670674in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.317438in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.261547in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.202094in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.139484in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.071667in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.871502in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.726694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.465398in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.437724in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.391831in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.333602in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.968084in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.868771in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.756151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.594290in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.782253in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.970216in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.158179in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.486621in}}{\pgfqpoint{1.452547in}{2.368021in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.368021in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.330994in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.203604in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.115215in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.008474in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.890407in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.759166in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.563763in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.723698in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.929615in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.034564in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.135788in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.217566in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.291395in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.338171in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.368021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.630797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.001142in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.747015in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.607531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.243890in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.092637in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.613830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.292248in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.656567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270339in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.202391in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.643681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.646697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.261849in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.318416in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.642585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.627110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.612275in}}{\pgfqpoint{2.527848in}{2.227615in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.227615in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.208094in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.149735in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.022218in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.819733in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.612275in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.641946in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.791157in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.858375in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.986905in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.117748in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.174194in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.227615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.630797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.001142in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.747015in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.607531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.243890in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.092637in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.613830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.292248in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.656567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270339in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.202391in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.643681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.646697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.261849in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.318416in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.642585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{2.520071in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.627110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.627110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.626719in}}{\pgfqpoint{3.603149in}{2.368021in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.368021in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.321058in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.264978in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.190735in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.107929in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.024463in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.920773in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.626719in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.776504in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.873831in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.958465in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.055601in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.134916in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.215145in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.277888in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.330565in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.368021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.630797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.001142in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.747015in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.607531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.243890in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.092637in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.613830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.292248in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.656567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270339in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.202391in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.643681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.646697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.261849in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.318416in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.642585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{3.595372in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.627110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.646697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.623686in}}{\pgfqpoint{4.678450in}{2.368021in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.368021in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.312584in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.254934in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.178366in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.013698in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.909178in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.736559in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.661483in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.765345in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.856242in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.942106in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.118970in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.202316in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.368021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298962in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.808777in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.630797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.001142in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.747015in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.681797in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.607531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.243890in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.171422in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.092637in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.613830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.292248in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.972625in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.868500in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.769188in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.656567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270339in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.202391in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.845211in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.643681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.646697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.261849in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.918923in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.829595in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.637244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.318416in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.642585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.685213in}}%
\pgfpathlineto{\pgfqpoint{4.670674in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.161964in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.102511in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.972083in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.908641in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.839054in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.771919in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.627110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.318416in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.261435in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.190341in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.108552in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.836715in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.642585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.494707in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.682670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.870633in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.058596in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.524736in}}{\pgfqpoint{1.452547in}{1.269048in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.269048in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.220017in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.924210in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.818576in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.524736in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.766782in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.230248in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.269048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.531214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.993206in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.810996in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.507948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.910030in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.514247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.556984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.021153in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.544097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.226228in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.750286in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.547113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.537660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.090757in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.543001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.186354in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.111002in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.694385in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.527527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.021153in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.544097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.520784in}}{\pgfqpoint{2.527848in}{1.276207in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.276207in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.218530in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.153127in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.074819in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.907468in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.804494in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.554537in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.554537in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.229276in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.276207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.124182in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.531214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.993206in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.810996in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.647431in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.507948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.993054in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.910030in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.514247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.238558in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.134435in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.556984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.021153in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.544097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.226228in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.750286in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.547113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.537660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.090757in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.543001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.186354in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.111002in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.694385in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.585629in}}%
\pgfpathlineto{\pgfqpoint{2.520071in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.527527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.537660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.881836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.163781in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{3.007567in}}{\pgfqpoint{1.452547in}{3.426032in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.371131in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.327702in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.277970in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.235721in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.189610in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.094436in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.048624in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.007907in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.041843in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.041843in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.070498in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.104738in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.158671in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.198700in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.239715in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.287433in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.334174in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.386144in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.426032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.245198in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.334602in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.029718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.356923in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.306072in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.214663in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.171562in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.126553in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.327660in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.249354in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.205813in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.361422in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.314091in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.137849in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.073381in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.002141in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.973073in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.952513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.235467in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.111494in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.096777in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.067024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.369709in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.347975in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.313186in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.275293in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.246225in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.112961in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.169703in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.749720in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.768936in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.060595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.401613in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.375626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.346508in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.267567in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.238817in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.205153in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.155329in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.067782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.114741in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.098860in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.084006in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.059671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.356923in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.306072in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.214663in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.171562in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.126553in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{3.023638in}}{\pgfqpoint{2.527848in}{3.426032in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.371131in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.334677in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.281765in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.168038in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.118160in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.068612in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.036947in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.028042in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.023638in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.027192in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.027192in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.034816in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.055297in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.091058in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.138077in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.199826in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.265820in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.321236in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.375747in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.426032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.245198in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.334602in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.029718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.356923in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.306072in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.214663in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.171562in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.126553in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.327660in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.249354in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.205813in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.361422in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.314091in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.137849in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.073381in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.002141in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.973073in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.952513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.235467in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.111494in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.096777in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.067024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.369709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.347975in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.313186in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.275293in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.246225in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.112961in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.169703in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.749720in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.768936in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.060595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.401613in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.375626in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.346508in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.267567in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.238817in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.205153in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.155329in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.067782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.114741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.098860in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.084006in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.059671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.245198in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{3.024308in}}{\pgfqpoint{3.603149in}{3.426032in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.371131in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.315251in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.251769in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.199232in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.140368in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.103742in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.063559in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.044336in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.033388in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.024308in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.035127in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.035127in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.047708in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.065852in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.107748in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.131911in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.229703in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.288402in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.353954in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.426032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.245198in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.334602in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.029718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.356923in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.306072in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.214663in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.171562in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.126553in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.327660in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.249354in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.205813in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.361422in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.314091in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.137849in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.073381in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.002141in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.973073in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.952513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.235467in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.111494in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.096777in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.067024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.369709in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.347975in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.313186in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.275293in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.246225in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.112961in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.169703in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.749720in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.768936in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.060595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.401613in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.375626in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.346508in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.267567in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.238817in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.205153in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.155329in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.067782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.114741in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.098860in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.084006in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.059671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.334602in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.029718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.997065in}}{\pgfqpoint{4.678450in}{3.426032in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.426032in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.371131in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.338018in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.306539in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.272830in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.227114in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.129137in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.068547in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.041683in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.997065in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.077551in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.202544in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.240460in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.271593in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.311541in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.348780in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.386047in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.426032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.301500in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.245198in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.128119in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.079835in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.046122in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.334602in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.270085in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.214468in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.157456in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.117827in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.055094in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.029718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.356923in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.306072in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.214663in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.171562in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.126553in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.076681in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.039202in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.327660in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.249354in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.205813in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.361422in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.314091in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.137849in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.073381in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.002141in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.973073in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.952513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.235467in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.111494in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.096777in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.107803in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.067024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.369709in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.347975in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.313186in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.275293in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.246225in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.206693in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.159191in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.112961in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.068907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.169703in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.951803in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.813186in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.749720in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.768936in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.829908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.063259in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.060595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.401613in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.375626in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.346508in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.310253in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.267567in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.238817in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.205153in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.155329in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.067782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.081473in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.104097in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.115460in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.114741in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.098860in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.084006in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.059671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.327660in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.249354in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.205813in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.107998in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.059617in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.019792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.782253in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.064197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.790428in}}{\pgfqpoint{1.452547in}{2.326449in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.326449in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.239547in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.190379in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.072661in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.939587in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.790428in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.915432in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.915432in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.947358in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.008009in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.131046in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.186222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.238637in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.284129in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.326449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.255628in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.946539in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.925831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.114884in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.018243in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.930134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.257340in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.206489in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.161994in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.115079in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.925122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.960033in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.920209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.852930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.045600in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.008219in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.967441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.969324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.852220in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.961011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.968199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.011598in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.960087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.852930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.957107in}}{\pgfqpoint{2.527848in}{2.024467in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.994160in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.997450in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.007286in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.990595in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.957107in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.007959in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.022559in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.023860in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.011577in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.994160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.255628in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.946539in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.925831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.114884in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.018243in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.930134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.257340in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.206489in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.161994in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.115079in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.925122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.960033in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.920209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.852930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.045600in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.008219in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.967441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.969324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.852220in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.961011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.968199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.011598in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.960087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.011598in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.960087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.957202in}}{\pgfqpoint{3.603149in}{2.326449in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.326449in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.245603in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.227493in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.184023in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.151989in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.120830in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.082127in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.031109in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.987814in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.981445in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.981445in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.038942in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.132093in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.172453in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.199430in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.269291in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.294649in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.326449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.255628in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.946539in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.925831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.114884in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.018243in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.930134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.257340in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.206489in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.161994in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.115079in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.925122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.960033in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.920209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.852930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.045600in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.008219in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.967441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.969324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.852220in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.961011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.968199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.011598in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.960087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.969324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.955439in}}{\pgfqpoint{4.678450in}{2.329586in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329586in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.247404in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.225676in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.181730in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.141043in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.120209in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.024733in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.955439in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.980959in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.980959in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.040636in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.086758in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.129388in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.158258in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.194925in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.268174in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.329586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.255628in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.201917in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.028535in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.946539in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.925831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.235019in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.170502in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.114884in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.018243in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.986070in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.955511in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.930134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.257340in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.206489in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.161994in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.115079in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.939619in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.925122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.192602in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.008414in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.960033in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.920209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.214508in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.159501in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.101853in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.902558in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.852930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.056210in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.008415in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.025063in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.045600in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.008219in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.967441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.270126in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.059608in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.969324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.852220in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{1.713602in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.730325in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.961011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.968199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.004513in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.011598in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.984422in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.960087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.302030in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.276042in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.246925in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.105570in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.968199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.682670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.003194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.964614in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.850848in}}{\pgfqpoint{1.452547in}{1.081942in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.850848in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.889581in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.917597in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.900311in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.880103in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.880103in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.939917in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.961379in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.960782in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.999486in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.081942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.102334in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.826248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.135436in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.958289in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.855927in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.830551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.015496in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.825539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.128493in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.093019in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.820625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.162255in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.002270in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.753347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.956626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.929661in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.170543in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.007527in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.869740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.752636in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.861428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.868616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.916293in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.899693in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.860504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.956626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.929661in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.003194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.490565in}}{\pgfqpoint{2.527848in}{1.020625in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.920448in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.708164in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.490565in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.500412in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.827751in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.610541in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.659655in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.020625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.102334in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.826248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.135436in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.958289in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.855927in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.830551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.015496in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.825539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.128493in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.093019in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.006646in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.860450in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.820625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.162255in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.002270in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.802975in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.773907in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.753347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.956626in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.929661in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.867858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.170543in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.007527in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.869740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.752636in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.861428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.202447in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.868616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.916293in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.915575in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.912015in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.899693in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.860504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.752636in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.614019in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.861428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/breast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.769059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.938225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.107392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.276559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.526380in}}{\pgfqpoint{1.452547in}{3.348720in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.328573in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.319614in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.314550in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.301286in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.287836in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.272701in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.241049in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.155817in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.939733in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.526380in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.574278in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.574278in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.006385in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.193364in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.268439in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.303272in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.326170in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.325977in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.331667in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.342152in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.348720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.328498in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.298135in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.285685in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.247074in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.668473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.289762in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.258347in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.201980in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{1.437606in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.323108in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.326680in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.975855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.333877in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.324379in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.306446in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.244069in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.179876in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.696487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.362412in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.356455in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.342755in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.305321in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.282743in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.225652in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.931938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.337954in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.327805in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.952762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.371311in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.264242in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.173351in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.938557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.354627in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.348681in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.334444in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.276702in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.192326in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.964108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.330976in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.310101in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.260774in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.211468in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.120577in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.891026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.323108in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.630528in}}{\pgfqpoint{2.527848in}{3.348720in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.328573in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.315893in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.307165in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.301980in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.283433in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.275188in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.233293in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.146800in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.966945in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.630528in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.706418in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.706418in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.052823in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.195070in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.260855in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.312837in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.325346in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.334345in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.341102in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.348720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.328498in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.298135in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.285685in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.247074in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.668473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.289762in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.258347in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.201980in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.323108in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{2.506686in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.326680in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.975855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.333877in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.324379in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.306446in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.244069in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.179876in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.696487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.362412in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.356455in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.342755in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.305321in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.282743in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.225652in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.931938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.337954in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.327805in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.952762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.371311in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.264242in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.173351in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.938557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.354627in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.348681in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.334444in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.276702in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.192326in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.964108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.330976in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.310101in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.260774in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.211468in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.120577in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.891026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.328498in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.298135in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.285685in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.247074in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.668473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.527798in}}{\pgfqpoint{3.603149in}{3.348720in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.328573in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.317127in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.310024in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.292897in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.270690in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.237402in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.175643in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.071453in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.879307in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.646248in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.646248in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.984101in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.144801in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.228318in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.308834in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.332033in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.331403in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.337432in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.348720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.328498in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.298135in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.285685in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.247074in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.668473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.289762in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.258347in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.201980in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{3.588208in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.323108in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{3.581988in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.326680in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.975855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.333877in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.324379in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.306446in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.244069in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.179876in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.696487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.362412in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.356455in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.342755in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.305321in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.282743in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.225652in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.931938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.337954in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.327805in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.952762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.371311in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.264242in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.173351in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.938557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.354627in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.348681in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.334444in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.276702in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.192326in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.964108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.330976in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.310101in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.260774in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.211468in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.120577in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.891026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.289762in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.258347in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.201980in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{3.588208in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.943088in}}{\pgfqpoint{4.678450in}{3.348889in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.328573in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.330722in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.311456in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.294685in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.294005in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.264854in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.195343in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.943088in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.008622in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.241693in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.282584in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.322563in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.323018in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.341905in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.348889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.341503in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.340520in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.348720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.328498in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.320755in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.313663in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.298135in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.285685in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.247074in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.668473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.312465in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.289762in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.258347in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.201980in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{4.663510in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.330883in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.323108in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.313631in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.254744in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.174591in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{4.657289in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.326680in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.975855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.333877in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.324379in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.312413in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.306446in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.277322in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.244069in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.179876in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.011764in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.696487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.362412in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.356455in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.342755in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.321932in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.305321in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.282743in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.225652in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.931938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.337954in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.327805in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.284508in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.952762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.371311in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.358241in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.311804in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.264242in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.173351in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.938557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.354627in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.357632in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.348681in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.334444in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.321322in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.276702in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.192326in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.964108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.331627in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.330976in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.320239in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.310101in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.298817in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.280967in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.260774in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.211468in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.120577in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.891026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.338646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.332669in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.335064in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.326680in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.308851in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.273719in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.218518in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.975855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.669475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.838642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.007809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.176975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.550339in}}{\pgfqpoint{1.452547in}{2.249136in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.249136in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.228990in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.222581in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.216656in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.200664in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.194060in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.134852in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.047783in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.550339in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.643470in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.968818in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.112802in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.154120in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.224995in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.246006in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.249136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.214079in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.147491in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.071352in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.910301in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.568890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.227696in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.221130in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.102397in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{1.437606in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.207419in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.235481in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.118935in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.876272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.234293in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.144486in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.596904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.256872in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.222348in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.832355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.184925in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.853178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.271727in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.838973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.864525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.220656in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.181384in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.791443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.234293in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.144486in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.596904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.766959in}}{\pgfqpoint{2.527848in}{2.242430in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.240308in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.220356in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.211237in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.200584in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.190437in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.165093in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.148660in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.103387in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.996950in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.766959in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.045038in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.120381in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.173721in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.197675in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.220451in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.230075in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.242430in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.240308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.214079in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.147491in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.071352in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.910301in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.568890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.227696in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.221130in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.102397in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.207419in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{2.506686in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.235481in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.118935in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.876272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.234293in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.144486in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.596904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.256872in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.222348in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.832355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.184925in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.853178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.271727in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.838973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.864525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.220656in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.181384in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.791443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.220656in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.181384in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.791443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.823248in}}{\pgfqpoint{3.603149in}{2.252922in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.249136in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.228990in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.223913in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.230366in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.221445in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.194353in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.167035in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.124789in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.054054in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.087618in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.152185in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.241971in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.246375in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.249136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.214079in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.147491in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.071352in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.910301in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.568890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.227696in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.221130in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.102397in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{3.588208in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.207419in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{3.581988in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.235481in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.118935in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.876272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.234293in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.144486in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.596904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.256872in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.222348in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.832355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.184925in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.853178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.271727in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.838973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.864525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.220656in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.181384in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.791443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.184925in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.853178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.837111in}}{\pgfqpoint{4.678450in}{2.272424in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.250196in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.238251in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.245935in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.243672in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.219676in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.891938in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.891938in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.114148in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.191240in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.238081in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.250046in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.266932in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.272424in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.264153in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.251664in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.250196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.214079in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.198552in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.147491in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.071352in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.910301in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.568890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.227696in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.221130in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.212882in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.190179in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.102397in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.008543in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{4.663510in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.207419in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.155161in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.075007in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{4.657289in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.236038in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.235481in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.227097in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.208700in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.118935in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.876272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.234293in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.144486in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.596904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.256872in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.222348in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.205738in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.183159in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.832355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.239063in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.237215in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.238371in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.184925in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.853178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.271727in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.267567in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258658in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.073768in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.864525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.231393in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.220656in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.199234in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.181384in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.791443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.240849in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.249097in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.221739in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.177119in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.864525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.569892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.739059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.908225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.077392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.710846in}}{\pgfqpoint{1.452547in}{1.181007in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.155692in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.136418in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.092426in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.754697in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.754697in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.098091in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.119882in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.131947in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.150758in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.181007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.469306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.113298in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.732537in}}%
\pgfpathlineto{\pgfqpoint{1.437606in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.975424in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.773892in}}%
\pgfpathlineto{\pgfqpoint{1.431385in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.109117in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.776689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.078155in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.980709in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.497321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.170348in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.157288in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.732772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.137600in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.753595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.065075in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.739390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.158465in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.764941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.110934in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.099650in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.012301in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.691859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.170348in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.157288in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.732772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.714188in}}{\pgfqpoint{2.527848in}{1.184531in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.184531in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.159758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.147253in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.056117in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.955838in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.714188in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.126142in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.138644in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.170896in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.181787in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.178819in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.184531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.098968in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.971769in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.469306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.113298in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.002813in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.732537in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.975424in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.773892in}}%
\pgfpathlineto{\pgfqpoint{2.506686in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.133502in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.109117in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.776689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.107279in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.078155in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.980709in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.497321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.170348in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.157288in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.026485in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.949263in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.732772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.137600in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.753595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.065075in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.739390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.158465in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.993159in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.764941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.110934in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.099650in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.012301in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.691859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.065075in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.739390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/cmc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.693873in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.881836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.069799in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.257762in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.663214in}}{\pgfqpoint{1.452547in}{3.438553in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.400145in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.339631in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.293603in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.217636in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.120192in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.021738in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.939830in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.859284in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.769599in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.663214in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.799675in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.799675in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.023520in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.099261in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.178057in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.277085in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.325177in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.381238in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.438553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.323917in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.045498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.208892in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.141274in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.929383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.981675in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.731445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.359151in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.300190in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.235354in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.215172in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.201399in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.174049in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.078141in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.056262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.372104in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.335905in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.294787in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.186814in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.058302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.323104in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.248370in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.133486in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.078908in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.060342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418083in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.299389in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.252714in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.081454in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.061878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.131522in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.054449in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.970168in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.884391in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.678469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.283379in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.267534in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.236175in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.073566in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.061070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.981675in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.731445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{3.033814in}}{\pgfqpoint{2.527848in}{3.438553in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.400145in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.354196in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.305019in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.274200in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.216523in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.180057in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.134409in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.099434in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.053544in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.033814in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.057181in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.057181in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.085933in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.124222in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.167750in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.210369in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.248437in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.303089in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.342814in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.403365in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.438553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.323917in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.045498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.208892in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.141274in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.929383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.981675in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.731445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.359151in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.300190in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.235354in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.215172in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.201399in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.174049in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.078141in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.056262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.372104in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.335905in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.294787in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.186814in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.058302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.323104in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.248370in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.133486in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.078908in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.060342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418083in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.299389in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.252714in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.081454in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.061878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.131522in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.054449in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.970168in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.884391in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.678469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.283379in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.267534in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.236175in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.073566in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.061070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.323917in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.045498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.888103in}}{\pgfqpoint{3.603149in}{3.438553in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.400145in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.319139in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.235572in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.176468in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.116037in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.052477in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.977684in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.912231in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.888103in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.970663in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.970663in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.992518in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.025291in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.072046in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.111535in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.166511in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.241315in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.303111in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.362425in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.438553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.323917in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.045498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.208892in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.141274in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.929383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.981675in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.731445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.359151in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.300190in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.235354in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.215172in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.201399in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.174049in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.078141in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.056262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.372104in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.335905in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.294787in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.186814in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.058302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.323104in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.248370in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.133486in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.078908in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.060342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418083in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.299389in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.252714in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.081454in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.061878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.131522in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.054449in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.970168in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.884391in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.678469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.283379in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.267534in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.236175in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.073566in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.061070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.208892in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.141274in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.929383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.870197in}}{\pgfqpoint{4.678450in}{3.438553in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.400145in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.340047in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.213609in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.146689in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.107479in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.050891in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.980958in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.949347in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.870197in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.943736in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.987984in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.032935in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.112982in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.151718in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.204614in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.257099in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.319408in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.378254in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.438553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.323917in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.195213in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.045498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.208892in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.141274in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.987872in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.952375in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.929383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.309390in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.247360in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.060499in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.981675in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.906889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.823901in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.731445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.359151in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.300190in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.235354in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.297597in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.251687in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.215172in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.201399in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.174049in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.133725in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.078141in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.056262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.372104in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.335905in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.294787in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.186814in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.143692in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.058302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.323104in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.248370in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.215442in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.133486in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.078908in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.060342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418083in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.372876in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.299389in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.252714in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.081454in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.061878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.357853in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.301683in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.131522in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.054449in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.970168in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.884391in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.814167in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.678469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.283379in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.276970in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.267534in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.236175in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.213912in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.163606in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.128141in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.073566in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.061070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.359151in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.300190in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.235354in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175651in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.129599in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.968666in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.906967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.594290in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.782253in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.970216in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.158179in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.511866in}}{\pgfqpoint{1.452547in}{2.338969in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.300562in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.241141in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.179779in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.098564in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.931027in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.839225in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.511866in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.645907in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.645907in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.901944in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.061376in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.165913in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.224421in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.338969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.945914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.829800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.147777in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.631861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.135771in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.982353in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.807383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.101816in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.034142in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.956679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.958718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.186281in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.033902in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.960759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.578886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.961486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.578886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.940956in}}{\pgfqpoint{2.527848in}{2.221675in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.221675in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.138832in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.135451in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.098435in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.074991in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.038265in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.027736in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.947582in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.940956in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.065600in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.100309in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.153666in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.174748in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.200450in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.215942in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.221675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.945914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.829800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.147777in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.631861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.135771in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.982353in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.807383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.101816in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.034142in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.956679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.958718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.186281in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.033902in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.960759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.578886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.961486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.961486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.932695in}}{\pgfqpoint{3.603149in}{2.338969in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.300562in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.250326in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.211732in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.156646in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.116245in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.963054in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.932695in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.984742in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.000699in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.104871in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.142160in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.180304in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.233762in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.260911in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.294715in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.338969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.945914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.829800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.147777in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.631861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.135771in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.982353in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.807383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.101816in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.034142in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.956679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.958718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.186281in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.033902in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.960759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.578886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.961486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.958718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.934707in}}{\pgfqpoint{4.678450in}{2.339519in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.339519in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.297480in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.253105in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.214990in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.160361in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.120641in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.093263in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.069082in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.019935in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.989884in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.989884in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.000852in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.067278in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.099270in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.143095in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.185621in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.239250in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.259713in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.293480in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.339519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.279197in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.224333in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.132897in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.095630in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.945914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.829800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.209807in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.147777in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.049541in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.960916in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.631861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.259567in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.200606in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.135771in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.076068in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.982353in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.907363in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.807383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.152104in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.101816in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.034142in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.956679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.087231in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.958718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.223520in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.192913in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.186281in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.033902in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.979324in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.960759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319766in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.258270in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.132239in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.784808in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.578886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.183796in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.114329in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.078061in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.961486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318500in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.237352in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.153131in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.118179in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.981870in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.962295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.494707in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.682670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.870633in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.058596in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.831154in}}{\pgfqpoint{1.452547in}{1.152690in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.109461in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.955867in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.883037in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.883037in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.993898in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.086779in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.122584in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.152690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.179613in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.846331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.141615in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.788705in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.753208in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.730216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.048194in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.861332in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.624734in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.532278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.159984in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.807780in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.707800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.052520in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.857095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.172937in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.859135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.123937in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.861176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.100222in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.944023in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.862712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.479303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.084212in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.861903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.052520in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.857095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.833718in}}{\pgfqpoint{2.527848in}{1.145034in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.145034in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.980863in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.974800in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.908492in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.897280in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.025628in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.051688in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.118002in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.145034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.179613in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.870572in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.846331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.141615in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.882839in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.788705in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.753208in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.730216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.048194in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.949958in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.861332in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.624734in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.532278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.159984in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.807780in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.707800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.052520in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.857095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.172937in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.859135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.123937in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.861176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.100222in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.944023in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.862712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.479303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.084212in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.874399in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.861903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.123937in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.861176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/diabetes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.740864in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.022809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.304753in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.831020in}}{\pgfqpoint{1.452547in}{3.419242in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.419242in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.306785in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.238690in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.187957in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.163326in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.108779in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.071708in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.963205in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.903927in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.831020in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.966290in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.044976in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.130295in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.187296in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.235465in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.269737in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.330517in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.387157in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.419242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.022475in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.929968in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.860938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.316855in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.869736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.676613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.335938in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.001889in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.773533in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.669347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.365380in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.145888in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.052577in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.877858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.234677in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.056258in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.974783in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.876374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.313251in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.219987in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.033412in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.972553in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.882994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.360904in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.277257in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.183318in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.051074in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.970356in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.347608in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.278645in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.222878in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.150952in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.098752in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.938727in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.861661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.869736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.830169in}}{\pgfqpoint{2.527848in}{3.419242in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.419242in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.321651in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.236257in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.210675in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.145843in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.116168in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.052692in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.976423in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.903327in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.830169in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.891707in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.891707in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.956609in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.068527in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.158156in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.204969in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.256117in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.289589in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.327063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.391370in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.419242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.022475in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.929968in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.860938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.316855in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.869736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.676613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.335938in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.001889in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.773533in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.669347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.365380in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.145888in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.052577in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.877858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.234677in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.056258in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.974783in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.876374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.313251in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.219987in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.033412in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.972553in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.882994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.360904in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277257in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.183318in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.051074in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.970356in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.347608in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.278645in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.222878in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.150952in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.098752in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.938727in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.861661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.022475in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.929968in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.860938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.664942in}}{\pgfqpoint{3.603149in}{3.419242in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.419242in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.273104in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.173664in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.107860in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.013909in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.919656in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.840206in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.776370in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.715819in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.664942in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.786492in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.786492in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.803447in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.839678in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.931583in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.990107in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.107328in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.202852in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.286873in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.360606in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.419242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.022475in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.929968in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.860938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.316855in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.869736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.676613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.335938in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.001889in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.773533in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.669347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.365380in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.145888in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.052577in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.877858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.234677in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.056258in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.974783in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.876374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.313251in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.219987in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.033412in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.972553in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.882994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.360904in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.277257in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.183318in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.051074in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.970356in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.347608in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.278645in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.222878in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.150952in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.098752in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.938727in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.861661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.316855in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.600405in}}{\pgfqpoint{4.678450in}{3.419242in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.419242in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.367126in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.297041in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.209054in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.154418in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.099490in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.013153in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.887349in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.673314in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.600405in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.781231in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.886390in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.001860in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.103919in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.181872in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.238525in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.302975in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.401295in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.419242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.356510in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.200980in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.022475in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.929968in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.860938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.316855in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.060618in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.885895in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.759633in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.199396in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.148038in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.004091in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.869736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.676613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.335938in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.264745in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.165609in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.095162in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.001889in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.875518in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.773533in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.669347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.365380in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.145888in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.052577in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.877858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.360890in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.298566in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.283149in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.234677in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.177460in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.143596in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.056258in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.974783in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.876374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.313251in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.219987in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.114959in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.033412in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.972553in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.882994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.360904in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.297101in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.277257in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.228804in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.183318in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.051074in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.970356in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.347608in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.323379in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.278645in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.222878in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.150952in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.098752in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.938727in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.861661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.196471in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.140681in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.944605in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.824154in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.727272in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.676613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.641281in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.923225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.205170in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.432661in}}{\pgfqpoint{1.452547in}{2.319658in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.267543in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.186414in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.128575in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.048543in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.031813in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.952439in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.856920in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.705287in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.636880in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.711020in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.947691in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.038718in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.100237in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.152585in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.201749in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.286296in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.319658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.256927in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.060985in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.761355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.055773in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.786311in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.626133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.247388in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.099813in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.904507in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.835525in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.770152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.577030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.236355in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.569764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.046305in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.778275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.044012in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.776791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.213667in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.084458in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.783411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.129220in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.787058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.123295in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.762078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.236355in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.569764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.728588in}}{\pgfqpoint{2.527848in}{2.283171in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.283171in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.212878in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.190356in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.144647in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.088047in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.020085in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.999846in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.947702in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.728588in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.795567in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.795567in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.959822in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.050635in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.158542in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.213476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.257235in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.283171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.256927in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.060985in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.761355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.055773in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.786311in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.626133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.247388in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.099813in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.904507in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.835525in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.770152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.577030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.236355in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.569764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.046305in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.778275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.044012in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.776791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.213667in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.084458in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.783411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.129220in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.787058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.123295in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.762078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.123295in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.762078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.738802in}}{\pgfqpoint{3.603149in}{2.319658in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.267543in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.223447in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.162470in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.147852in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.089898in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.039395in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.905686in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.836173in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.914227in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.007663in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.090997in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.116358in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.180288in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.235495in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.299167in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.319658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.256927in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.060985in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.761355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.055773in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.786311in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.626133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.247388in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.099813in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.904507in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.835525in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.770152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.577030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.236355in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.569764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.046305in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.778275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.044012in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.776791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.213667in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.084458in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.783411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.129220in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.123295in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.762078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.044012in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.776791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.753910in}}{\pgfqpoint{4.678450in}{2.319658in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319658in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.267543in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.155312in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.045565in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.994605in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.906150in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.753910in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.996831in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.180785in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.239724in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.300836in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.319658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.256927in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.060985in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.761355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.217271in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.055773in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.786311in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.660050in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.626133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.247388in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.099813in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.001418in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.904507in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.835525in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.770152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.096888in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.845022in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.577030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.236355in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.165162in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.100564in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.066025in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.569764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.265796in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.046305in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.031520in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.952994in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.875947in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.778275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.261307in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.198983in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.183565in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.135093in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.044012in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.956675in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.875200in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.776791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.213667in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.201194in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.084458in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.933829in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.783411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.129220in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.179061in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.123295in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.076292in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.051369in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.839144in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.762078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.293601in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.197518in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177673in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.129220in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.083735in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.035172in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.870773in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.541698in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.823642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.144167in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.144167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.105586in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.640617in}}{\pgfqpoint{1.452547in}{1.223067in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.109359in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.958985in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.901708in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.892633in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.971240in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.054742in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.190526in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.223067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.157344in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.661771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.956189in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.526550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.735942in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.670569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.056848in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.477446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.895995in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.470180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.678691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.677208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.683827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.148441in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.951786in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.662494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.678691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.144167in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.144167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.650758in}}{\pgfqpoint{2.527848in}{1.173394in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.054774in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.964052in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.890489in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.872041in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.786104in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.716896in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.716896in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.812617in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.882387in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.029086in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.173394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.157344in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.961402in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.661771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.956189in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.560467in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.526550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.804924in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.735942in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.670569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.056848in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.624988in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.477446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.895995in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.574367in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.470180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.678691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.944429in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.677208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.683827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194017in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.097935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.851907in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.771189in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.148441in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.951786in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.739560in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.662494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.683827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/dna.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.740864in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.881836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.022809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.163781in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.304753in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.629816in}}{\pgfqpoint{1.452547in}{3.420448in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.400816in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.377599in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.346422in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.304487in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.246167in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.155340in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.029106in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.850159in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.629816in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.873334in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.048015in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.167889in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.315020in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.355295in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.386948in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.420448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.808515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.319046in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.257412in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.188208in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.404176in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.640419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.370900in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.875642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.385900in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.132583in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.995723in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.653297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418110in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.404173in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.372050in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.135723in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.991704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.375456in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.337667in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.306918in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.284615in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.129312in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.978074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.387712in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.372980in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.359484in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.346340in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.329174in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.303421in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.265010in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.214616in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.134975in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.993605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.361784in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.244574in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.207714in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.180282in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.125903in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.985333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.383116in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.359797in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.338029in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.281787in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.232496in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.163295in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.073339in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.938344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.404176in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.640419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.807619in}}{\pgfqpoint{2.527848in}{3.420448in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.354612in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.264267in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.158222in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.058952in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.968732in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.897912in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.849473in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.820303in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.807619in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.825131in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.855966in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.907792in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.980681in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.067534in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.168265in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.272307in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.361079in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.420448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.808515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.319046in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.257412in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.188208in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{2.485839in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.404176in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.640419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.370900in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.875642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.385900in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.132583in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.995723in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.653297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418110in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.404173in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.372050in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.135723in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.991704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.375456in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.337667in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.306918in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.284615in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.129312in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.978074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.387712in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.372980in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.359484in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.346340in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.329174in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.303421in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.265010in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.214616in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.134975in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.993605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.361784in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.244574in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.207714in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.180282in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.125903in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.985333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.383116in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.359797in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.338029in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.281787in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.232496in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.163295in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.073339in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.938344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.808515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.554707in}}{\pgfqpoint{3.603149in}{3.420448in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.369991in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.311752in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.251308in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.181674in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.095860in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.993285in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.866193in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.715564in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.554707in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.592082in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.592082in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.743517in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.881372in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.003403in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.104020in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.194743in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.263516in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.326339in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.377565in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.420448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.808515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.319046in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.257412in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.188208in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{3.561140in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.404176in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.640419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370900in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.875642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.385900in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.132583in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.995723in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.653297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418110in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.404173in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.372050in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.135723in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.991704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.375456in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.337667in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.306918in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.284615in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.129312in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.978074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.387712in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.372980in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.359484in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.346340in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.329174in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.303421in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.265010in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.214616in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.134975in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.993605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.361784in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.244574in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.207714in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.180282in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.125903in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.985333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.383116in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.359797in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.338029in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.281787in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.232496in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.163295in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.073339in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.938344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.319046in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.257412in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.188208in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{3.561140in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.779444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.202361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.343333in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.862255in}}{\pgfqpoint{4.678450in}{3.420448in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.416837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.395933in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.366227in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.328839in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.284555in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.223816in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.069295in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.976048in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.862255in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.988058in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.086661in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.163418in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.233567in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.338272in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.375573in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.400463in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.420448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.268287in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.063243in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.902852in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.852719in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.822717in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.808515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.373778in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.319046in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.257412in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.188208in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.729541in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.404176in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.350859in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.309754in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.249448in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.161615in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.861747in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.640419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370900in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.875642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.385900in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.305499in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.132583in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.995723in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.653297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418110in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.404173in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.389880in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.372050in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.135723in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.991704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.375456in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.337667in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.306918in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.284615in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.265103in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.129312in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.978074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.387712in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.372980in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.359484in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.346340in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.329174in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.303421in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.265010in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.214616in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.134975in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.993605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418510in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.361784in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.303066in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.244574in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.207714in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.180282in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.125903in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.985333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.383116in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.359797in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.338029in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.281787in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.232496in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.163295in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.073339in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.938344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418642in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370900in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.077978in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.982053in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.875642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.641281in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.782253in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.923225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.064197in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.205170in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.546523in}}{\pgfqpoint{1.452547in}{2.320864in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320864in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.317253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.283277in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.249568in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.200610in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.126980in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.025990in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.886127in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.727347in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.560904in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.560904in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.748574in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.906153in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.142209in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.211220in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.259259in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.309010in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.320864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.258262in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.168704in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.063660in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.963660in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.803269in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.708932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.219462in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.540836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.233972in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.190125in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.129108in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.978395in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.776059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.286317in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.553714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.318527in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.892121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275873in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.185032in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.115032in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.894022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.086891in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.885750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.838761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.286317in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.553714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.831889in}}{\pgfqpoint{2.527848in}{2.289564in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.289564in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.277501in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.254596in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.233317in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.211392in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.177612in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.127822in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.055759in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.964494in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.831889in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.983017in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.071664in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.186795in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.220186in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.243574in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.265831in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.279068in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.289564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.258262in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.168704in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.063660in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.963660in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.803269in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.708932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.219462in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{2.485839in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.540836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.233972in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.190125in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.129108in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.978395in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.776059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.286317in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.553714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.318527in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.892121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.275873in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.185032in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.115032in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.894022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.086891in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.885750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.838761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.838761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.870702in}}{\pgfqpoint{3.603149in}{2.320864in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320864in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.317253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.234135in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.181409in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.161677in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.137228in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.870702in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.109440in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.147791in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.169362in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.188655in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.209973in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.279725in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.320864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.258262in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.168704in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.063660in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.963660in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.803269in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.708932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.219462in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{3.561140in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.540836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.233972in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.190125in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.129108in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.978395in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.776059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.286317in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.553714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.318527in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.892121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275873in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.185032in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.115032in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.894022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.086891in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.885750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.838761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275873in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.185032in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.243750in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.243750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.878080in}}{\pgfqpoint{4.678450in}{2.320701in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320701in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.317151in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.259597in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.199580in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.141494in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.103525in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.082033in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.076176in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.069177in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.020594in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.878080in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.032046in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.079124in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.085221in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.091749in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.112737in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.148488in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.207386in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.264804in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.320701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.258262in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.168704in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.063660in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.963660in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.803269in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.708932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.219462in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.282690in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.210170in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.149865in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.540836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.233972in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.190125in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.129108in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.978395in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.776059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.286317in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.896140in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.737961in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.553714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318527in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.249591in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.220030in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.174453in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.118485in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.892121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.319059in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.275873in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.238084in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.185032in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.104857in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.273397in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.259900in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.229591in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.203838in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.115032in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.894022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.086891in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.885750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.238446in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.215789in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.182203in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.132912in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.063711in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.973755in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318926in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.144991in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.086891in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.080699in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.026320in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.885750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.541698in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.682670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.823642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.003194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.964614in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.144167in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.144167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.105586in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.784143in}}{\pgfqpoint{1.452547in}{1.219903in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219903in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.187447in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.147023in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.114895in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.069816in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.012988in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.784143in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.942655in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.024815in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.125998in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.193980in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.219903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.775540in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.703685in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.609349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.989042in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.530374in}}%
\pgfpathlineto{\pgfqpoint{1.410538in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.205009in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.441252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.782886in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.676475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.454130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.190713in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.120446in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.792537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.107752in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.065936in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.042926in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.930146in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.778907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.104254in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.794439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.103900in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.786166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.160630in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.739177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.190713in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.120446in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.792537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.003194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.144167in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.144167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.786749in}}{\pgfqpoint{2.527848in}{1.190561in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.190561in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.170863in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.156910in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.143978in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.108823in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.190561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.775540in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.703685in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.653553in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.623551in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.609349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.119879in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.989042in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.530374in}}%
\pgfpathlineto{\pgfqpoint{2.485839in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.205009in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.183107in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.962448in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.441252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.782886in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.676475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.186733in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.933417in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.638377in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.454130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.190713in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.150007in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.120446in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.792537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.107752in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.065936in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.042926in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.930146in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.778907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.104254in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.794439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.162617in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.103900in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.981115in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.786166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.160630in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.739177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.173814in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.104254in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.935808in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.794439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/dresses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.839861in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.839861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.801281in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.041250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.002670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.204059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.444028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.405448in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.703903in}}{\pgfqpoint{1.452547in}{3.319807in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.010656in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.855809in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.795823in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.744346in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.703903in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.714097in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.716994in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.724283in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.724283in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.727181in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.753388in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.796419in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.837098in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.922566in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.002747in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.116955in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.319807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.374750in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.389250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.370722in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.362667in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.361861in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.358639in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.356222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.720639in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.720639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.279694in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.334472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.270028in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.259556in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.297417in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.262778in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.245861in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.237000in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.337694in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.314333in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.249083in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.238611in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.338500in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.389250in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.373139in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.366694in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.371528in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.355417in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.372333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.720639in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.720639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.839861in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.839861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.041250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.444028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{3.226039in}}{\pgfqpoint{2.527848in}{3.420672in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.246570in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.235671in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.226039in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.248702in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.283828in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.297725in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.336218in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.337890in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.357828in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.420672in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.420672in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.416444in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.413282in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.405053in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.381894in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.334854in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.323683in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.338218in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.356319in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.319807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.374750in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.389250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.370722in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.362667in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.361861in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.358639in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.356222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.720639in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.720639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.279694in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.334472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.270028in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.259556in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.297417in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.262778in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.245861in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.237000in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.337694in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.314333in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.249083in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.238611in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.338500in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.389250in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.373139in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.366694in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.371528in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.355417in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.372333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.374750in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.389250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.839861in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.839861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.041250in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.444028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{3.250859in}}{\pgfqpoint{3.603149in}{3.423619in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.287097in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.316215in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.336528in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.303296in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.320719in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.329173in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.312045in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.339947in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.330530in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.381914in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.381914in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.386998in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.405233in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.394550in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.404615in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.412370in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.404917in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.423619in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.370570in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.319807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.374750in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.389250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.370722in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.362667in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.361861in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.358639in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.356222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.720639in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.720639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.279694in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.334472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.270028in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.259556in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.297417in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.262778in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.245861in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.237000in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.337694in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.314333in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.249083in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.238611in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.338500in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.389250in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.373139in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.366694in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.371528in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.355417in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.372333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.370722in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.362667in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.361861in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.358639in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.356222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.839861in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.839861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.041250in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.444028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{3.208869in}}{\pgfqpoint{4.678450in}{3.399451in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.319807in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.246987in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.261255in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.244737in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.230933in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.246012in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.258848in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.246938in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.274021in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.394923in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.394923in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.399451in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.376263in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.326266in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.328456in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.377909in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.371041in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.378689in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.351069in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.319807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.286944in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.374750in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.377167in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.389250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.369917in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.370722in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.362667in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.361861in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.358639in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.356222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.063806in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.929278in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.790722in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.764139in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.731111in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.719028in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.720639in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.720639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.279694in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.334472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.295806in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.270028in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.259556in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.256333in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.244250in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.239417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.297417in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.262778in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.245861in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.237000in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.337694in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.314333in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.324806in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.291778in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.249083in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.238611in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.301444in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.300639in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.328833in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.338500in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.292583in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.350583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.341722in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.369111in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.389250in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.373139in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.366694in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.375556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.371528in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.355417in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.372333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.285333in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.319972in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.307889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.293389in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.279694in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.286139in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.317556in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.334472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.740278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.701698in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.903086in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.104475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.344444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.305864in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.049157in}}{\pgfqpoint{1.452547in}{2.267585in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.220224in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.151276in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.145678in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.134526in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.132104in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.124845in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.087698in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.096995in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.049157in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.230510in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.230510in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.191859in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.234256in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.222949in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.201636in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.208785in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.267585in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.246767in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.220224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.175278in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.289667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.263083in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.256639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.621056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.234889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.139833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.163194in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.269528in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.272750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.139833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.740278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.344444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.209085in}}{\pgfqpoint{2.527848in}{2.337788in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.275192in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.209085in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.238311in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.241545in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.230621in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.231464in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.237149in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.229598in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.220330in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.227258in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.318242in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.318242in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.298092in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.283281in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.314291in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.314796in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.316490in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.337788in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.300744in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.275192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.175278in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.289667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.263083in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.256639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.621056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.234889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.139833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.163194in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.269528in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.272750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.269528in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.272750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.740278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.344444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.140973in}}{\pgfqpoint{3.603149in}{2.304177in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.220224in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.151276in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.163587in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.183708in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.177458in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.140973in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.170448in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.180437in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.304177in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.304177in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.270008in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.276774in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.245027in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.252042in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.273180in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.286858in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.270575in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.220224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.175278in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.289667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.263083in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.256639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.621056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.234889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.139833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.163194in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.269528in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.272750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.740278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.941667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.344444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.139712in}}{\pgfqpoint{4.678450in}{2.304177in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.221576in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.151535in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.143425in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.162802in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.206042in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.177524in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.139712in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.304177in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.304177in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.268759in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.278026in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.246288in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.253587in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.271791in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.272548in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.286031in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.269964in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.221576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.175278in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.277583in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.289667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.271139in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.263083in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.256639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{1.829694in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.759611in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.691139in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.664556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.621056in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.621056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.199444in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.180111in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.234889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.196222in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.180917in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.156750in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.139833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.163194in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.185750in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.192194in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.149500in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.139028in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.247778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.242139in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.269528in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.251806in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.272750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.186556in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.229250in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.238917in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.224417in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.251000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.640694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.602114in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.842083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.803503in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.043472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.004892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.244861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.206281in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.994027in}}{\pgfqpoint{1.452547in}{1.195558in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.141274in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.060060in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.142757in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.119031in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.081640in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.120350in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.136741in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.141274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.190083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.163500in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.157056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.660028in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.531944in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.519861in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.521472in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.521472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.118389in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.135306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.070861in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.081333in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.040250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.098250in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.151417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.151417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.167528in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.176389in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.173167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.098250in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.640694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.842083in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.842083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.043472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.244861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.997338in}}{\pgfqpoint{2.527848in}{1.195558in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.058267in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.064848in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.052348in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.005013in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.000509in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.997338in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.047202in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.142831in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.120004in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.139844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.190083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170750in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.163500in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.157056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.864639in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.730111in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.660028in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.531944in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.519861in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.521472in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.521472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.118389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.135306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.070861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.081333in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.040250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.098250in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.100667in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.108722in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.138528in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.115167in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.151417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.151417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.167528in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.176389in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.173167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.092611in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.148194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/electricity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.723056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.684475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.892222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.892222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.853642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.022809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.230556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.230556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.191975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.361142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.789294in}}{\pgfqpoint{1.452547in}{3.421561in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.421561in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.419003in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.355828in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.290683in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.225489in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.161259in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.096194in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.030806in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.959781in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.882476in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.789294in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.820510in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.820510in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.899527in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.968399in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.035128in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.099228in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.164099in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.228551in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.292778in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.358810in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.421561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.251985in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.088064in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.042005in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.900410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.212019in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.024432in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.938613in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.666055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.804902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.302221in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.762212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.374981in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.251037in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.174521in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.824021in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.752124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.407532in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.248506in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.193913in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.082471in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.970802in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.914152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.322781in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.268214in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.211590in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.153353in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.094280in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.975372in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.915511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.369788in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.255495in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.203399in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.061105in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.909269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.329240in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.275274in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.216257in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.155317in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.094030in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.913446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.100683in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.060392in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.906021in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.877572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.804902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.723056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.892222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.892222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.230556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.230556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.898517in}}{\pgfqpoint{2.527848in}{3.421561in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.421561in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.419003in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.250832in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.186022in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.132975in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.085284in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.039039in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.992656in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.945859in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.898517in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.902302in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.902302in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.952819in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.998826in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.044971in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.090843in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.137652in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.189378in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.253138in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.328923in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.421561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.251985in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.088064in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.042005in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.900410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.212019in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.024432in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.938613in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.666055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.804902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.302221in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.762212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.374981in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.251037in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.174521in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.824021in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.752124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.407532in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.248506in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.193913in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.082471in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.970802in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.914152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.322781in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.268214in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.211590in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.153353in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.094280in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.975372in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.915511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.369788in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.255495in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.203399in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.061105in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.909269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.329240in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.275274in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.216257in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.155317in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.094030in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.913446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.100683in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.060392in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.906021in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.877572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.251985in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.088064in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.042005in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.900410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.723056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.892222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.892222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.230556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.230556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.650375in}}{\pgfqpoint{3.603149in}{3.421561in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.421561in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.419003in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.311911in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.208836in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.112917in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.020195in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.932750in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.851745in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.776874in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.710945in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.650375in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.732561in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.794179in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.866761in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.944477in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.028669in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.119457in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.215203in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.315425in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.421561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.251985in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.088064in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.042005in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.900410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.212019in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.024432in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.938613in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.666055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.804902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.302221in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.762212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.374981in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.251037in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.174521in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.824021in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.752124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.407532in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.248506in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.193913in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.082471in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.970802in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.914152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.322781in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.268214in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.211590in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.153353in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.094280in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.975372in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.915511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.369788in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.255495in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.203399in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.061105in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.909269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.329240in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.275274in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.216257in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.155317in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.094030in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.913446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.100683in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.060392in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.906021in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.877572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.212019in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.024432in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.938613in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.666055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.723056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.723056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.892222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.892222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.230556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.230556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.750499in}}{\pgfqpoint{4.678450in}{3.421561in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.421561in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.419003in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.360700in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.300438in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.238127in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.172712in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.107012in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.035852in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.865747in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.750499in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.773924in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.773924in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.874755in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.962843in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.039012in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.110855in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.178003in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.241740in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.304005in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.363494in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.421561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.251985in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.088064in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.042005in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.995741in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.949339in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.900410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.212019in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.024432in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.938613in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.666055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.357319in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.162679in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.097711in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.032967in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.891001in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.804902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.302221in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.762212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.374981in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.251037in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.174521in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.001928in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.918953in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.824021in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.752124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.407532in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.303394in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.248506in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.193913in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.082471in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.970802in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.914152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.322781in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.268214in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.211590in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.153353in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.094280in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.975372in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.915511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.369788in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.310991in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.255495in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.203399in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.154391in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.108347in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.061105in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.909269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420428in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.378789in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.329240in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.275274in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.216257in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.155317in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.094030in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.033168in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.913446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.100683in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.080720in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.060392in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.963059in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.935272in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.906021in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.877572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.362097in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.302221in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175358in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.037432in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.762212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.623472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.584892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.792639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.754059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.923225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.130972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.092392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.261559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.627590in}}{\pgfqpoint{1.452547in}{2.321978in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.072696in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.989785in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.808467in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.677492in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.677492in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.733292in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.830273in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.907524in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.994112in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.077180in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.153200in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.220190in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.276569in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.321978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.988481in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.942422in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.896158in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.800826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.112436in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.622170in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.566472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.705319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.262514in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.140350in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.009350in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.662628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.218904in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.151454in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.652541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.256537in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.982888in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.814569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.223198in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.815928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.270205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.211408in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.103816in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.809685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.813863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.938345in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.218904in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.151454in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.652541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.623472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.792639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.130972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.776624in}}{\pgfqpoint{2.527848in}{2.004503in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.004503in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.997696in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.958233in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.911065in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.886595in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.804603in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.808272in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.838149in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.866122in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.940677in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.984507in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.004503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.988481in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.942422in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.896158in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.800826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.112436in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.622170in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.566472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.705319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.262514in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.140350in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.009350in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.662628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.218904in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.151454in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.652541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.256537in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.982888in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.814569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.223198in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.815928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.270205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.211408in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.103816in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.809685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.813863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.938345in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.938345in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.623472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.792639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.130972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.813832in}}{\pgfqpoint{3.603149in}{2.321978in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272764in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.221581in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.166647in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.110117in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.051251in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.932573in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.813832in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.818023in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.878280in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.996761in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.056288in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275381in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.321978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.988481in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.942422in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.896158in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.800826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.112436in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.622170in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.566472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.705319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.262514in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.140350in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.009350in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.662628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.218904in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.151454in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.652541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.256537in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.982888in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.814569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.223198in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.815928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.270205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.211408in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.103816in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.809685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.813863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.938345in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.223198in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.815928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.623472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.623472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.792639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.130972in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.130972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.812051in}}{\pgfqpoint{4.678450in}{2.322129in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.322129in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.319559in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.277824in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.173846in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.115065in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.053847in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.992713in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.931335in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.812051in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.875767in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.935835in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.057620in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177535in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.280588in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.322129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.035730in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.988481in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.942422in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.896158in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.800826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.214085in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.112436in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.016604in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.924849in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.759670in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.685943in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.622170in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.566472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.192147in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.063096in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.998128in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.933383in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.705319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.262514in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.202638in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.140350in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.009350in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.860941in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.770668in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.662628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.275398in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.218904in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.151454in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.991949in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.902344in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.652541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.256537in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.203810in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.982888in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.814569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.274072in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.223198in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.053770in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.994697in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.875789in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.815928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.270205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.211408in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.155911in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.103816in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.809685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.813863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.938345in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.913414in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.175691in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.994446in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.933585in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.873276in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.813863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.523889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.485309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.693056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.654475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.823642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.992809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.200556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.161975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.712971in}}{\pgfqpoint{1.452547in}{1.209451in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209451in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.207281in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.936943in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.881226in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.826194in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.773901in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.051685in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.158033in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.209451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.936147in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.701243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.466888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.158152in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.605735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.563045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.175814in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.552958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.174489in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.012423in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.776205in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.861938in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.710102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.861225in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.813830in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.789448in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.706854in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.678406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.523889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.693056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.200556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.707867in}}{\pgfqpoint{2.527848in}{1.172775in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.168468in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.110114in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.001975in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.712337in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.712337in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.766687in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.816633in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.957861in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.172775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.936147in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.701243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.114501in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.466888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.158152in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.898544in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.833800in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.764923in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.605735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.838265in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.671085in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.563045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.175814in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.552958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.994746in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.828263in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.714985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221115in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.174489in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.012423in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.835331in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.776205in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.716344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.861938in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.710102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.221261in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.076107in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.773693in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.714280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.861225in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.813830in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.789448in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.736105in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.706854in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.678406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.004232in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.861938in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.710102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/german.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.765347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.726767in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {67.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.938225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.188264in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.188264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=3.149684in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=3.361142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{2.974046in}}{\pgfqpoint{1.527547in}{3.500158in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.500158in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.426162in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.321303in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.231102in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.116069in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.046461in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.002378in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.989193in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.982171in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.974146in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.974046in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.991307in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.998507in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.049350in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.091542in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.170801in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.285834in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.500158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.122289in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.362506in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.310910in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.054622in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.025018in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.977651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.069001in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.706139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.294839in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.961581in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.871922in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.852468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.997951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.398031in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.299068in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.270310in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.215331in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.081689in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{3.004718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.261006in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.180651in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.139206in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.079151in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.999643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.464006in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.279614in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.228018in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.085072in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.041935in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{3.005564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.205181in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.142589in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{3.026710in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{3.008101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.069001in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.765347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.188264in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.188264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{2.974046in}}{\pgfqpoint{2.602848in}{3.500158in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.500158in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.426162in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.329717in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.155231in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.085672in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.043159in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.007301in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.989512in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.977759in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.974046in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.991077in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.016541in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.063035in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.093152in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.158906in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.207764in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.344749in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.396986in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.500158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.122289in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.362506in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.310910in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.054622in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.025018in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.977651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.069001in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.706139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.294839in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.961581in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.871922in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.852468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.997951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.398031in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.299068in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.270310in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.215331in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.081689in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{3.004718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.261006in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.180651in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.139206in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.079151in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.999643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.464006in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.279614in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.228018in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.085072in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.041935in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{3.005564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.205181in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.142589in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.026710in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{3.008101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.122289in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.765347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.188264in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.188264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.747152in}{2.968431in}}{\pgfqpoint{3.678149in}{3.500158in}}{%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.500158in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.426162in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.322451in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.285517in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.120529in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.048434in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.986533in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.977451in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.968431in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.030293in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.063504in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.091681in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.147085in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.336302in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.402560in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.500158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.122289in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.362506in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.310910in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.054622in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.025018in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.977651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.069001in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.706139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.294839in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.961581in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.871922in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.852468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.997951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.398031in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.299068in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.270310in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.215331in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.081689in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{3.004718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.261006in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.180651in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.139206in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.079151in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.999643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.464006in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.279614in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.228018in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.085072in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.041935in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{3.005564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.205181in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.142589in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.026710in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{3.008101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.362506in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.310910in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.054622in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{3.025018in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.977651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.765347in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.765347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.188264in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.188264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.399722in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.822453in}{2.590206in}}{\pgfqpoint{4.753450in}{3.500158in}}{%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.500158in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.426162in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.340912in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.261032in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.180233in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.091268in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.016049in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.934719in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.692055in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.590206in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.822072in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.822072in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.830181in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.986372in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.067951in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.187929in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.246352in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.335412in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.409475in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.500158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.181497in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.122289in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.035168in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.362506in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.310910in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.163735in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.097760in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.054622in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.025018in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.003872in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.977651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.359122in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.069001in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.990339in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.975960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.706139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.294839in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.174731in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.961581in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.871922in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.852468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.997951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.398031in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.372656in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.299068in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.270310in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.215331in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.081689in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{3.004718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.261006in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.180651in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.139206in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.079151in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.028401in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.999643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.464006in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.312601in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.279614in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.228018in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.147664in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.085072in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.041935in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{3.005564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.205181in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.142589in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{3.026710in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{3.008101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.463160in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.375193in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{3.101989in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.761118in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.706139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.665764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.627184in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {67.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.838642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.088681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.050100in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.261559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{1.655568in}}{\pgfqpoint{1.527547in}{2.400574in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.400574in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.326578in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.218607in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.137698in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.067163in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.006147in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.889039in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.795789in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.753443in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.696432in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.655568in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.850201in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.850201in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.848245in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.892735in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.928206in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.024422in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.144148in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.199857in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.252813in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.305545in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.400574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.263768in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.081914in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.022706in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.878068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.259539in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.969418in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.901751in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.606556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.108981in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.898368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.273072in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.192718in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.900060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.905981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.043006in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.908518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.665764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.088681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{1.873924in}}{\pgfqpoint{2.602848in}{2.238843in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{2.092460in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.049485in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.008675in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.002907in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.993094in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.943920in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.873924in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.876708in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.881824in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.878325in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.938711in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.938711in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.945362in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.020929in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.021983in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.092917in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.113554in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.138236in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.161709in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{2.238843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.263768in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.081914in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.022706in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.878068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.259539in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.969418in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.901751in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.606556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.108981in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.898368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.273072in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.192718in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.900060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.905981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.043006in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.908518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.043006in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.908518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.665764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.088681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.747152in}{1.877326in}}{\pgfqpoint{3.678149in}{2.400574in}}{%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.400574in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.326578in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.266328in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.234719in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.167410in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.132347in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.067274in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.029679in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.946343in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.903745in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.957275in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.017868in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.086782in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.231559in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.311425in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.330566in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.400574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.263768in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.081914in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.022706in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.878068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.259539in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.969418in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.901751in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.606556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.108981in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.898368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.273072in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.192718in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.900060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.905981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.043006in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.908518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.273072in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.665764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.088681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.300139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.822453in}{1.872449in}}{\pgfqpoint{4.753450in}{2.400861in}}{%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.400861in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.278694in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.246561in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.182291in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.148039in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.077726in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.007763in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.913964in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.939512in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.019093in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.088399in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.179143in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.212023in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.243745in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.323267in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.333426in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.400861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.263768in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.203714in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.081914in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.022706in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.903443in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.955039in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.878068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.259539in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.158885in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.043851in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.969418in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.876376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.198639in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.136047in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.901751in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.606556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.861997in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.276456in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.108981in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.024397in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.898368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.273072in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.170726in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.115747in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.905135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.192718in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.002406in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.900060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.905981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.043006in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.982951in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.947426in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.927126in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.908518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.284914in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.213018in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.985489in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.905981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.566181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.527600in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {67.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.739059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.989097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.950517in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.200556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.161975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{0.764290in}}{\pgfqpoint{1.527547in}{1.230372in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.053261in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.950512in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.936377in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.764290in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.936684in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.173608in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.230372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.868989in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.776793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.804706in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.778485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.159956in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.059301in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.791172in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.776793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.176026in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.802168in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.700668in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.561951in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.506972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.975564in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.762414in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.653301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.176872in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.798785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.198864in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.958647in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.805551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.800476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.264839in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.080447in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.028851in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.948497in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.885906in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.806397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.006014in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.958647in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.808935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.176872in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.798785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.566181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.989097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.200556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{0.765888in}}{\pgfqpoint{2.602848in}{1.218973in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.097555in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.038787in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.997664in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.896518in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.817398in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.835065in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.929672in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.983559in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.218973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.923122in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.868989in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.776793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.898593in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.804706in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.778485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.159956in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.059301in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.791172in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.776793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.176026in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.099056in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.802168in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.700668in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.561951in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.506972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.095672in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.975564in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.762414in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.672756in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.653301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.176872in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.886751in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.798785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.198864in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.016164in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.958647in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.805551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.800476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.264839in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.206476in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.080447in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.028851in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.948497in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.885906in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.842768in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.806397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.006014in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.958647in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.883368in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.808935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.800476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/gesture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.849931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.811350in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.022809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.272847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.234267in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.823285in}}{\pgfqpoint{1.452547in}{3.401737in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.401737in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.342585in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.292359in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.235157in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.179064in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.119578in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.068458in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.011581in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.943668in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.823285in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.848561in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.848561in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.954396in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.020001in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.082766in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.134586in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.241667in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.298919in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.401737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.287755in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.191184in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.238412in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.075612in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.835923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.219155in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.867882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.380282in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.249464in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.086390in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.974674in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.836355in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.686170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.235668in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.169485in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.135327in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.093625in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.053831in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.890177in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.823675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.352718in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.302342in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.244236in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.184544in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.055672in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.990797in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.915814in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.837682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.153765in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.129688in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.056398in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.920139in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.854686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.334255in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.277113in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.218384in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.023480in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.867945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.882209in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.874029in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.866490in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.845287in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.832286in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.774862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.238412in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.075612in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.835923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.849931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.272847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.824079in}}{\pgfqpoint{2.527848in}{3.401737in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.401737in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.283836in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.186942in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.116088in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.061911in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.018569in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.951377in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.907524in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.824079in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.833081in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.833081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.915109in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.956887in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.990028in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.026209in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.069051in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.127577in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.195427in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.291674in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.401737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.287755in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.191184in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.238412in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.075612in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.835923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.219155in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.867882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.380282in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.249464in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.086390in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.974674in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.836355in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.686170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.235668in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.169485in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.135327in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.093625in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.053831in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.890177in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.823675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.352718in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.302342in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.244236in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.184544in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.055672in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.990797in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.915814in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.837682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.153765in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.129688in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.056398in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.920139in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.854686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.334255in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277113in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.218384in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.023480in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.867945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.882209in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.874029in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.866490in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.845287in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.832286in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.774862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.287755in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.191184in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.849931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.272847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.716064in}}{\pgfqpoint{3.603149in}{3.401737in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.401737in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.311884in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.238786in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.171405in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.107378in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.042371in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.980957in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.913662in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.827177in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.716064in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.732579in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.732579in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.844342in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.925856in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.994474in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.058567in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.118641in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.180168in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.247848in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.320729in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.401737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.287755in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.191184in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.238412in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.075612in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.835923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.219155in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.867882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.380282in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.249464in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.086390in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.974674in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.836355in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.686170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.235668in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.169485in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.135327in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.093625in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.053831in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.890177in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.823675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.352718in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.302342in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.244236in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.184544in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.055672in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.990797in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.915814in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.837682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.153765in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.129688in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.056398in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.920139in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.854686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.334255in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.277113in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.218384in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.023480in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.867945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.882209in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.874029in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.866490in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.845287in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.832286in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.774862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.849931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.061389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.061389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.272847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.862759in}}{\pgfqpoint{4.678450in}{3.401737in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.401737in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.368776in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.337976in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.302511in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.259960in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.213973in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.154353in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.085608in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.994340in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.862759in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.003446in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.095177in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.165386in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.224337in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.274006in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.311690in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.343598in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.375084in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.401737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.287755in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.191184in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.065481in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.987072in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.954132in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.911317in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.316307in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.050469in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.919759in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.724321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.238412in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.127082in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.075612in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.949032in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.835923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.219155in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.867882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.380282in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.249464in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.086390in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.974674in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.836355in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.686170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.235668in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.169485in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.135327in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.093625in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.053831in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.002856in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.950447in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.890177in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.823675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.352718in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.302342in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.244236in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.184544in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.055672in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.990797in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.915814in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.837682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.153765in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.129688in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.081994in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.056398in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.920139in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.854686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.334255in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.277113in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.218384in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.090283in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.023480in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.867945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.889320in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.882209in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.874029in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.866490in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.857215in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.845287in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.832286in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.774862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.397609in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.219155in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.159869in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.867882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.750347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.711767in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.923225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.173264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.134684in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.579457in}}{\pgfqpoint{1.452547in}{2.302154in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.293898in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.276761in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.245367in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.199014in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.980510in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.869385in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.732109in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.579457in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.593717in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.880796in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.081837in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.155013in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.210187in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.255243in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.284637in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.302154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.728997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.624738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.138828in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.976028in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.736340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.272346in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.167400in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.119572in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.768298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.250305in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.149881in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.074961in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.586587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.102821in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.069902in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.724091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.253135in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.738098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.082177in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.054181in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.030105in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.982410in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.755103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.277872in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.118801in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.768362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.789737in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.250305in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.149881in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.074961in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.586587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.750347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.173264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.671705in}}{\pgfqpoint{2.527848in}{1.800062in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.800062in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.791445in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.785715in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.752360in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.741611in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.717412in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.738422in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.749797in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.762903in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.771921in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.787838in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.793759in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.800062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.728997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.624738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.138828in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.976028in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.736340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.272346in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.167400in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.119572in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.768298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.250305in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.149881in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.074961in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.586587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.102821in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.069902in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.724091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.253135in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.738098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.082177in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.054181in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.030105in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.982410in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.755103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.277872in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.118801in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.768362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.789737in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.789737in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.750347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.173264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.733703in}}{\pgfqpoint{3.603149in}{2.302154in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.293898in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.249676in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.199364in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.140781in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.081549in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.019045in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.951702in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.811838in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.733703in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.820624in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.895188in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.960476in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.088371in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.148525in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.206153in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.256594in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.302154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.728997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.624738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.138828in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.976028in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.736340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272346in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.167400in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.119572in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.768298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.250305in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.149881in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.074961in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.586587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.102821in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.069902in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.724091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.253135in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.738098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.082177in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.054181in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.030105in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.982410in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.755103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.277872in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.118801in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.768362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.789737in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.253135in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.738098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.750347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.961806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.173264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.763676in}}{\pgfqpoint{4.678450in}{2.302187in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.302187in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.293907in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.274076in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.230821in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.050483in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.986574in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.845868in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.763676in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.773048in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.857443in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.927910in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.994826in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.123650in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.181982in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.238522in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.281668in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.302187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.887489in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.728997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.950886in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.888132in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.820176in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.624738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.196056in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.138828in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.976028in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.916207in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.736340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.272346in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.207517in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.167400in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.119572in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.768298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.250305in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.149881in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.074961in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.875090in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.736772in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.586587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.102821in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.069902in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.035744in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.994042in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.724091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.253135in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.202759in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.816231in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.738098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.082177in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.054181in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.030105in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.982410in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.918925in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.875899in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.755103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.277872in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.118801in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.768362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.795754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.789737in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.766906in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.745704in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.713233in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.675279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.298047in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.277872in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.234672in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177529in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.118801in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.990700in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.851655in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.768362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.650764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.612184in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.823642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.073681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.035100in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.620193in}}{\pgfqpoint{1.452547in}{1.044856in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.044856in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.998420in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.964927in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.933489in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.797330in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.748840in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.628823in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.628823in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.695125in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.753720in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.975709in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.044856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.992018in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.866315in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.787905in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.712150in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.629413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.044150in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.851303in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.636593in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.525154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.039245in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.984650in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.927915in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.876445in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.636757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.960702in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.150722in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.105017in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.637189in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.487004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.624508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.103175in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.791631in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.638515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.655520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.077946in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.956721in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.752072in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.668778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.575695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.624508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.650764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.862222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.073681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.651746in}}{\pgfqpoint{2.527848in}{0.989175in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.989175in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.951634in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.852284in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.772417in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.726982in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.780214in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.862179in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.913938in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.989175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.992018in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.866315in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.787905in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.712150in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.629413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.044150in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.851303in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.636593in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.525154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.039245in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.984650in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.927915in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.876445in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.636757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.141621in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.107934in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.960702in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.668715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.150722in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.105017in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.637189in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.487004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.003237in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.751280in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.691010in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.624508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198443in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.153552in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.103175in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.985377in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.791631in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.638515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.655520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198464in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.178289in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.077946in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.956721in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.824313in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.752072in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.668778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.658048in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.646121in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.575695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.930521in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.882827in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.720972in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.655520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/image_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.398922in}{1.457423in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.398922in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.398922in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.457423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{1.196297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.578783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.078783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.328783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823379in, y=0.248148in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580802in, y=0.133951in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.943}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313350in, y=0.482716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.723799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.685218in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.926300in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.926300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.887720in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{1.128802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.090222in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.858797in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454678in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.499640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.499640in}{0.522377in}}%
\pgfpathlineto{\pgfqpoint{0.454678in}{0.522377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.544601in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.544601in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{0.499640in}{0.528323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544601in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.589563in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.589563in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.544601in}{0.535619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589563in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{0.589563in}{0.542105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634524in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.679486in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.679486in}{0.553274in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.553274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679486in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.558949in}}%
\pgfpathlineto{\pgfqpoint{0.679486in}{0.558949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724447in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.769409in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.769409in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.560570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769409in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.814370in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.814370in}{0.559490in}}%
\pgfpathlineto{\pgfqpoint{0.769409in}{0.559490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814370in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.859332in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.859332in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{0.814370in}{0.558769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859332in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.904293in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.904293in}{0.561832in}}%
\pgfpathlineto{\pgfqpoint{0.859332in}{0.561832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904293in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{0.562282in}}%
\pgfpathlineto{\pgfqpoint{0.904293in}{0.562282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949255in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{0.562822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994216in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.564354in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{0.564354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039178in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.084140in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.084140in}{0.565525in}}%
\pgfpathlineto{\pgfqpoint{1.039178in}{0.565525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084140in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{0.564354in}}%
\pgfpathlineto{\pgfqpoint{1.084140in}{0.564354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129101in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{0.560390in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{0.560390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174063in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.219024in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.219024in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{0.560841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219024in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.263986in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.263986in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{1.219024in}{0.562102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263986in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{0.564624in}}%
\pgfpathlineto{\pgfqpoint{1.263986in}{0.564624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308947in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.353909in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.353909in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{0.561201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353909in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{0.558679in}}%
\pgfpathlineto{\pgfqpoint{1.353909in}{0.558679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398870in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.443832in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.443832in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{0.562102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443832in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.488793in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.488793in}{0.562372in}}%
\pgfpathlineto{\pgfqpoint{1.443832in}{0.562372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488793in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.533755in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.533755in}{0.568047in}}%
\pgfpathlineto{\pgfqpoint{1.488793in}{0.568047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533755in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578717in}{0.572191in}}%
\pgfpathlineto{\pgfqpoint{1.533755in}{0.572191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564976in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.569124in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.569124in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{0.564976in}{0.522797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569124in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.573272in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.573272in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{0.569124in}{0.522797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573272in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.577420in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.577420in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.573272in}{0.523547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577420in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.581568in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.581568in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{0.577420in}{0.528798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581568in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.585716in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.585716in}{0.534799in}}%
\pgfpathlineto{\pgfqpoint{0.581568in}{0.534799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585716in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.550176in}}%
\pgfpathlineto{\pgfqpoint{0.585716in}{0.550176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589864in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.594013in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.594013in}{0.568554in}}%
\pgfpathlineto{\pgfqpoint{0.589864in}{0.568554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594013in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{0.594013in}{0.611687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598161in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.602309in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.602309in}{0.647318in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.647318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602309in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{0.602309in}{0.724205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606457in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.610605in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.610605in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{0.606457in}{0.791342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610605in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.614753in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.614753in}{0.871605in}}%
\pgfpathlineto{\pgfqpoint{0.610605in}{0.871605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614753in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.618901in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.618901in}{0.963495in}}%
\pgfpathlineto{\pgfqpoint{0.614753in}{0.963495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618901in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.623049in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.623049in}{1.016754in}}%
\pgfpathlineto{\pgfqpoint{0.618901in}{1.016754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623049in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.627197in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.627197in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{0.623049in}{1.077514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627197in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{1.112770in}}%
\pgfpathlineto{\pgfqpoint{0.627197in}{1.112770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631345in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{1.164154in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{1.164154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635493in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{1.126647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639641in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.107894in}}%
\pgfpathlineto{\pgfqpoint{0.639641in}{1.107894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643790in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.085391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647938in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.652086in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.652086in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{0.647938in}{1.027631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652086in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.656234in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.656234in}{1.040383in}}%
\pgfpathlineto{\pgfqpoint{0.652086in}{1.040383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656234in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.660382in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.660382in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{0.656234in}{1.013004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660382in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.664530in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.664530in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{0.660382in}{0.989375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664530in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.668678in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.668678in}{0.988249in}}%
\pgfpathlineto{\pgfqpoint{0.664530in}{0.988249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668678in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{1.005877in}}%
\pgfpathlineto{\pgfqpoint{0.668678in}{1.005877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672826in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.936116in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{0.936116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676974in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.681122in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.681122in}{0.842725in}}%
\pgfpathlineto{\pgfqpoint{0.676974in}{0.842725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681122in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{0.681122in}{0.709953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685270in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.689419in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.689419in}{0.636441in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.636441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689419in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.693567in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.693567in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{0.689419in}{0.586182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693567in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.697715in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.697715in}{0.557303in}}%
\pgfpathlineto{\pgfqpoint{0.693567in}{0.557303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697715in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.701863in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.701863in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{0.697715in}{0.544925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701863in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{0.534049in}}%
\pgfpathlineto{\pgfqpoint{0.701863in}{0.534049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706011in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{0.706011in}{0.529173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710159in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.714307in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.714307in}{0.526922in}}%
\pgfpathlineto{\pgfqpoint{0.710159in}{0.526922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714307in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{0.525047in}}%
\pgfpathlineto{\pgfqpoint{0.714307in}{0.525047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718455in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{0.718455in}{0.522797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722603in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.726751in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.726751in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.722603in}{0.523547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726751in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.730899in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.730899in}{0.522047in}}%
\pgfpathlineto{\pgfqpoint{0.726751in}{0.522047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730899in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.735048in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.735048in}{0.521672in}}%
\pgfpathlineto{\pgfqpoint{0.730899in}{0.521672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735048in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.521672in}}%
\pgfpathlineto{\pgfqpoint{0.735048in}{0.521672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739196in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.743344in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.743344in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.739196in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743344in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.747492in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.747492in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.743344in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747492in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.751640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.751640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.747492in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.755788in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.755788in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.751640in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755788in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.759936in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.759936in}{0.521672in}}%
\pgfpathlineto{\pgfqpoint{0.755788in}{0.521672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759936in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.759936in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764084in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.768232in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.768232in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.764084in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768232in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.772380in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.772380in}{0.521672in}}%
\pgfpathlineto{\pgfqpoint{0.768232in}{0.521672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478515in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.497518in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.497518in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{0.478515in}{0.533338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497518in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.516520in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.516520in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{0.497518in}{0.576151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516520in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.535523in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.535523in}{0.657765in}}%
\pgfpathlineto{\pgfqpoint{0.516520in}{0.657765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535523in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.554525in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.554525in}{0.716633in}}%
\pgfpathlineto{\pgfqpoint{0.535523in}{0.716633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554525in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.573528in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.573528in}{0.756771in}}%
\pgfpathlineto{\pgfqpoint{0.554525in}{0.756771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573528in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.592530in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.592530in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{0.573528in}{0.762122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592530in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.611533in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.611533in}{0.743392in}}%
\pgfpathlineto{\pgfqpoint{0.592530in}{0.743392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611533in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.630536in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.630536in}{0.687199in}}%
\pgfpathlineto{\pgfqpoint{0.611533in}{0.687199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630536in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{0.630536in}{0.655089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649538in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.668541in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.668541in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{0.649538in}{0.645723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668541in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.687543in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.687543in}{0.632344in}}%
\pgfpathlineto{\pgfqpoint{0.668541in}{0.632344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687543in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.706546in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.706546in}{0.601572in}}%
\pgfpathlineto{\pgfqpoint{0.687543in}{0.601572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706546in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.597558in}}%
\pgfpathlineto{\pgfqpoint{0.706546in}{0.597558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725549in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.744551in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.744551in}{0.585517in}}%
\pgfpathlineto{\pgfqpoint{0.725549in}{0.585517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744551in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.744551in}{0.584179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763554in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{0.562772in}}%
\pgfpathlineto{\pgfqpoint{0.763554in}{0.562772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782556in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.801559in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.801559in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{0.782556in}{0.549393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801559in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.820562in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.820562in}{0.540027in}}%
\pgfpathlineto{\pgfqpoint{0.801559in}{0.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820562in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.839564in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.839564in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{0.820562in}{0.541365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839564in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{0.540027in}}%
\pgfpathlineto{\pgfqpoint{0.839564in}{0.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858567in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.877569in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.877569in}{0.544041in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{0.544041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877569in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{0.877569in}{0.527986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896572in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{0.527986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915575in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.934577in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.934577in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{0.915575in}{0.533338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934577in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{0.934577in}{0.533338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953580in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.972582in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.972582in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{0.953580in}{0.523972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972582in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{0.529324in}}%
\pgfpathlineto{\pgfqpoint{0.972582in}{0.529324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991585in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.010587in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.010587in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{0.991585in}{0.523972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010587in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.029590in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.029590in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{1.010587in}{0.527986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029590in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{1.029590in}{0.522634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048593in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.048593in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067595in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.086598in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.086598in}{0.522634in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{0.522634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086598in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.105600in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.105600in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{1.086598in}{0.523972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105600in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.124603in}{0.523972in}}%
\pgfpathlineto{\pgfqpoint{1.105600in}{0.523972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452117in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{0.464659in}{0.523361in}}%
\pgfpathlineto{\pgfqpoint{0.478724in}{0.524371in}}%
\pgfpathlineto{\pgfqpoint{0.492788in}{0.525650in}}%
\pgfpathlineto{\pgfqpoint{0.513885in}{0.528036in}}%
\pgfpathlineto{\pgfqpoint{0.534982in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{0.556079in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{0.584209in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{0.619370in}{0.545015in}}%
\pgfpathlineto{\pgfqpoint{0.647500in}{0.549980in}}%
\pgfpathlineto{\pgfqpoint{0.668597in}{0.553245in}}%
\pgfpathlineto{\pgfqpoint{0.682661in}{0.555077in}}%
\pgfpathlineto{\pgfqpoint{0.696726in}{0.556581in}}%
\pgfpathlineto{\pgfqpoint{0.710791in}{0.557738in}}%
\pgfpathlineto{\pgfqpoint{0.724855in}{0.558551in}}%
\pgfpathlineto{\pgfqpoint{0.738920in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{0.760017in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{0.837373in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{0.865502in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{1.034278in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{0.564651in}}%
\pgfpathlineto{\pgfqpoint{1.076472in}{0.564350in}}%
\pgfpathlineto{\pgfqpoint{1.104601in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{0.561653in}}%
\pgfpathlineto{\pgfqpoint{1.181957in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{1.203054in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{1.273377in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{0.562596in}}%
\pgfpathlineto{\pgfqpoint{1.315571in}{0.562150in}}%
\pgfpathlineto{\pgfqpoint{1.364798in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{1.385895in}{0.560764in}}%
\pgfpathlineto{\pgfqpoint{1.406992in}{0.561250in}}%
\pgfpathlineto{\pgfqpoint{1.428089in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{1.477315in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.491380in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{1.505444in}{0.564054in}}%
\pgfpathlineto{\pgfqpoint{1.512477in}{0.563525in}}%
\pgfpathlineto{\pgfqpoint{1.519509in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{1.526541in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{1.533574in}{0.560437in}}%
\pgfpathlineto{\pgfqpoint{1.540606in}{0.558854in}}%
\pgfpathlineto{\pgfqpoint{1.547638in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{1.554671in}{0.554856in}}%
\pgfpathlineto{\pgfqpoint{1.561703in}{0.552485in}}%
\pgfpathlineto{\pgfqpoint{1.575768in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.580450in}{0.545352in}}%
\pgfpathlineto{\pgfqpoint{1.580450in}{0.545352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555672in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{0.560215in}{0.521418in}}%
\pgfpathlineto{\pgfqpoint{0.563622in}{0.521882in}}%
\pgfpathlineto{\pgfqpoint{0.568165in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{0.572708in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{0.573844in}{0.523735in}}%
\pgfpathlineto{\pgfqpoint{0.574980in}{0.524362in}}%
\pgfpathlineto{\pgfqpoint{0.576115in}{0.525224in}}%
\pgfpathlineto{\pgfqpoint{0.578387in}{0.527638in}}%
\pgfpathlineto{\pgfqpoint{0.580658in}{0.530942in}}%
\pgfpathlineto{\pgfqpoint{0.582930in}{0.535424in}}%
\pgfpathlineto{\pgfqpoint{0.585201in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{0.587473in}{0.549527in}}%
\pgfpathlineto{\pgfqpoint{0.589744in}{0.559970in}}%
\pgfpathlineto{\pgfqpoint{0.590880in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{0.593151in}{0.583220in}}%
\pgfpathlineto{\pgfqpoint{0.595423in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{0.598830in}{0.640628in}}%
\pgfpathlineto{\pgfqpoint{0.601102in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{0.603373in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{0.606780in}{0.762293in}}%
\pgfpathlineto{\pgfqpoint{0.619273in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{0.622681in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{0.624952in}{1.074051in}}%
\pgfpathlineto{\pgfqpoint{0.627224in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{0.630631in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{0.631767in}{1.135860in}}%
\pgfpathlineto{\pgfqpoint{0.632902in}{1.141079in}}%
\pgfpathlineto{\pgfqpoint{0.634038in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{0.635174in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{0.636310in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{0.639717in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{0.641988in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{0.643124in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{0.645395in}{1.078790in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{0.648803in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{0.649938in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{0.651074in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{0.654481in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{0.655617in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.657889in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{0.660160in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{0.661296in}{0.999789in}}%
\pgfpathlineto{\pgfqpoint{0.662432in}{0.996033in}}%
\pgfpathlineto{\pgfqpoint{0.663567in}{0.993487in}}%
\pgfpathlineto{\pgfqpoint{0.664703in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{0.665839in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{0.666975in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{0.668110in}{0.994707in}}%
\pgfpathlineto{\pgfqpoint{0.669246in}{0.993195in}}%
\pgfpathlineto{\pgfqpoint{0.670382in}{0.988060in}}%
\pgfpathlineto{\pgfqpoint{0.671517in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{0.672653in}{0.965466in}}%
\pgfpathlineto{\pgfqpoint{0.673789in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{0.678332in}{0.851141in}}%
\pgfpathlineto{\pgfqpoint{0.682875in}{0.730288in}}%
\pgfpathlineto{\pgfqpoint{0.685146in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{0.687418in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{0.689689in}{0.611233in}}%
\pgfpathlineto{\pgfqpoint{0.691961in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{0.695368in}{0.562961in}}%
\pgfpathlineto{\pgfqpoint{0.697639in}{0.553228in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{0.545434in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.538858in}}%
\pgfpathlineto{\pgfqpoint{0.703318in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{0.704454in}{0.534150in}}%
\pgfpathlineto{\pgfqpoint{0.705590in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{0.707861in}{0.530149in}}%
\pgfpathlineto{\pgfqpoint{0.710133in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{0.712404in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{0.715811in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{0.720354in}{0.523406in}}%
\pgfpathlineto{\pgfqpoint{0.722626in}{0.523028in}}%
\pgfpathlineto{\pgfqpoint{0.727169in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{0.731712in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{0.735119in}{0.521683in}}%
\pgfpathlineto{\pgfqpoint{0.739662in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{0.745341in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{0.755562in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{0.761241in}{0.521460in}}%
\pgfpathlineto{\pgfqpoint{0.768055in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{0.774870in}{0.521442in}}%
\pgfpathlineto{\pgfqpoint{0.781684in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.781684in}{0.521299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.453783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452117in}{0.523750in}}%
\pgfpathlineto{\pgfqpoint{0.453172in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{0.457109in}{0.525024in}}%
\pgfpathlineto{\pgfqpoint{0.461045in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{0.464982in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{0.468918in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{0.472855in}{0.533469in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{0.537064in}}%
\pgfpathlineto{\pgfqpoint{0.480728in}{0.541434in}}%
\pgfpathlineto{\pgfqpoint{0.484665in}{0.546655in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.552788in}}%
\pgfpathlineto{\pgfqpoint{0.492538in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{0.496474in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{0.500411in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{0.504347in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.508284in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{0.516157in}{0.619739in}}%
\pgfpathlineto{\pgfqpoint{0.531904in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{0.535840in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{0.539777in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.543713in}{0.697315in}}%
\pgfpathlineto{\pgfqpoint{0.547650in}{0.706307in}}%
\pgfpathlineto{\pgfqpoint{0.551586in}{0.714511in}}%
\pgfpathlineto{\pgfqpoint{0.555523in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{0.559460in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{0.563396in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{0.567333in}{0.738353in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{0.575206in}{0.744111in}}%
\pgfpathlineto{\pgfqpoint{0.579142in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{0.583079in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{0.587016in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{0.590952in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{0.594889in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{0.598825in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{0.602762in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{0.606698in}{0.721974in}}%
\pgfpathlineto{\pgfqpoint{0.614572in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{0.687335in}}%
\pgfpathlineto{\pgfqpoint{0.630318in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{0.634254in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{0.638191in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{0.646064in}{0.658671in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.657874in}{0.645956in}}%
\pgfpathlineto{\pgfqpoint{0.665747in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{0.681493in}{0.624080in}}%
\pgfpathlineto{\pgfqpoint{0.689367in}{0.617184in}}%
\pgfpathlineto{\pgfqpoint{0.697240in}{0.610688in}}%
\pgfpathlineto{\pgfqpoint{0.705113in}{0.604747in}}%
\pgfpathlineto{\pgfqpoint{0.712986in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.594664in}}%
\pgfpathlineto{\pgfqpoint{0.728732in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{0.752352in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{0.760225in}{0.573038in}}%
\pgfpathlineto{\pgfqpoint{0.787781in}{0.555859in}}%
\pgfpathlineto{\pgfqpoint{0.795654in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{0.803527in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{0.811400in}{0.545292in}}%
\pgfpathlineto{\pgfqpoint{0.819274in}{0.543231in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{0.541829in}}%
\pgfpathlineto{\pgfqpoint{0.835020in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{0.862576in}{0.538695in}}%
\pgfpathlineto{\pgfqpoint{0.870449in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{0.898005in}{0.532605in}}%
\pgfpathlineto{\pgfqpoint{0.905878in}{0.531834in}}%
\pgfpathlineto{\pgfqpoint{0.917688in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{0.530475in}}%
\pgfpathlineto{\pgfqpoint{0.945244in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{0.960990in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{0.972800in}{0.527251in}}%
\pgfpathlineto{\pgfqpoint{1.016102in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{1.055468in}{0.522856in}}%
\pgfpathlineto{\pgfqpoint{1.067278in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{1.083024in}{0.522735in}}%
\pgfpathlineto{\pgfqpoint{1.106644in}{0.523058in}}%
\pgfpathlineto{\pgfqpoint{1.118453in}{0.522874in}}%
\pgfpathlineto{\pgfqpoint{1.173565in}{0.521358in}}%
\pgfpathlineto{\pgfqpoint{1.193248in}{0.521302in}}%
\pgfpathlineto{\pgfqpoint{1.193248in}{0.521302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.453783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453783in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{1.578783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016283in,y=1.279630in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Random Forest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{1.916283in}{1.196297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.916283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916283in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197533in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.197533in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197533in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760033in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.760033in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760033in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041283in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254777in, y=0.241975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043302in, y=0.121605in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.977}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775850in, y=0.482716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.671297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716821in, y=0.632716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.821297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716821in, y=0.782716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.971297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716821in, y=0.932716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.121297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716821in, y=1.082716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677988in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.682121in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.682121in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{2.677988in}{0.522317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682121in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.686253in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.686253in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{2.682121in}{0.522317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686253in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.686253in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690386in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694518in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.698651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.698651in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{0.522317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.702783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.702783in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{2.698651in}{0.524359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.702783in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706916in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.711048in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.711048in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{0.524359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711048in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.715181in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.715181in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{2.711048in}{0.522317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715181in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.719314in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.719314in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{2.715181in}{0.524359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719314in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.723446in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.723446in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{2.719314in}{0.524359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723446in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.727579in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.727579in}{0.529463in}}%
\pgfpathlineto{\pgfqpoint{2.723446in}{0.529463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727579in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.731711in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.731711in}{0.528443in}}%
\pgfpathlineto{\pgfqpoint{2.727579in}{0.528443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731711in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.735844in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.735844in}{0.530484in}}%
\pgfpathlineto{\pgfqpoint{2.731711in}{0.530484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735844in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{2.735844in}{0.547839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739976in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{0.552943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744109in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.748241in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.748241in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{0.573361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748241in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.748241in}{0.590715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752374in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.756506in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.756506in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.752374in}{0.590715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756506in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.760639in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.760639in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{2.756506in}{0.610112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760639in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{2.760639in}{0.638696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764771in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.768904in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.768904in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{0.654009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768904in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{2.768904in}{0.681572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773036in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.777169in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.777169in}{0.708115in}}%
\pgfpathlineto{\pgfqpoint{2.773036in}{0.708115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777169in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{0.742824in}}%
\pgfpathlineto{\pgfqpoint{2.777169in}{0.742824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781301in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{0.775492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785434in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.789566in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.789566in}{0.822452in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{0.822452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789566in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.793699in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.793699in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{2.789566in}{0.928621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793699in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.797832in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.797832in}{0.922496in}}%
\pgfpathlineto{\pgfqpoint{2.793699in}{0.922496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797832in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.801964in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.801964in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{2.797832in}{1.004165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801964in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.806097in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.806097in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{2.801964in}{1.061334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806097in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.810229in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.810229in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{2.806097in}{1.120544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810229in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{2.810229in}{1.125648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814362in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.818494in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.818494in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{2.814362in}{1.166483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818494in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.822627in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.822627in}{1.140961in}}%
\pgfpathlineto{\pgfqpoint{2.818494in}{1.140961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822627in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.826759in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.826759in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{2.822627in}{1.124627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826759in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.830892in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.830892in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{2.826759in}{1.108294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830892in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.835024in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.835024in}{1.063376in}}%
\pgfpathlineto{\pgfqpoint{2.830892in}{1.063376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835024in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{2.835024in}{0.955164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839157in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.843289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.843289in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{0.883703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.847422in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.847422in}{0.764262in}}%
\pgfpathlineto{\pgfqpoint{2.843289in}{0.764262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847422in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{0.678510in}}%
\pgfpathlineto{\pgfqpoint{2.847422in}{0.678510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851554in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.855687in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.855687in}{0.645842in}}%
\pgfpathlineto{\pgfqpoint{2.851554in}{0.645842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855687in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.859819in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.859819in}{0.606028in}}%
\pgfpathlineto{\pgfqpoint{2.855687in}{0.606028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859819in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.863952in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.863952in}{0.575402in}}%
\pgfpathlineto{\pgfqpoint{2.859819in}{0.575402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863952in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.868084in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.868084in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{2.863952in}{0.598882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868084in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.872217in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.872217in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{2.868084in}{0.679531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872217in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.876350in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.876350in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{2.872217in}{0.771408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876350in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.880482in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.880482in}{0.848994in}}%
\pgfpathlineto{\pgfqpoint{2.876350in}{0.848994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880482in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.884615in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.884615in}{0.671364in}}%
\pgfpathlineto{\pgfqpoint{2.880482in}{0.671364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259983in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.291811in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.291811in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{1.259983in}{0.521704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291811in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{1.291811in}{0.521704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323638in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{0.522620in}}%
\pgfpathlineto{\pgfqpoint{1.323638in}{0.522620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.387294in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.387294in}{0.522977in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{0.522977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387294in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{1.387294in}{0.522926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419121in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.450949in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.450949in}{0.522620in}}%
\pgfpathlineto{\pgfqpoint{1.419121in}{0.522620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450949in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{1.450949in}{0.522926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482777in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.514604in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.514604in}{0.523486in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{0.523486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514604in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.546432in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.546432in}{0.523130in}}%
\pgfpathlineto{\pgfqpoint{1.514604in}{0.523130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546432in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578259in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.578259in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{1.546432in}{0.523282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578259in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{0.524199in}}%
\pgfpathlineto{\pgfqpoint{1.578259in}{0.524199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610087in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.641915in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.641915in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{1.610087in}{0.523995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641915in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{0.523893in}}%
\pgfpathlineto{\pgfqpoint{1.641915in}{0.523893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673742in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.705570in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.705570in}{0.524046in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{0.524046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705570in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{0.524504in}}%
\pgfpathlineto{\pgfqpoint{1.705570in}{0.524504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737398in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.769225in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.769225in}{0.524708in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{0.524708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769225in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.801053in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.801053in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{1.769225in}{0.525421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801053in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.832881in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.832881in}{0.525574in}}%
\pgfpathlineto{\pgfqpoint{1.801053in}{0.525574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832881in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.864708in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.864708in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{1.832881in}{0.526643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864708in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.896536in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.896536in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{1.864708in}{0.526796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896536in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.928364in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.928364in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.896536in}{0.527050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928364in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.960191in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.960191in}{0.528272in}}%
\pgfpathlineto{\pgfqpoint{1.928364in}{0.528272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960191in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.528680in}}%
\pgfpathlineto{\pgfqpoint{1.960191in}{0.528680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992019in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.023847in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.023847in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.528934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023847in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.055674in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.055674in}{0.531124in}}%
\pgfpathlineto{\pgfqpoint{2.023847in}{0.531124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055674in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.087502in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.087502in}{0.532295in}}%
\pgfpathlineto{\pgfqpoint{2.055674in}{0.532295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087502in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.119330in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.119330in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{2.087502in}{0.532397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119330in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.151157in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.151157in}{0.534688in}}%
\pgfpathlineto{\pgfqpoint{2.119330in}{0.534688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151157in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.182985in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.182985in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{2.151157in}{0.535095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182985in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{2.182985in}{0.536063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214812in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.246640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.246640in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{0.534943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246640in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.536623in}}%
\pgfpathlineto{\pgfqpoint{2.246640in}{0.536623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278468in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.310295in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.310295in}{0.537998in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.537998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310295in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.342123in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.342123in}{0.539983in}}%
\pgfpathlineto{\pgfqpoint{2.310295in}{0.539983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342123in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{2.342123in}{0.546654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373951in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.405778in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.405778in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{0.545177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405778in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{0.549556in}}%
\pgfpathlineto{\pgfqpoint{2.405778in}{0.549556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437606in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{0.555106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469434in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.501261in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.501261in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{0.561013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501261in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.501261in}{0.564424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533089in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.564917in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.564917in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{2.533089in}{0.577001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564917in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{2.564917in}{0.600983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596744in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.628572in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.628572in}{0.648846in}}%
\pgfpathlineto{\pgfqpoint{2.596744in}{0.648846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628572in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.698797in}}%
\pgfpathlineto{\pgfqpoint{2.628572in}{0.698797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660400in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.692227in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.692227in}{0.667380in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.667380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692227in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.724055in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.724055in}{0.645129in}}%
\pgfpathlineto{\pgfqpoint{2.692227in}{0.645129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724055in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{2.724055in}{0.594669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755882in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.787710in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.787710in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{2.755882in}{0.582755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787710in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.819538in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.819538in}{0.575015in}}%
\pgfpathlineto{\pgfqpoint{2.787710in}{0.575015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819538in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.851365in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.851365in}{0.536521in}}%
\pgfpathlineto{\pgfqpoint{2.819538in}{0.536521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949083in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{1.949083in}{0.521970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988387in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.027692in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.027692in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{0.522644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027692in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.066996in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.066996in}{0.524666in}}%
\pgfpathlineto{\pgfqpoint{2.027692in}{0.524666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066996in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.529382in}}%
\pgfpathlineto{\pgfqpoint{2.066996in}{0.529382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106301in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{0.531403in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.531403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145605in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.184910in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.184910in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{2.145605in}{0.541510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184910in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.224215in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.224215in}{0.540163in}}%
\pgfpathlineto{\pgfqpoint{2.184910in}{0.540163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224215in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.263519in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.263519in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{2.224215in}{0.545553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263519in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{2.263519in}{0.548248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302824in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{0.561724in}}%
\pgfpathlineto{\pgfqpoint{2.302824in}{0.561724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342128in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.381433in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.381433in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{0.565093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381433in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{2.381433in}{0.573852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420737in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.460042in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.460042in}{0.587328in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{0.587328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460042in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.589349in}}%
\pgfpathlineto{\pgfqpoint{2.460042in}{0.589349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499347in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.538651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.538651in}{0.578569in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.578569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.577956in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.577956in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{2.538651in}{0.571831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577956in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{0.555660in}}%
\pgfpathlineto{\pgfqpoint{2.577956in}{0.555660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617260in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.656565in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.656565in}{0.749038in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{0.749038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656565in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{0.780706in}}%
\pgfpathlineto{\pgfqpoint{2.656565in}{0.780706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695869in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.735174in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{0.580590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663433in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{2.671726in}{0.521473in}}%
\pgfpathlineto{\pgfqpoint{2.681202in}{0.521910in}}%
\pgfpathlineto{\pgfqpoint{2.693048in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{2.698971in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{2.703710in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{2.714371in}{0.523631in}}%
\pgfpathlineto{\pgfqpoint{2.717925in}{0.524431in}}%
\pgfpathlineto{\pgfqpoint{2.721479in}{0.525745in}}%
\pgfpathlineto{\pgfqpoint{2.725033in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{2.728587in}{0.529654in}}%
\pgfpathlineto{\pgfqpoint{2.730956in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{2.732140in}{0.533274in}}%
\pgfpathlineto{\pgfqpoint{2.733325in}{0.535130in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{2.738063in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{0.588053in}}%
\pgfpathlineto{\pgfqpoint{2.754648in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{2.757017in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{2.759386in}{0.617145in}}%
\pgfpathlineto{\pgfqpoint{2.761755in}{0.628884in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{0.648458in}}%
\pgfpathlineto{\pgfqpoint{2.768863in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{2.772417in}{0.693899in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{2.779525in}{0.750924in}}%
\pgfpathlineto{\pgfqpoint{2.783078in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{2.785448in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{2.787817in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{2.804401in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{2.806770in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{2.809140in}{1.109281in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{2.812693in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{2.813878in}{1.138060in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{1.141825in}}%
\pgfpathlineto{\pgfqpoint{2.816247in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{2.817432in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{2.818616in}{1.143637in}}%
\pgfpathlineto{\pgfqpoint{2.819801in}{1.141078in}}%
\pgfpathlineto{\pgfqpoint{2.820986in}{1.137122in}}%
\pgfpathlineto{\pgfqpoint{2.822170in}{1.131959in}}%
\pgfpathlineto{\pgfqpoint{2.824539in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{2.829278in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{2.831647in}{1.054003in}}%
\pgfpathlineto{\pgfqpoint{2.834016in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{2.839939in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{2.845862in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{2.848232in}{0.725323in}}%
\pgfpathlineto{\pgfqpoint{2.850601in}{0.687391in}}%
\pgfpathlineto{\pgfqpoint{2.852970in}{0.657077in}}%
\pgfpathlineto{\pgfqpoint{2.855339in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{0.623201in}}%
\pgfpathlineto{\pgfqpoint{2.857708in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{2.858893in}{0.608546in}}%
\pgfpathlineto{\pgfqpoint{2.860078in}{0.604408in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{2.862447in}{0.604422in}}%
\pgfpathlineto{\pgfqpoint{2.863631in}{0.609164in}}%
\pgfpathlineto{\pgfqpoint{2.864816in}{0.617232in}}%
\pgfpathlineto{\pgfqpoint{2.866001in}{0.628527in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{2.869554in}{0.677546in}}%
\pgfpathlineto{\pgfqpoint{2.871924in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{2.873108in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.743764in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.751821in}}%
\pgfpathlineto{\pgfqpoint{2.876662in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{2.877847in}{0.749229in}}%
\pgfpathlineto{\pgfqpoint{2.879031in}{0.737687in}}%
\pgfpathlineto{\pgfqpoint{2.880216in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{2.882585in}{0.670790in}}%
\pgfpathlineto{\pgfqpoint{2.886139in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{2.887323in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{2.888508in}{0.556451in}}%
\pgfpathlineto{\pgfqpoint{2.889693in}{0.544214in}}%
\pgfpathlineto{\pgfqpoint{2.890877in}{0.535527in}}%
\pgfpathlineto{\pgfqpoint{2.892062in}{0.529706in}}%
\pgfpathlineto{\pgfqpoint{2.893247in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{2.894431in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{2.895616in}{0.522577in}}%
\pgfpathlineto{\pgfqpoint{2.896800in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{2.899170in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{2.899170in}{0.521419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914617in}{0.527465in}}%
\pgfpathlineto{\pgfqpoint{2.006079in}{0.529487in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{0.535156in}}%
\pgfpathlineto{\pgfqpoint{2.195442in}{0.535365in}}%
\pgfpathlineto{\pgfqpoint{2.222494in}{0.535498in}}%
\pgfpathlineto{\pgfqpoint{2.240529in}{0.535843in}}%
\pgfpathlineto{\pgfqpoint{2.258564in}{0.536492in}}%
\pgfpathlineto{\pgfqpoint{2.276598in}{0.537431in}}%
\pgfpathlineto{\pgfqpoint{2.294633in}{0.538641in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.357754in}{0.544258in}}%
\pgfpathlineto{\pgfqpoint{2.402840in}{0.548117in}}%
\pgfpathlineto{\pgfqpoint{2.420875in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{2.438910in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{2.456944in}{0.555660in}}%
\pgfpathlineto{\pgfqpoint{2.474979in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{2.502031in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{2.511048in}{0.567088in}}%
\pgfpathlineto{\pgfqpoint{2.520065in}{0.569908in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{0.573300in}}%
\pgfpathlineto{\pgfqpoint{2.538100in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{2.547117in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{2.556135in}{0.588393in}}%
\pgfpathlineto{\pgfqpoint{2.565152in}{0.595468in}}%
\pgfpathlineto{\pgfqpoint{2.574169in}{0.603651in}}%
\pgfpathlineto{\pgfqpoint{2.583187in}{0.612854in}}%
\pgfpathlineto{\pgfqpoint{2.592204in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{2.610238in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{2.619256in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{2.628273in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{0.666174in}}%
\pgfpathlineto{\pgfqpoint{2.646308in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{2.655325in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{2.664342in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{2.673360in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{2.682377in}{0.659982in}}%
\pgfpathlineto{\pgfqpoint{2.691394in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{2.700412in}{0.644885in}}%
\pgfpathlineto{\pgfqpoint{2.709429in}{0.636035in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{2.736481in}{0.609676in}}%
\pgfpathlineto{\pgfqpoint{2.745498in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{2.754515in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{2.763533in}{0.589667in}}%
\pgfpathlineto{\pgfqpoint{2.781567in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{2.790585in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{2.799602in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{2.808619in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{2.835671in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{2.844688in}{0.538623in}}%
\pgfpathlineto{\pgfqpoint{2.853706in}{0.533867in}}%
\pgfpathlineto{\pgfqpoint{2.862723in}{0.529989in}}%
\pgfpathlineto{\pgfqpoint{2.871740in}{0.527012in}}%
\pgfpathlineto{\pgfqpoint{2.880758in}{0.524862in}}%
\pgfpathlineto{\pgfqpoint{2.889775in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{2.898792in}{0.522474in}}%
\pgfpathlineto{\pgfqpoint{2.907810in}{0.521918in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.521442in}}%
\pgfpathlineto{\pgfqpoint{2.952896in}{0.521307in}}%
\pgfpathlineto{\pgfqpoint{2.952896in}{0.521307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.916283in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914617in}{0.521505in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{0.521931in}}%
\pgfpathlineto{\pgfqpoint{1.985505in}{0.522451in}}%
\pgfpathlineto{\pgfqpoint{2.010798in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{2.036090in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{0.526182in}}%
\pgfpathlineto{\pgfqpoint{2.076558in}{0.528056in}}%
\pgfpathlineto{\pgfqpoint{2.122084in}{0.532876in}}%
\pgfpathlineto{\pgfqpoint{2.182786in}{0.539212in}}%
\pgfpathlineto{\pgfqpoint{2.233371in}{0.543946in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{0.545801in}}%
\pgfpathlineto{\pgfqpoint{2.263722in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{0.550662in}}%
\pgfpathlineto{\pgfqpoint{2.294073in}{0.553670in}}%
\pgfpathlineto{\pgfqpoint{2.344658in}{0.564234in}}%
\pgfpathlineto{\pgfqpoint{2.369950in}{0.568618in}}%
\pgfpathlineto{\pgfqpoint{2.385125in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{2.400301in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{2.425593in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{0.582088in}}%
\pgfpathlineto{\pgfqpoint{2.445827in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{2.455944in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{2.466061in}{0.584712in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{0.584530in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{2.496412in}{0.582936in}}%
\pgfpathlineto{\pgfqpoint{2.511587in}{0.580963in}}%
\pgfpathlineto{\pgfqpoint{2.536880in}{0.577388in}}%
\pgfpathlineto{\pgfqpoint{2.541938in}{0.576949in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{2.552055in}{0.576910in}}%
\pgfpathlineto{\pgfqpoint{2.557114in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{2.562172in}{0.578713in}}%
\pgfpathlineto{\pgfqpoint{2.567231in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{2.572289in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{2.592523in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{2.597582in}{0.613120in}}%
\pgfpathlineto{\pgfqpoint{2.602640in}{0.622423in}}%
\pgfpathlineto{\pgfqpoint{2.607699in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{2.617816in}{0.654939in}}%
\pgfpathlineto{\pgfqpoint{2.627932in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{2.632991in}{0.688255in}}%
\pgfpathlineto{\pgfqpoint{2.638049in}{0.697845in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{0.706056in}}%
\pgfpathlineto{\pgfqpoint{2.648166in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{2.653225in}{0.717087in}}%
\pgfpathlineto{\pgfqpoint{2.658283in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{2.663342in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{2.668400in}{0.717236in}}%
\pgfpathlineto{\pgfqpoint{2.673459in}{0.712709in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{0.706060in}}%
\pgfpathlineto{\pgfqpoint{2.683576in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{2.688634in}{0.687307in}}%
\pgfpathlineto{\pgfqpoint{2.693693in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{2.718985in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{2.724044in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{2.729102in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{2.734161in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{2.744278in}{0.558691in}}%
\pgfpathlineto{\pgfqpoint{2.749336in}{0.551456in}}%
\pgfpathlineto{\pgfqpoint{2.754395in}{0.545284in}}%
\pgfpathlineto{\pgfqpoint{2.759453in}{0.540109in}}%
\pgfpathlineto{\pgfqpoint{2.764511in}{0.535843in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{0.532383in}}%
\pgfpathlineto{\pgfqpoint{2.774628in}{0.529625in}}%
\pgfpathlineto{\pgfqpoint{2.779687in}{0.527463in}}%
\pgfpathlineto{\pgfqpoint{2.784745in}{0.525795in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{2.799921in}{0.522894in}}%
\pgfpathlineto{\pgfqpoint{2.810038in}{0.522039in}}%
\pgfpathlineto{\pgfqpoint{2.820155in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{2.835330in}{0.521380in}}%
\pgfpathlineto{\pgfqpoint{2.845447in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{2.845447in}{0.521328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{1.916283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916283in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478783in,y=1.279630in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{3.378783in}{1.196297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.378783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660033in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660033in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941283in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.941283in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941283in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222533in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.222533in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222533in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503783in,y=0.479630in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.717277in, y=0.241975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505802in, y=0.121605in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.992}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238350in, y=0.482716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.671297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179321in, y=0.632716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.821297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.821297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179321in, y=0.782716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.971297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179321in, y=0.932716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{1.121297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179321in, y=1.082716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172608in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.177448in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.177448in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{4.172608in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177448in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.182289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.182289in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{4.177448in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.187129in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.187129in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.182289in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187129in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.187129in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191970in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.196810in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.196810in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{4.191970in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196810in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{0.524783in}}%
\pgfpathlineto{\pgfqpoint{4.196810in}{0.524783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201651in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.206492in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.206492in}{0.526526in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{0.526526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206492in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{0.528269in}}%
\pgfpathlineto{\pgfqpoint{4.206492in}{0.528269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211332in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.216173in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.216173in}{0.528269in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{0.528269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216173in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.221013in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.221013in}{0.533498in}}%
\pgfpathlineto{\pgfqpoint{4.216173in}{0.533498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221013in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.225854in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.225854in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{4.221013in}{0.541342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225854in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.230694in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.230694in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{4.225854in}{0.536984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230694in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{0.550929in}}%
\pgfpathlineto{\pgfqpoint{4.230694in}{0.550929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235535in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{0.548314in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{0.548314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240376in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.245216in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.245216in}{0.558773in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{0.558773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245216in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.245216in}{0.577075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250057in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.254897in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.254897in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{4.250057in}{0.589277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254897in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.259738in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.259738in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{4.254897in}{0.628496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259738in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.264578in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.264578in}{0.640697in}}%
\pgfpathlineto{\pgfqpoint{4.259738in}{0.640697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264578in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{0.672944in}}%
\pgfpathlineto{\pgfqpoint{4.264578in}{0.672944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269419in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{4.269419in}{0.724365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274260in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.279100in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.279100in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{0.767942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279100in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.283941in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.283941in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{4.279100in}{0.783630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283941in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.288781in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.288781in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{4.283941in}{0.835922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288781in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.293622in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.293622in}{0.903031in}}%
\pgfpathlineto{\pgfqpoint{4.288781in}{0.903031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293622in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.298463in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.298463in}{0.957938in}}%
\pgfpathlineto{\pgfqpoint{4.293622in}{0.957938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298463in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.303303in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.303303in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{4.298463in}{1.012844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303303in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.308144in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.308144in}{1.070366in}}%
\pgfpathlineto{\pgfqpoint{4.303303in}{1.070366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308144in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{4.308144in}{1.087797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312984in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.317825in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.317825in}{1.093898in}}%
\pgfpathlineto{\pgfqpoint{4.312984in}{1.093898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317825in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.322665in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.322665in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{4.317825in}{1.049449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322665in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.327506in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.327506in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{4.322665in}{1.003258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327506in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.332347in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.332347in}{0.955323in}}%
\pgfpathlineto{\pgfqpoint{4.327506in}{0.955323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332347in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.337187in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.337187in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{4.332347in}{0.846381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337187in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.342028in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.342028in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{4.337187in}{0.808033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342028in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{4.342028in}{0.794088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346868in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.351709in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.351709in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{0.751383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351709in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.356549in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.356549in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{4.351709in}{0.716521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356549in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.361390in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.361390in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{4.356549in}{0.671201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361390in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.641569in}}%
\pgfpathlineto{\pgfqpoint{4.361390in}{0.641569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366231in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.371071in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.371071in}{0.618909in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.618909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371071in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.375912in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.375912in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{4.371071in}{0.580561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375912in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.380752in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.380752in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{4.375912in}{0.578818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380752in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.583176in}}%
\pgfpathlineto{\pgfqpoint{4.380752in}{0.583176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385593in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.390433in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.390433in}{0.603221in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.603221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390433in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.395274in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.395274in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{4.390433in}{0.620652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395274in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.400115in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.400115in}{0.658128in}}%
\pgfpathlineto{\pgfqpoint{4.395274in}{0.658128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400115in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{4.400115in}{0.689504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404955in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.409796in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.409796in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{4.404955in}{0.696476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409796in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.414636in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.414636in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{4.409796in}{0.580561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.021465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.021465in}{0.522404in}}%
\pgfpathlineto{\pgfqpoint{2.995132in}{0.522404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{0.523081in}}%
\pgfpathlineto{\pgfqpoint{3.021465in}{0.523081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.074132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.074132in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{0.524435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.100465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.100465in}{0.525051in}}%
\pgfpathlineto{\pgfqpoint{3.074132in}{0.525051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.126798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.126798in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{3.100465in}{0.524558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.153132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.153132in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{3.126798in}{0.524435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{0.525666in}}%
\pgfpathlineto{\pgfqpoint{3.153132in}{0.525666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.205798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.205798in}{0.525789in}}%
\pgfpathlineto{\pgfqpoint{3.179465in}{0.525789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.232132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.232132in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{3.205798in}{0.526158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.258465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.258465in}{0.525666in}}%
\pgfpathlineto{\pgfqpoint{3.232132in}{0.525666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{0.527205in}}%
\pgfpathlineto{\pgfqpoint{3.258465in}{0.527205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.311132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.311132in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{0.527820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.337465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.337465in}{0.526651in}}%
\pgfpathlineto{\pgfqpoint{3.311132in}{0.526651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.363798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.363798in}{0.528435in}}%
\pgfpathlineto{\pgfqpoint{3.337465in}{0.528435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{0.528374in}}%
\pgfpathlineto{\pgfqpoint{3.363798in}{0.528374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.416465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.416465in}{0.529174in}}%
\pgfpathlineto{\pgfqpoint{3.390132in}{0.529174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.442798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.442798in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{3.416465in}{0.528928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442798in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.469132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.469132in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{3.442798in}{0.529359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.495465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.495465in}{0.532251in}}%
\pgfpathlineto{\pgfqpoint{3.469132in}{0.532251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.521799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.521799in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{3.495465in}{0.531882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.548132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.548132in}{0.532866in}}%
\pgfpathlineto{\pgfqpoint{3.521799in}{0.532866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.574465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.574465in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{3.548132in}{0.534036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.600799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.600799in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{3.574465in}{0.535574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.627132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.627132in}{0.538097in}}%
\pgfpathlineto{\pgfqpoint{3.600799in}{0.538097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.653465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.653465in}{0.538713in}}%
\pgfpathlineto{\pgfqpoint{3.627132in}{0.538713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.679799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.679799in}{0.542344in}}%
\pgfpathlineto{\pgfqpoint{3.653465in}{0.542344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.706132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.706132in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{3.679799in}{0.542590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.732465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.732465in}{0.545544in}}%
\pgfpathlineto{\pgfqpoint{3.706132in}{0.545544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.758799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.758799in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{3.732465in}{0.549852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.785132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.785132in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{3.758799in}{0.552683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.811465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.811465in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{3.785132in}{0.558283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.837799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.837799in}{0.561483in}}%
\pgfpathlineto{\pgfqpoint{3.811465in}{0.561483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.864132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.864132in}{0.564930in}}%
\pgfpathlineto{\pgfqpoint{3.837799in}{0.564930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{0.568930in}}%
\pgfpathlineto{\pgfqpoint{3.864132in}{0.568930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.916799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.916799in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{3.890465in}{0.573730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.943132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.943132in}{0.580315in}}%
\pgfpathlineto{\pgfqpoint{3.916799in}{0.580315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.969465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.969465in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{3.943132in}{0.578530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969465in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.995799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.995799in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{3.969465in}{0.581608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.022132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.022132in}{0.583577in}}%
\pgfpathlineto{\pgfqpoint{3.995799in}{0.583577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.048466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.048466in}{0.586162in}}%
\pgfpathlineto{\pgfqpoint{4.022132in}{0.586162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{4.048466in}{0.584562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.101132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.101132in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{0.587946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.127466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.127466in}{0.595393in}}%
\pgfpathlineto{\pgfqpoint{4.101132in}{0.595393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.153799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.153799in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{4.127466in}{0.599208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.180132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.180132in}{0.605978in}}%
\pgfpathlineto{\pgfqpoint{4.153799in}{0.605978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.206466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.206466in}{0.611455in}}%
\pgfpathlineto{\pgfqpoint{4.180132in}{0.611455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.232799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.232799in}{0.620071in}}%
\pgfpathlineto{\pgfqpoint{4.206466in}{0.620071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{0.634041in}}%
\pgfpathlineto{\pgfqpoint{4.232799in}{0.634041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259132in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.285466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.285466in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{0.607763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285466in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.311799in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.311799in}{0.533297in}}%
\pgfpathlineto{\pgfqpoint{4.285466in}{0.533297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506476in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.534429in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.534429in}{0.522244in}}%
\pgfpathlineto{\pgfqpoint{3.506476in}{0.522244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534429in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.534429in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562382in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{0.525086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590335in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.618289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.618289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.590335in}{0.521297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618289in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.646242in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.646242in}{0.532665in}}%
\pgfpathlineto{\pgfqpoint{3.618289in}{0.532665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646242in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{3.646242in}{0.533613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674195in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.702149in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.702149in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{3.674195in}{0.540245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702149in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.730102in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.730102in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{3.702149in}{0.552561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730102in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.758055in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.758055in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{3.730102in}{0.575299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758055in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{3.758055in}{0.577193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786009in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{0.586667in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{0.586667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813962in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.841915in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.841915in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{3.813962in}{0.594247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841915in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.869869in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.869869in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{3.841915in}{0.615089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869869in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.897822in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.897822in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{3.869869in}{0.653933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897822in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.925775in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.925775in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{3.897822in}{0.645406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925775in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.953729in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.953729in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{3.925775in}{0.660565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953729in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.981682in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.981682in}{0.652038in}}%
\pgfpathlineto{\pgfqpoint{3.953729in}{0.652038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981682in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.009635in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.009635in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{3.981682in}{0.657723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009635in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.037588in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.037588in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{4.009635in}{0.637827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037588in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{4.037588in}{0.642564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065542in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.093495in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.093495in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.594247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093495in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.121448in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.121448in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{4.093495in}{0.575299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121448in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.149402in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.149402in}{0.558245in}}%
\pgfpathlineto{\pgfqpoint{4.121448in}{0.558245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149402in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.177355in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.177355in}{0.538350in}}%
\pgfpathlineto{\pgfqpoint{4.149402in}{0.538350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177355in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.205308in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.205308in}{0.527928in}}%
\pgfpathlineto{\pgfqpoint{4.177355in}{0.527928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154479in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{4.167065in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{4.178252in}{0.521726in}}%
\pgfpathlineto{\pgfqpoint{4.186643in}{0.521813in}}%
\pgfpathlineto{\pgfqpoint{4.190838in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{4.195033in}{0.523344in}}%
\pgfpathlineto{\pgfqpoint{4.206220in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{4.210416in}{0.528719in}}%
\pgfpathlineto{\pgfqpoint{4.213213in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{4.217408in}{0.533150in}}%
\pgfpathlineto{\pgfqpoint{4.223002in}{0.537618in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{0.541433in}}%
\pgfpathlineto{\pgfqpoint{4.232791in}{0.547202in}}%
\pgfpathlineto{\pgfqpoint{4.235587in}{0.550371in}}%
\pgfpathlineto{\pgfqpoint{4.238384in}{0.554162in}}%
\pgfpathlineto{\pgfqpoint{4.239783in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{0.559176in}}%
\pgfpathlineto{\pgfqpoint{4.242580in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{4.245376in}{0.570044in}}%
\pgfpathlineto{\pgfqpoint{4.248173in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{4.250970in}{0.591534in}}%
\pgfpathlineto{\pgfqpoint{4.255165in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{4.259361in}{0.633619in}}%
\pgfpathlineto{\pgfqpoint{4.262157in}{0.649502in}}%
\pgfpathlineto{\pgfqpoint{4.264954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{4.267751in}{0.687627in}}%
\pgfpathlineto{\pgfqpoint{4.278939in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{4.281735in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{4.284532in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{4.287329in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{4.299915in}{0.999777in}}%
\pgfpathlineto{\pgfqpoint{4.302712in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{4.305509in}{1.048053in}}%
\pgfpathlineto{\pgfqpoint{4.306907in}{1.056638in}}%
\pgfpathlineto{\pgfqpoint{4.308305in}{1.063453in}}%
\pgfpathlineto{\pgfqpoint{4.309704in}{1.068385in}}%
\pgfpathlineto{\pgfqpoint{4.311102in}{1.071372in}}%
\pgfpathlineto{\pgfqpoint{4.312501in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{4.313899in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{4.315298in}{1.068576in}}%
\pgfpathlineto{\pgfqpoint{4.316696in}{1.063751in}}%
\pgfpathlineto{\pgfqpoint{4.318094in}{1.056992in}}%
\pgfpathlineto{\pgfqpoint{4.319493in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{4.320891in}{1.037745in}}%
\pgfpathlineto{\pgfqpoint{4.322290in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{0.995746in}}%
\pgfpathlineto{\pgfqpoint{4.327883in}{0.961271in}}%
\pgfpathlineto{\pgfqpoint{4.334875in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{4.337672in}{0.842453in}}%
\pgfpathlineto{\pgfqpoint{4.340469in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{4.343266in}{0.794663in}}%
\pgfpathlineto{\pgfqpoint{4.361445in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{4.365641in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{4.368438in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{4.371234in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{4.372633in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{4.374031in}{0.594756in}}%
\pgfpathlineto{\pgfqpoint{4.375430in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{4.376828in}{0.588649in}}%
\pgfpathlineto{\pgfqpoint{4.378227in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{4.379625in}{0.587226in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{4.382422in}{0.590215in}}%
\pgfpathlineto{\pgfqpoint{4.383820in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{4.385219in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{4.386617in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{4.389414in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{4.392211in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{4.397804in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{4.399203in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{4.400601in}{0.663674in}}%
\pgfpathlineto{\pgfqpoint{4.402000in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{4.403398in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{4.404797in}{0.660878in}}%
\pgfpathlineto{\pgfqpoint{4.406195in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{4.407593in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{4.408992in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{4.415984in}{0.560146in}}%
\pgfpathlineto{\pgfqpoint{4.417382in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{4.418781in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{0.534454in}}%
\pgfpathlineto{\pgfqpoint{4.421578in}{0.529733in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{4.424375in}{0.524339in}}%
\pgfpathlineto{\pgfqpoint{4.425773in}{0.523005in}}%
\pgfpathlineto{\pgfqpoint{4.427171in}{0.522213in}}%
\pgfpathlineto{\pgfqpoint{4.428570in}{0.521766in}}%
\pgfpathlineto{\pgfqpoint{4.431367in}{0.521404in}}%
\pgfpathlineto{\pgfqpoint{4.432765in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{4.432765in}{0.521344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377117in}{0.528498in}}%
\pgfpathlineto{\pgfqpoint{3.443477in}{0.529704in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{0.530887in}}%
\pgfpathlineto{\pgfqpoint{3.512200in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{3.550380in}{0.533747in}}%
\pgfpathlineto{\pgfqpoint{3.573288in}{0.534967in}}%
\pgfpathlineto{\pgfqpoint{3.611468in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{3.664919in}{0.541461in}}%
\pgfpathlineto{\pgfqpoint{3.695463in}{0.543943in}}%
\pgfpathlineto{\pgfqpoint{3.718371in}{0.546223in}}%
\pgfpathlineto{\pgfqpoint{3.741279in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{3.764186in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{3.825274in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{3.863454in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{3.901633in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{3.916905in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{0.577064in}}%
\pgfpathlineto{\pgfqpoint{3.955085in}{0.579097in}}%
\pgfpathlineto{\pgfqpoint{4.016173in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{4.054352in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{4.069624in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{4.084896in}{0.589989in}}%
\pgfpathlineto{\pgfqpoint{4.100168in}{0.592394in}}%
\pgfpathlineto{\pgfqpoint{4.123076in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{4.145984in}{0.601116in}}%
\pgfpathlineto{\pgfqpoint{4.161255in}{0.604491in}}%
\pgfpathlineto{\pgfqpoint{4.176527in}{0.608197in}}%
\pgfpathlineto{\pgfqpoint{4.199435in}{0.613878in}}%
\pgfpathlineto{\pgfqpoint{4.207071in}{0.615426in}}%
\pgfpathlineto{\pgfqpoint{4.214707in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{4.222343in}{0.616885in}}%
\pgfpathlineto{\pgfqpoint{4.229979in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{4.237615in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{4.245251in}{0.611251in}}%
\pgfpathlineto{\pgfqpoint{4.252887in}{0.606503in}}%
\pgfpathlineto{\pgfqpoint{4.260523in}{0.600266in}}%
\pgfpathlineto{\pgfqpoint{4.268159in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{4.275795in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{4.298702in}{0.557071in}}%
\pgfpathlineto{\pgfqpoint{4.306338in}{0.549035in}}%
\pgfpathlineto{\pgfqpoint{4.313974in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{4.321610in}{0.536268in}}%
\pgfpathlineto{\pgfqpoint{4.329246in}{0.531696in}}%
\pgfpathlineto{\pgfqpoint{4.336882in}{0.528248in}}%
\pgfpathlineto{\pgfqpoint{4.344518in}{0.525764in}}%
\pgfpathlineto{\pgfqpoint{4.352154in}{0.524056in}}%
\pgfpathlineto{\pgfqpoint{4.359790in}{0.522933in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{0.522228in}}%
\pgfpathlineto{\pgfqpoint{4.382698in}{0.521563in}}%
\pgfpathlineto{\pgfqpoint{4.405606in}{0.521326in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{0.521310in}}%
\pgfpathlineto{\pgfqpoint{4.413242in}{0.521310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.378783in}{0.521297in}}{\pgfqpoint{1.125000in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425543in}{0.521301in}}%
\pgfpathlineto{\pgfqpoint{3.473119in}{0.521480in}}%
\pgfpathlineto{\pgfqpoint{3.550971in}{0.522292in}}%
\pgfpathlineto{\pgfqpoint{3.568272in}{0.523037in}}%
\pgfpathlineto{\pgfqpoint{3.585572in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{0.525356in}}%
\pgfpathlineto{\pgfqpoint{3.611523in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{3.628823in}{0.529326in}}%
\pgfpathlineto{\pgfqpoint{3.641799in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{3.654774in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{3.663424in}{0.535893in}}%
\pgfpathlineto{\pgfqpoint{3.672075in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{3.680725in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{3.689375in}{0.544094in}}%
\pgfpathlineto{\pgfqpoint{3.698025in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{3.706676in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{3.736951in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{3.745602in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{3.754252in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{3.762902in}{0.575846in}}%
\pgfpathlineto{\pgfqpoint{3.788853in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{3.797503in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{3.806153in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{3.814803in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{3.823454in}{0.596560in}}%
\pgfpathlineto{\pgfqpoint{3.832104in}{0.601833in}}%
\pgfpathlineto{\pgfqpoint{3.840754in}{0.607705in}}%
\pgfpathlineto{\pgfqpoint{3.853729in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{3.866705in}{0.626756in}}%
\pgfpathlineto{\pgfqpoint{3.875355in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{3.884005in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{3.892655in}{0.641781in}}%
\pgfpathlineto{\pgfqpoint{3.901306in}{0.645266in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{3.918606in}{0.650678in}}%
\pgfpathlineto{\pgfqpoint{3.927256in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{3.935907in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{3.944557in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{3.953207in}{0.656693in}}%
\pgfpathlineto{\pgfqpoint{3.961857in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{3.970507in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{3.979158in}{0.655676in}}%
\pgfpathlineto{\pgfqpoint{3.987808in}{0.654118in}}%
\pgfpathlineto{\pgfqpoint{3.996458in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{4.005108in}{0.649326in}}%
\pgfpathlineto{\pgfqpoint{4.013759in}{0.646279in}}%
\pgfpathlineto{\pgfqpoint{4.022409in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{4.031059in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{4.035384in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{4.039709in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{4.044034in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{4.048360in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{4.052685in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{4.061335in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{4.069985in}{0.610667in}}%
\pgfpathlineto{\pgfqpoint{4.091611in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{4.100261in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{4.108911in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{4.126212in}{0.563067in}}%
\pgfpathlineto{\pgfqpoint{4.134862in}{0.557412in}}%
\pgfpathlineto{\pgfqpoint{4.143512in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{4.152162in}{0.547491in}}%
\pgfpathlineto{\pgfqpoint{4.160813in}{0.543120in}}%
\pgfpathlineto{\pgfqpoint{4.169463in}{0.539088in}}%
\pgfpathlineto{\pgfqpoint{4.178113in}{0.535402in}}%
\pgfpathlineto{\pgfqpoint{4.186763in}{0.532103in}}%
\pgfpathlineto{\pgfqpoint{4.195413in}{0.529246in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{4.212714in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{4.221364in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{4.230014in}{0.522684in}}%
\pgfpathlineto{\pgfqpoint{4.238665in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{4.251640in}{0.521574in}}%
\pgfpathlineto{\pgfqpoint{4.268940in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{4.286241in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{4.286241in}{0.521304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{3.378783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{0.521297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378783in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{4.503783in}{1.196297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941283in,y=1.279630in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626936in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{4.626936in}{1.108797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899159in,y=1.040741in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626936in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{0.973226in}}%
\pgfpathlineto{\pgfqpoint{4.626936in}{0.973226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899159in,y=0.905170in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626936in}{0.769599in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{0.769599in}}%
\pgfpathlineto{\pgfqpoint{4.821381in}{0.837655in}}%
\pgfpathlineto{\pgfqpoint{4.626936in}{0.837655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899159in,y=0.769599in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Semeion}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/jungle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.769059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.938225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.107392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.276559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.633077in}}{\pgfqpoint{1.452547in}{3.412166in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.409702in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.267621in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.141471in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.031227in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.935758in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.776420in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.713601in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.665880in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.633077in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.673811in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.724459in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.787767in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.860582in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.039271in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.146994in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.270900in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.412166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.245002in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.971389in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.878961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.287793in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.857164in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.781960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.269261in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.940001in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.719030in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.280890in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.942251in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.765160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.274013in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.163678in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.072703in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.884072in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.775999in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.745242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.418291in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.324088in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.186442in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.036276in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.937483in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.321027in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.133052in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.083460in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.036336in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.986766in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.246180in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.082633in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410598in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.319566in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.246036in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.184924in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.131946in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.035996in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.264913in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.147999in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.027625in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.935808in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.269261in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.940001in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.719030in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.877320in}}{\pgfqpoint{2.527848in}{3.412166in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.409702in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.319944in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.176347in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.065411in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.016922in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.877320in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.880601in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.880601in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.929440in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.974723in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.020429in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.069592in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.122131in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.180245in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.247271in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.323718in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.412166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.245002in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.971389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.878961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.287793in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.857164in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.781960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.269261in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.940001in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.719030in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{2.522710in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.280890in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.942251in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.765160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.274013in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.163678in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.072703in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.884072in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.775999in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.745242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.418291in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.324088in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.186442in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.036276in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.937483in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.321027in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.133052in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.083460in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.036336in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.986766in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.246180in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.082633in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410598in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.319566in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.246036in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.184924in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.131946in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.035996in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.264913in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.147999in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.027625in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.935808in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.245002in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.971389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.878961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.757201in}}{\pgfqpoint{3.603149in}{3.412166in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.409702in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.177754in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.086476in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.010302in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.945070in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.889508in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.839916in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.798365in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.806720in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.806720in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.839159in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.918592in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.967687in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.027850in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.100086in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.185505in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.290005in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.412166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.245002in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.971389in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.878961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.287793in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.857164in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.781960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.269261in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.940001in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.719030in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.280890in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.942251in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.765160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.274013in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.163678in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.072703in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.884072in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.775999in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.745242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.418291in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.324088in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.186442in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.036276in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.937483in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.321027in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.133052in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.083460in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.036336in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.986766in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.246180in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.082633in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410598in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.319566in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.246036in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.184924in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.131946in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.035996in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.264913in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.147999in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.027625in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.935808in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.287793in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.857164in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.781960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.747896in}}{\pgfqpoint{4.678450in}{3.412166in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.412166in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.409702in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.278342in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.169728in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.079988in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.004616in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.939704in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.880210in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.830357in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.785684in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.747896in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.782424in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.782424in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.806953in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.845448in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.892017in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.944797in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.010474in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.084992in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.175693in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.283437in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.412166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.321831in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.245002in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.067502in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.971389in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.878961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.287793in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.093281in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.956379in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.904050in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.857164in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.781960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.269261in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.144232in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.035249in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.940001in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.856050in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.782094in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.719030in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{4.673313in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.280890in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.942251in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.765160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.274013in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.163678in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.072703in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.998694in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.884072in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.826180in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.775999in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.745242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.418291in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.324088in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.186442in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.133030in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.036276in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.986781in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.937483in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.321027in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.186498in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.133052in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.083460in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.036336in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.986766in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.321439in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.246180in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.184226in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.082633in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.035868in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.937551in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410598in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.319566in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.246036in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.184924in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.131946in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.035996in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.986619in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.937555in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.264913in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.186993in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.147999in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.108643in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.027625in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.935808in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.280890in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.007545in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.942251in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.886113in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.837902in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.765160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.669475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.838642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.007809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.176975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.619621in}}{\pgfqpoint{1.452547in}{2.312583in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.312583in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.310119in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.172531in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.060821in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.969801in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.894451in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.832506in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.777648in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.715336in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.619621in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.697368in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.737857in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.844684in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.903770in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.176328in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.312583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.222248in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.078713in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.919092in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.825765in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.779377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.757580in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.682377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.665577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.645658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.887198in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.787085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.221444in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.787092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.316586in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.146597in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.886998in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.787130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.787145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.645658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.784595in}}{\pgfqpoint{2.527848in}{2.168557in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.168557in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.162102in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.124688in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.045973in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.006791in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.925853in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.879936in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.832064in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.788321in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.788321in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.886451in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.930230in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.971480in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.011329in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.050859in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.089638in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.130270in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.168557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.222248in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.078713in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.919092in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.825765in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.779377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.757580in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.682377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{2.522710in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.665577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.645658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.887198in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.787085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.221444in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.787092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.316586in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.146597in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.886998in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.787130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.787145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.784843in}}{\pgfqpoint{3.603149in}{2.312583in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.312583in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.310119in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.219645in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.084828in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.030917in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.981776in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.934652in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.883602in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.833546in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.985977in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.036021in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.089002in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.150915in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.223243in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.312583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.222248in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.078713in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.919092in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.825765in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.779377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.757580in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.682377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.665577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.645658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.887198in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.221444in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.316586in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.146597in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.886998in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.221444in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.787092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.784921in}}{\pgfqpoint{4.678450in}{2.312207in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.312207in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.309823in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.144353in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.083552in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.029747in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.980955in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.934170in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.883358in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.833569in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.938656in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.985477in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.034979in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.087131in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.148553in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.312207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.222248in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.078713in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.919092in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.825765in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.779377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.188210in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.856796in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.757580in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.682377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{4.673313in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.907961in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.842667in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.665577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.064095in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.899110in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.838595in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.645658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.318707in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.149163in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.033446in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.887198in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.221444in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.086915in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.887183in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837915in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.316586in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.221855in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.146597in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.886998in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.048416in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.009060in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.969134in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.883193in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.836224in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.311015in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.219983in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.787145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.569892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.739059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.908225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.077392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.685247in}}{\pgfqpoint{1.452547in}{1.220368in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.123091in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.931281in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.882002in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.783964in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.733922in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.052007in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.220368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.122664in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.772222in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.679794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.088626in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.819909in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.757212in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.657997in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.582794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.070094in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.740834in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.519863in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{1.447409in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.597152in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.565993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.964512in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.627013in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.546075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.883467in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.869550in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.686875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.685326in}}{\pgfqpoint{2.527848in}{1.218487in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.218487in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.120340in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.733991in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.685326in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.742778in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.838886in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.934973in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.218487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.122664in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.979130in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.772222in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.679794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.088626in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.819909in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.757212in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.657997in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.619595in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.582794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.070094in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.740834in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.519863in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{2.522710in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.081723in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.808378in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.597152in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.565993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.964512in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.627013in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.546075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.883467in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.985758in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.883633in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.869550in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.686875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.883467in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.836701in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/krvskp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.769059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.938225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.107392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.276559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.686694in}}{\pgfqpoint{1.452547in}{3.463509in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.463509in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.460007in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.293564in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.022461in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.925454in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.789620in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.714687in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.686694in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.704054in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.704054in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.741696in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.777305in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.826412in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.885015in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.955530in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.053624in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.175608in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.310886in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.463509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.355419in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.270311in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.193455in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.937750in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.777209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.293757in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.969029in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.159418in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.695374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.015290in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.718341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.393632in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.221928in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.157988in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.081772in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.998990in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.907098in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.402367in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.349969in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.287247in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.810239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.347535in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.229921in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.163704in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.085054in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.001585in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.910115in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.810504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.231299in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.165346in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.085743in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.810451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.392684in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.251464in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.077479in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.989088in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.894722in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.719774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.283009in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.247969in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.161591in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.016031in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.885819in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.800236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.159418in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.695374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.767349in}}{\pgfqpoint{2.527848in}{3.463509in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.463509in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.460007in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.351083in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.260147in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.181059in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.113148in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.053140in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.990263in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.857112in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.767349in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.787070in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.787070in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.874406in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.947939in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.012384in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.078664in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.138165in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.205852in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.280475in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.359755in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.463509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.355419in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.270311in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.193455in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.937750in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.777209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.293757in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.969029in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.159418in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.695374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.015290in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.718341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.393632in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.221928in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.157988in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.081772in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.998990in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.907098in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.402367in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.349969in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.287247in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.810239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.347535in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.229921in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.163704in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.085054in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.001585in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.910115in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.810504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.231299in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.165346in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.085743in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.810451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.392684in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.251464in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.077479in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.989088in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.894722in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.719774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.283009in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.247969in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.161591in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.016031in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.885819in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.800236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.355419in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.270311in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.193455in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.937750in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.777209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.738081in}}{\pgfqpoint{3.603149in}{3.463509in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.463509in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.460007in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.370266in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.283056in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.195726in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.112392in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.035143in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.960134in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.885879in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.812369in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.752503in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.752503in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.826624in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.902485in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.977924in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.059593in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.136473in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.217431in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.304458in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.384292in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.463509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.355419in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.270311in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.193455in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.937750in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.777209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.293757in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.969029in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.159418in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.695374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.015290in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.718341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.393632in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.221928in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.157988in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.081772in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.998990in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.907098in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.402367in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.349969in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.287247in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.810239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.347535in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.229921in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.163704in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.085054in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.001585in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.910115in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.810504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.231299in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.165346in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.085743in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.810451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.392684in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.251464in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.077479in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.989088in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.894722in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.719774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.283009in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.247969in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.161591in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.016031in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.885819in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.800236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.293757in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.969029in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.976806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.976806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.145972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.315139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.315139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.706088in}}{\pgfqpoint{4.678450in}{3.463509in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.463509in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.460007in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.391236in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.326722in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.250022in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.175776in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.090399in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.009396in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.904996in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.802529in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.706088in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.730594in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.730594in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.825787in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.924022in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.107864in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.194204in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.264543in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.340089in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.405458in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.463509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.355419in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.270311in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.193455in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.125656in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.001324in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.937750in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.777209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.377279in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.293757in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.047368in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.969029in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.159418in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.038043in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.940492in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.865017in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.808016in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.763339in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.728191in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.695374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.015290in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.718341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.451806in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.393632in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.341130in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.221928in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.157988in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.081772in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.998990in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.907098in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.810186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.402367in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.349969in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.287247in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.999254in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.810239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.397709in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.347535in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.229921in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.163704in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.085054in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.001585in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.910115in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.810504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.462869in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.231299in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.165346in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.085743in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.002802in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.910327in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.810451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.392684in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.251464in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.169638in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.077479in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.989088in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.894722in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.719774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.283009in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.247969in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.205521in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.161591in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.116332in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.016031in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.885819in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.800236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.461758in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.398347in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.184990in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.015290in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.814158in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.718341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.669475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.838642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.007809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.176975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.611673in}}{\pgfqpoint{1.452547in}{2.363926in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.360424in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.288064in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.220032in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.142489in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.064875in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.968357in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.881551in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.788519in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.628709in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.628709in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.715872in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.801758in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.897458in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.987435in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.075233in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.161273in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.231515in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298138in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.363926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.093872in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.677626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.194174in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.645709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.938459in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.595791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298764in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.233823in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.814926in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.714574in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.618757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.294049in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.241547in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.183906in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.122345in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.982188in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.710603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.710656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.247951in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.710921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.710868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.700653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.686741in}}{\pgfqpoint{2.527848in}{2.194799in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.194799in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.172053in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.136453in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.094391in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.963129in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.908619in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.791674in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.924277in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.024179in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.072335in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.117483in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.160318in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.194799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.093872in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.677626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.194174in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.645709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.938459in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.595791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.298764in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.233823in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.814926in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.714574in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.618757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.294049in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.241547in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.183906in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.122345in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.982188in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.710603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.710656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.247951in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.710921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.710868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.700653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.700653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.698180in}}{\pgfqpoint{3.603149in}{2.363926in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.360424in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298009in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.245507in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.181006in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.117468in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.055165in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.973621in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.892013in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.801278in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.698180in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.815020in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.907328in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.989484in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.065352in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.135165in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.194321in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.255264in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.307558in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.363926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.093872in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.677626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.194174in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.645709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.938459in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.595791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298764in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.233823in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.814926in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.714574in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.618757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.294049in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.241547in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.183906in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.122345in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.982188in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.710603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.710656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.247951in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.710921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.710868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.700653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.710656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.708056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.877222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.046389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.046389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.215556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.215556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.698419in}}{\pgfqpoint{4.678450in}{2.364875in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.361697in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298520in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.248434in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.187304in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.124099in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.978932in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.894178in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.802123in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.698419in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.723317in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.723317in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.819364in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.912259in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.993386in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.073033in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.139332in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.197971in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.258691in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.364875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.255836in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.170728in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.093872in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.026073in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.901740in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.766176in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.677626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.277695in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.194174in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.869446in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.794599in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.719913in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.645709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.938459in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.840908in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.595791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298764in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.233823in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.915707in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.814926in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.714574in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.618757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.294049in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.241547in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.183906in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.122345in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.982188in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.710603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.302783in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.808149in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.710656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298126in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.247951in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.130338in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.064120in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.710921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.710868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.362175in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.889505in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.620191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.062008in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.700653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.363286in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.986159in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.710868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.569892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.739059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.908225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.077392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.598739in}}{\pgfqpoint{1.452547in}{1.255468in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.249810in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.077894in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.700685in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.623299in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.623299in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.715178in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.807525in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.148375in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.200101in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.255468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.866735in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.578043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.094590in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.546125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.103059in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.665851in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.564173in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.496207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.899965in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.519174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.882605in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.611019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.960676in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.881969in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.800087in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.611072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.611338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.886576in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.711160in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.611285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.052298in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.878313in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.789921in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.604027in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.520607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.048802in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.917165in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.601069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.882605in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.611019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.608472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.777639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.946806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.115972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.598882in}}{\pgfqpoint{2.527848in}{1.260797in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.260797in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.256655in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.194100in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.957237in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.878600in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.702575in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.623793in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.623793in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.971837in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.095709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.260797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.994288in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.866735in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.578043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.094590in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.546125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.103059in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.960251in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.665851in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.564173in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.529025in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.496207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.899965in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.519174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.882605in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.611019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.960676in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.881969in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.800087in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.611072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.611338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.886576in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.711160in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.611285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.052298in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.878313in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.789921in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.604027in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.520607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.048802in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.006354in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.917165in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.601069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148368in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.611338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.843523in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.843523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.804942in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.048573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.009993in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.253624in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.253624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.215043in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.458674in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.458674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.420094in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.813767in}}{\pgfqpoint{1.452547in}{3.448286in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448286in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.444001in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.438614in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.428287in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.411541in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.385816in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.345763in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.283162in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.186957in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.039730in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.813767in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.833787in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.833787in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.058935in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.205614in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.361219in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.398819in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.420560in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.433812in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.442281in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.448286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.256662in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.792070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.378458in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.303937in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.416050in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.049333in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.823777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.444435in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.404184in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.439783in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.430860in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.418519in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.396779in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.356244in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.283717in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.983261in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.747453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.447757in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.424879in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.401336in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.348649in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.257706in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.118917in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.907506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.447662in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.362035in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.132587in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.913582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.436081in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.388236in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.317702in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.171224in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.921651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.328904in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.182521in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.928106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.395355in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.386337in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.376749in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.329758in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.305836in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.260649in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.006044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.416050in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.049333in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.823777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.843523in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.843523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.048573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.253624in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.253624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.458674in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.458674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.778899in}}{\pgfqpoint{2.527848in}{3.448286in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448286in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.444001in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.424680in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.399255in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.358632in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.308089in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.250189in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.177114in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.076308in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.952770in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.778899in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.805241in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.805241in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.968375in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.090707in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.192863in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.263134in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.330542in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.374360in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.407024in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.433431in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.448286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.256662in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.792070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.378458in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.303937in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{2.460508in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.416050in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.049333in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.823777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.444435in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.404184in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.439783in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.430860in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.418519in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.396779in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.356244in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.283717in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.983261in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.747453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.447757in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.424879in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.401336in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.348649in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.257706in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.118917in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.907506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.447662in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.362035in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.132587in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.913582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.436081in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.388236in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.317702in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.171224in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.921651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.328904in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.182521in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.928106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.395355in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.386337in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.376749in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.329758in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.305836in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.260649in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.006044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.256662in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.792070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.843523in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.843523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.048573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.253624in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.253624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.458674in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.458674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.591160in}}{\pgfqpoint{3.603149in}{3.448286in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448286in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.444001in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.416558in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.369992in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.180064in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.020015in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.867742in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.740587in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.643232in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.591160in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.607182in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.607182in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.670735in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.769128in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.908349in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.056626in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.314482in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.386923in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.423327in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.448286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.256662in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.792070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378458in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.303937in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{3.535810in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.416050in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.049333in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.823777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.444435in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.404184in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.439783in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.430860in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.418519in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.396779in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.356244in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.283717in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.983261in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.747453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.447757in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.424879in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.401336in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.348649in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.257706in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.118917in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.907506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.447662in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.362035in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.132587in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.913582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.436081in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.388236in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.317702in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.171224in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.921651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.328904in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.182521in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.928106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.395355in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.386337in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.376749in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.329758in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.305836in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.260649in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.006044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378458in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.303937in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{3.535810in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.843523in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.843523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.048573in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.048573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.253624in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.253624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.458674in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.458674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.987136in}}{\pgfqpoint{4.678450in}{3.448286in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448286in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.444001in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.442082in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.438348in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.430052in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.419348in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.397844in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.366286in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.309942in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.987136in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.005017in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.005017in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.223521in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.324702in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.378099in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.410524in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.429460in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.440211in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.444636in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.446787in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.448286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.319316in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.256662in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.960572in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.792070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.419942in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.378458in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.303937in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.192393in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.038321in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{4.611111in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.440448in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.416050in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.392318in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.292830in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.196286in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.049333in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.823777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.444435in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.404184in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.439783in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.430860in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.418519in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.396779in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.356244in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.283717in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.164579in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.983261in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.747453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.447757in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.438644in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.424879in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.401336in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.348649in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.257706in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.118917in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.907506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.447662in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.362035in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.270616in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.132587in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.913582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.436081in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.422411in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.388236in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.317702in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.171224in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.921651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.432283in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.328904in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.182521in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.928106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.395355in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.386337in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.376749in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.329758in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.305836in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.260649in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.188027in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.006044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.444435in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.435131in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.404184in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.210145in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.743939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.705359in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.948990in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.948990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.910410in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.154040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.115460in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.359091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.320511in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.632889in}}{\pgfqpoint{1.452547in}{2.348703in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.348703in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.337773in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.327668in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.313559in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.292076in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.248968in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.174497in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.055062in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.872658in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.632889in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.662850in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.662850in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.894697in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.074929in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.193770in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.264353in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.302316in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.324312in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.334885in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.348703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.303556in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.219733in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.692487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.320359in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.278874in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.092810in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.096702in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.724194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.304601in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.217739in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.110562in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.896493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.256661in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.647869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.339061in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.301753in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.158122in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.807923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.309347in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.813998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.355484in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.218119in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.071640in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.822067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.082937in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.906461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.256661in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.647869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.743939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.948990in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.948990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.154040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.359091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.899044in}}{\pgfqpoint{2.527848in}{2.298810in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.298810in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.273658in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.266090in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.248189in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.224495in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.200161in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.899044in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.913878in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.913878in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.096958in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.212343in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.235855in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.260765in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.273242in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.280673in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.289887in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.298810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.303556in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.219733in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.692487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.320359in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.278874in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.092810in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{2.460508in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.096702in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.724194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.304601in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.217739in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.110562in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.896493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.256661in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.647869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.339061in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.301753in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.158122in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.807923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.309347in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.813998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.355484in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.218119in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.071640in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.822067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.082937in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.906461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.906461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.743939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.948990in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.948990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.154040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.359091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.805670in}}{\pgfqpoint{3.603149in}{2.349896in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.348703in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.346262in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.345738in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.339194in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.328902in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.305014in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.255738in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.162812in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.021576in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.805670in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.179254in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.269165in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.313680in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.336499in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.345762in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.347762in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.349896in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.348703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.303556in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.219733in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.692487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.320359in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.278874in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.092810in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{3.535810in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.096702in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.724194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.304601in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.217739in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.110562in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.896493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.256661in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.647869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.339061in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.301753in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.158122in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.807923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.309347in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.813998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.355484in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.218119in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.071640in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.822067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.082937in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.906461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.309347in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.813998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.743939in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.743939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.948990in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.948990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.154040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.359091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.818927in}}{\pgfqpoint{4.678450in}{2.352998in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.348703in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.344417in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.348011in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.349995in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.347879in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.329315in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.297376in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.221433in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.071243in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838118in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838118in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.094632in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.237208in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.304800in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.336085in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.349215in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.350937in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.352998in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.351564in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.348703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.303556in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.219733in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.692487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.320359in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.278874in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.092810in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.557400in}}%
\pgfpathlineto{\pgfqpoint{4.611111in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.340864in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.331466in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.316467in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.096702in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.724194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.341908in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.335548in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.304601in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.217739in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.110562in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.896493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.331276in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.318935in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.256661in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.883678in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.647869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.355009in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.339061in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.325296in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.301753in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.158122in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.807923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.309347in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.171033in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.813998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.355484in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.349123in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.343712in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.336497in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.322827in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.218119in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.071640in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.822067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.082937in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.269666in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.254477in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.906461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.349788in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.346560in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.229321in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.082937in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.828523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.644356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.605776in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.849407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.810826in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.054457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.015877in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.259508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.220927in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.701840in}}{\pgfqpoint{1.452547in}{1.257348in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.246168in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.197187in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.143690in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.907651in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714839in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.207151in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.229148in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.243378in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.253717in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.257348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120149in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.592904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.688879in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.555691in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{1.385207in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.231883in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.193151in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.624610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.245268in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.173026in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.796910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.240616in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.157077in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.084550in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.965412in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.784094in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.548286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.708339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.209764in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.071450in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.255900in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.722484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.249825in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.129737in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.728939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.130592in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.806878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.708339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.644356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.849407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.054457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.259508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.711562in}}{\pgfqpoint{2.527848in}{1.257395in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.254406in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.251780in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.232804in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.218696in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.111081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.125990in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.254325in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.257395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.120149in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.592904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.688879in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.555691in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{2.460508in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.231883in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.193151in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.624610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.245268in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.173026in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.796910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.240616in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.219352in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.157077in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.084550in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.965412in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.784094in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.548286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.248591in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.708339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.209764in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.162868in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.071450in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.714415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.255900in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.722484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.249825in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.129737in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.728939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.130592in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.806878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.255900in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.236914in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.722484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.277428in}{2.293189in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.277428in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.277428in}{2.293189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.293189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{0.423303in}{1.866384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718288in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.718288in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718288in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142280in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.142280in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142280in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421617in, y=0.507955in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Log-probabilities }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447143in, y=0.379483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  ROC AUC=.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.779078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.730853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{1.460180in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.460180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.411955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{1.141282in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.141282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.093057in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.774159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.344384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485086in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.501848in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.501848in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{0.485086in}{0.824579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501848in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.518611in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.518611in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.501848in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518611in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.535373in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.535373in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.518611in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535373in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.535373in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552136in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.568898in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.568898in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.552136in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568898in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.585661in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.585661in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.568898in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585661in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.602423in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.602423in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.585661in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602423in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.619186in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.619186in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.602423in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619186in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.635948in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.635948in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.619186in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635948in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.652711in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.652711in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.635948in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652711in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.652711in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669473in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.669473in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686236in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.702998in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.702998in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702998in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.702998in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719761in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.736523in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.736523in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.719761in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736523in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.753286in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.753286in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.736523in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753286in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.770048in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.770048in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.753286in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770048in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.786811in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.786811in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.770048in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786811in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.786811in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803573in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820336in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.837098in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.837098in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.820336in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837098in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.853861in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.853861in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.837098in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853861in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.870623in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.870623in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.853861in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870623in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.887386in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.887386in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.870623in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887386in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.904148in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.904148in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.887386in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904148in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.904148in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920911in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.920911in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937674in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954436in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.971199in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.971199in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971199in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.971199in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987961in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.004724in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.004724in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004724in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.021486in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.021486in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.004724in}{0.824579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021486in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.021486in}{0.824579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038249in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055011in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.071774in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.071774in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{1.055011in}{0.826774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071774in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{1.071774in}{0.826774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088536in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.105299in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.105299in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{0.826774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105299in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.105299in}{0.831163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122061in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.138824in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.138824in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.122061in}{0.831163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138824in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.850917in}}%
\pgfpathlineto{\pgfqpoint{1.138824in}{0.850917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155586in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.172349in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.172349in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{1.155586in}{0.839943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172349in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.189111in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.189111in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{1.172349in}{0.846528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189111in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.205874in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.205874in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{1.189111in}{0.883841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205874in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{1.205874in}{0.925544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222636in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{1.222636in}{1.085771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239399in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.256161in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.256161in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.428174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256161in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.272924in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.272924in}{1.816670in}}%
\pgfpathlineto{\pgfqpoint{1.256161in}{1.816670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272924in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{1.377691in}}%
\pgfpathlineto{\pgfqpoint{1.272924in}{1.377691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289686in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.306449in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.306449in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{1.289686in}{1.208685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306449in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{1.306449in}{0.971636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695457in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.729348in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.729348in}{0.832358in}}%
\pgfpathlineto{\pgfqpoint{0.695457in}{0.832358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729348in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.763239in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.763239in}{0.832358in}}%
\pgfpathlineto{\pgfqpoint{0.729348in}{0.832358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763239in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.797131in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.797131in}{0.835682in}}%
\pgfpathlineto{\pgfqpoint{0.763239in}{0.835682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797131in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.831022in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.831022in}{0.842331in}}%
\pgfpathlineto{\pgfqpoint{0.797131in}{0.842331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831022in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{0.831022in}{0.855630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864914in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.898805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.898805in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{0.855630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.932696in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.932696in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{0.898805in}{0.878902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932696in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.966588in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.966588in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{0.932696in}{0.865604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966588in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{0.966588in}{0.865604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000479in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.034371in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.034371in}{0.915472in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{0.915472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034371in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.068262in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.068262in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{1.034371in}{0.955368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068262in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{1.068262in}{1.008561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102154in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{1.041807in}}%
\pgfpathlineto{\pgfqpoint{1.102154in}{1.041807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136045in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{1.065079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169936in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{1.169936in}{1.008561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203828in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.237719in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.237719in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{1.018535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237719in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.271611in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.271611in}{0.898849in}}%
\pgfpathlineto{\pgfqpoint{1.237719in}{0.898849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468048in}{0.822412in}}%
\pgfpathlineto{\pgfqpoint{0.474916in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{0.481784in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{0.488651in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{0.495519in}{0.822944in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{0.564196in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.003730in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{1.010598in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{1.017466in}{0.825658in}}%
\pgfpathlineto{\pgfqpoint{1.024334in}{0.827299in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{0.824017in}}%
\pgfpathlineto{\pgfqpoint{1.038069in}{0.822498in}}%
\pgfpathlineto{\pgfqpoint{1.044937in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.825135in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{1.072408in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{1.079275in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{1.086143in}{0.823388in}}%
\pgfpathlineto{\pgfqpoint{1.093011in}{0.824788in}}%
\pgfpathlineto{\pgfqpoint{1.099878in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{1.106746in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{1.113614in}{0.832118in}}%
\pgfpathlineto{\pgfqpoint{1.120482in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{1.127349in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{1.134217in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{1.141085in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{1.147953in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{0.840489in}}%
\pgfpathlineto{\pgfqpoint{1.161688in}{0.841145in}}%
\pgfpathlineto{\pgfqpoint{1.168556in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{1.175423in}{0.841265in}}%
\pgfpathlineto{\pgfqpoint{1.182291in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{1.196027in}{0.876682in}}%
\pgfpathlineto{\pgfqpoint{1.202894in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{1.216630in}{0.945846in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{1.230365in}{1.078821in}}%
\pgfpathlineto{\pgfqpoint{1.237233in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{1.244101in}{1.314793in}}%
\pgfpathlineto{\pgfqpoint{1.250968in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{1.257836in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{1.264704in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{1.271571in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.461188in}}%
\pgfpathlineto{\pgfqpoint{1.285307in}{1.331579in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{1.099565in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.844746in}}%
\pgfpathlineto{\pgfqpoint{1.333381in}{0.825083in}}%
\pgfpathlineto{\pgfqpoint{1.340249in}{0.822541in}}%
\pgfpathlineto{\pgfqpoint{1.340249in}{0.822541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423303in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604108in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{0.633984in}{0.822755in}}%
\pgfpathlineto{\pgfqpoint{0.651910in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{0.669835in}{0.824946in}}%
\pgfpathlineto{\pgfqpoint{0.729587in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{0.759463in}{0.835676in}}%
\pgfpathlineto{\pgfqpoint{0.813240in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{0.861042in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{0.855411in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{0.859399in}}%
\pgfpathlineto{\pgfqpoint{0.902868in}{0.865707in}}%
\pgfpathlineto{\pgfqpoint{0.914819in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{0.870722in}}%
\pgfpathlineto{\pgfqpoint{0.938720in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{0.956645in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{0.962620in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{0.974571in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.980546in}{0.879223in}}%
\pgfpathlineto{\pgfqpoint{0.986521in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{0.992496in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{0.998472in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{1.004447in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{1.010422in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{1.022372in}{0.920243in}}%
\pgfpathlineto{\pgfqpoint{1.040298in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{1.058224in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{1.070174in}{0.985744in}}%
\pgfpathlineto{\pgfqpoint{1.082124in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{1.094075in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{1.106025in}{1.025450in}}%
\pgfpathlineto{\pgfqpoint{1.112001in}{1.031110in}}%
\pgfpathlineto{\pgfqpoint{1.117976in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{1.123951in}{1.040481in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{1.135901in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{1.141877in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{1.147852in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{1.153827in}{1.043692in}}%
\pgfpathlineto{\pgfqpoint{1.159802in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{1.165777in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{1.177728in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{1.189678in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{1.195653in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{1.201629in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.207604in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.213579in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{1.219554in}{0.984346in}}%
\pgfpathlineto{\pgfqpoint{1.225529in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{1.231505in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{1.237480in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{0.921569in}}%
\pgfpathlineto{\pgfqpoint{1.261381in}{0.893300in}}%
\pgfpathlineto{\pgfqpoint{1.267356in}{0.880272in}}%
\pgfpathlineto{\pgfqpoint{1.273331in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{1.279306in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{1.285282in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.297232in}{0.836693in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{1.315158in}{0.826858in}}%
\pgfpathlineto{\pgfqpoint{1.321133in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{1.333083in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{1.345034in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{1.362959in}{0.822455in}}%
\pgfpathlineto{\pgfqpoint{1.362959in}{0.822455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{0.423303in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407705in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423303in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{1.407705in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915504in,y=1.949717in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{1.653805in}{1.866384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861882in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.861882in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861882in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365662in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.365662in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365662in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652120in, y=0.507955in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Log-probabilities }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677646in, y=0.379483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  ROC AUC=.983}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=0.774159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.027761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=0.979536in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.233139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=1.184913in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.438516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=1.390291in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.643894in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.643894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=1.595668in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.849271in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.849271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497169in, y=1.801046in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716774in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.733102in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.733102in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{1.716774in}{0.824539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733102in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.749431in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.749431in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.733102in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749431in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.765759in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.765759in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.749431in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765759in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.765759in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782088in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798417in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.814745in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.814745in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814745in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.831074in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.831074in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.814745in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831074in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.847402in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.847402in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.831074in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847402in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.863731in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.863731in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.847402in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863731in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.863731in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880059in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896388in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.912716in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.912716in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912716in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.912716in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929045in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.929045in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.978031in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.978031in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.961702in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978031in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.994359in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.994359in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.978031in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994359in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.010688in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.010688in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.994359in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010688in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.010688in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027016in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.043345in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.043345in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043345in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.059673in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.059673in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.043345in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059673in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.059673in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076002in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092331in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.108659in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.108659in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108659in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.108659in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124988in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.141316in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.141316in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141316in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.157645in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.157645in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.141316in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157645in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.157645in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173973in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.190302in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.190302in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.173973in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190302in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.206630in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.206630in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.190302in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206630in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.206630in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222959in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.239288in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.239288in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.222959in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239288in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.255616in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.255616in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.239288in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255616in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.271945in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.271945in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.255616in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271945in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.288273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.288273in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{2.271945in}{0.826694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.304602in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.304602in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{2.288273in}{0.824539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304602in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{2.304602in}{0.826694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320930in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{0.826694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337259in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.353587in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.353587in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.337259in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353587in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.369916in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.369916in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{2.353587in}{0.841781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369916in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{0.831005in}}%
\pgfpathlineto{\pgfqpoint{2.369916in}{0.831005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386245in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{0.856868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402573in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.418902in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.418902in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{0.869800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418902in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{2.418902in}{0.910749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435230in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{2.435230in}{1.007736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451559in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{1.024978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467887in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.484216in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.484216in}{1.197398in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{1.197398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484216in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.500544in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.500544in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{2.484216in}{1.553016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500544in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.516873in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.516873in}{1.815957in}}%
\pgfpathlineto{\pgfqpoint{2.500544in}{1.815957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516873in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.533202in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.533202in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{2.516873in}{1.287919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853442in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.882239in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.882239in}{0.826126in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{0.826126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882239in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.882239in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911037in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.829869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939834in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.968632in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.968632in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{0.833612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968632in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.968632in}{0.848582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997429in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.997429in}{0.833612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026226in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.055024in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.055024in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{0.837354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055024in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{2.055024in}{0.852324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083821in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.844839in}}%
\pgfpathlineto{\pgfqpoint{2.083821in}{0.844839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112619in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.141416in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.141416in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{2.112619in}{0.856067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141416in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{0.852324in}}%
\pgfpathlineto{\pgfqpoint{2.141416in}{0.852324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170214in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.199011in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.199011in}{0.874780in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{0.874780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199011in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.227808in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.227808in}{0.882265in}}%
\pgfpathlineto{\pgfqpoint{2.199011in}{0.882265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227808in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{0.919690in}}%
\pgfpathlineto{\pgfqpoint{2.227808in}{0.919690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256606in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{0.964601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285403in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{1.058165in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{1.058165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314201in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{1.005769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342998in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{1.110561in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{1.110561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371796in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.400593in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.400593in}{1.080621in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{1.080621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400593in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.429390in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.429390in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{2.400593in}{1.013255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429390in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{2.429390in}{0.889750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458188in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.486985in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.486985in}{0.844839in}}%
\pgfpathlineto{\pgfqpoint{2.458188in}{0.844839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486985in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{2.486985in}{0.829869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698551in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{1.705266in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{1.711982in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{1.718697in}{0.824590in}}%
\pgfpathlineto{\pgfqpoint{1.725413in}{0.823261in}}%
\pgfpathlineto{\pgfqpoint{1.732129in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{1.765706in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{2.262656in}{0.822558in}}%
\pgfpathlineto{\pgfqpoint{2.269372in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{2.276087in}{0.826102in}}%
\pgfpathlineto{\pgfqpoint{2.282803in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{2.289518in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{2.296234in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{2.302950in}{0.825019in}}%
\pgfpathlineto{\pgfqpoint{2.309665in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{2.323096in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{2.329812in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{2.336527in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{2.349958in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{2.356674in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{2.363389in}{0.838441in}}%
\pgfpathlineto{\pgfqpoint{2.376820in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{2.383536in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{2.390252in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{2.396967in}{0.858630in}}%
\pgfpathlineto{\pgfqpoint{2.403683in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.410398in}{0.875891in}}%
\pgfpathlineto{\pgfqpoint{2.417114in}{0.879418in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{2.437260in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{2.443976in}{0.995659in}}%
\pgfpathlineto{\pgfqpoint{2.457407in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{2.464123in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{2.470838in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{2.477554in}{1.215412in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{1.710709in}}%
\pgfpathlineto{\pgfqpoint{2.504416in}{1.816670in}}%
\pgfpathlineto{\pgfqpoint{2.511131in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{2.517847in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{2.531278in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{2.537993in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{2.544709in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{2.551425in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{2.551425in}{0.822708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.653805in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775763in}{0.822412in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{0.822742in}}%
\pgfpathlineto{\pgfqpoint{1.865903in}{0.824014in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.910973in}{0.826822in}}%
\pgfpathlineto{\pgfqpoint{1.923850in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{1.949604in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{1.956043in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.962481in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{1.981797in}{0.839104in}}%
\pgfpathlineto{\pgfqpoint{2.007551in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{0.837981in}}%
\pgfpathlineto{\pgfqpoint{2.033306in}{0.839453in}}%
\pgfpathlineto{\pgfqpoint{2.071937in}{0.844998in}}%
\pgfpathlineto{\pgfqpoint{2.097692in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{2.110569in}{0.850403in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{2.149200in}{0.862904in}}%
\pgfpathlineto{\pgfqpoint{2.168516in}{0.869005in}}%
\pgfpathlineto{\pgfqpoint{2.187832in}{0.874570in}}%
\pgfpathlineto{\pgfqpoint{2.194270in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{2.207147in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{2.213586in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{2.220024in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{2.226463in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{2.232902in}{0.907600in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{0.916433in}}%
\pgfpathlineto{\pgfqpoint{2.245779in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{2.252217in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{2.265094in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.284410in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{2.290849in}{1.013301in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{2.303726in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{2.310164in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{2.316603in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{2.329480in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{2.342357in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{2.348796in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{2.355234in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{2.368112in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{2.374550in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{2.387427in}{1.056214in}}%
\pgfpathlineto{\pgfqpoint{2.393866in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{2.400305in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{2.413182in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{0.964206in}}%
\pgfpathlineto{\pgfqpoint{2.438936in}{0.924648in}}%
\pgfpathlineto{\pgfqpoint{2.445375in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{2.451813in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{2.458252in}{0.876718in}}%
\pgfpathlineto{\pgfqpoint{2.464690in}{0.865327in}}%
\pgfpathlineto{\pgfqpoint{2.471129in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{2.477567in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{0.838995in}}%
\pgfpathlineto{\pgfqpoint{2.496883in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{2.503322in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{2.509760in}{0.830486in}}%
\pgfpathlineto{\pgfqpoint{2.522637in}{0.827110in}}%
\pgfpathlineto{\pgfqpoint{2.535515in}{0.824901in}}%
\pgfpathlineto{\pgfqpoint{2.548392in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{2.567707in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{2.593462in}{0.822414in}}%
\pgfpathlineto{\pgfqpoint{2.593462in}{0.822414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.653805in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638207in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653805in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146006in,y=1.949717in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont KDE white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{1.866384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131184in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.131184in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131184in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576493in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.576493in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576493in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882622in, y=0.507955in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Log-probabilities }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908148in, y=0.379483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  ROC AUC=.983}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{1.801659in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.801659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727672in, y=1.753434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.067203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658227in, y=1.018977in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{1.312021in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.312021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727672in, y=1.263796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.556840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658227in, y=1.508615in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727672in, y=0.774159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026244in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.060496in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.060496in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{3.026244in}{0.829313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060496in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{3.060496in}{0.829313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094749in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{3.094749in}{0.832777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129001in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.163253in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.163253in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{3.129001in}{0.843170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163253in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.197505in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.197505in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{3.163253in}{0.846634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197505in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.231757in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.231757in}{0.862224in}}%
\pgfpathlineto{\pgfqpoint{3.197505in}{0.862224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231757in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.266010in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.266010in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{3.231757in}{0.872617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266010in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.300262in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.300262in}{0.910724in}}%
\pgfpathlineto{\pgfqpoint{3.266010in}{0.910724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300262in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.334514in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.334514in}{0.938439in}}%
\pgfpathlineto{\pgfqpoint{3.300262in}{0.938439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334514in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.368766in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.368766in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{3.334514in}{0.964422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368766in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.403018in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.403018in}{0.974815in}}%
\pgfpathlineto{\pgfqpoint{3.368766in}{0.974815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403018in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.437271in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.437271in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{3.403018in}{0.964422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437271in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.471523in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.471523in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{3.437271in}{0.950564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471523in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{3.471523in}{1.018119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505775in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.540027in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.540027in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.052762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540027in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{1.099531in}}%
\pgfpathlineto{\pgfqpoint{3.540027in}{1.099531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574279in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.608532in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.608532in}{1.189604in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{1.189604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608532in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.642784in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.642784in}{1.217318in}}%
\pgfpathlineto{\pgfqpoint{3.608532in}{1.217318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642784in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{3.642784in}{0.960957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677036in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.711288in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.711288in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{3.677036in}{0.836241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412172in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.425147in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.425147in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{3.412172in}{0.850392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425147in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.425147in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438122in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.451097in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.451097in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.438122in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451097in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.464072in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.464072in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.451097in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464072in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.477047in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.477047in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.464072in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477047in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.490021in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.490021in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.477047in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490021in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.502996in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.502996in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.490021in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502996in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.502996in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515971in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.528946in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.528946in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.515971in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528946in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.541921in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.541921in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{3.528946in}{0.836388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541921in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.554896in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.554896in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{3.541921in}{0.864396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554896in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.567870in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.567870in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{3.554896in}{0.850392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567870in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.580845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.580845in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{3.567870in}{0.850392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.593820in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.593820in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{3.580845in}{0.836388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593820in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{3.593820in}{0.850392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606795in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.619770in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.619770in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.878400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619770in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.632745in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.632745in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{3.619770in}{0.906408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632745in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.645719in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.645719in}{0.920412in}}%
\pgfpathlineto{\pgfqpoint{3.632745in}{0.920412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645719in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.658694in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.658694in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{3.645719in}{0.878400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658694in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.671669in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.671669in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{3.658694in}{1.046448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671669in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.684644in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.684644in}{1.004436in}}%
\pgfpathlineto{\pgfqpoint{3.671669in}{1.004436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684644in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.697619in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.697619in}{1.284517in}}%
\pgfpathlineto{\pgfqpoint{3.684644in}{1.284517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697619in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.710594in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.710594in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{3.697619in}{1.298521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710594in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{1.760654in}}%
\pgfpathlineto{\pgfqpoint{3.710594in}{1.760654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723568in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.736543in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.736543in}{1.704637in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{1.704637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736543in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.749518in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.749518in}{1.648621in}}%
\pgfpathlineto{\pgfqpoint{3.736543in}{1.648621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749518in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.762493in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.762493in}{1.816670in}}%
\pgfpathlineto{\pgfqpoint{3.749518in}{1.816670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762493in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.775468in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.775468in}{1.662625in}}%
\pgfpathlineto{\pgfqpoint{3.762493in}{1.662625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775468in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.788443in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.788443in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{3.775468in}{1.242505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929053in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{2.970601in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{2.998299in}{0.823683in}}%
\pgfpathlineto{\pgfqpoint{3.025998in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{3.067546in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{3.095244in}{0.832652in}}%
\pgfpathlineto{\pgfqpoint{3.116018in}{0.835685in}}%
\pgfpathlineto{\pgfqpoint{3.136792in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{3.157566in}{0.844016in}}%
\pgfpathlineto{\pgfqpoint{3.171415in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{3.185264in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{3.199113in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{3.219887in}{0.866539in}}%
\pgfpathlineto{\pgfqpoint{3.240661in}{0.876363in}}%
\pgfpathlineto{\pgfqpoint{3.254510in}{0.883875in}}%
\pgfpathlineto{\pgfqpoint{3.261435in}{0.888273in}}%
\pgfpathlineto{\pgfqpoint{3.268359in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{3.275284in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{3.289133in}{0.911036in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{0.930340in}}%
\pgfpathlineto{\pgfqpoint{3.316832in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{3.323756in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{3.330681in}{0.946529in}}%
\pgfpathlineto{\pgfqpoint{3.337605in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{3.344530in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{3.351455in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{3.358379in}{0.960144in}}%
\pgfpathlineto{\pgfqpoint{3.372228in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{3.386078in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{3.399927in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{3.413776in}{0.968688in}}%
\pgfpathlineto{\pgfqpoint{3.427625in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{3.434550in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{3.441475in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{3.448399in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{3.455324in}{0.976331in}}%
\pgfpathlineto{\pgfqpoint{3.462248in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{3.469173in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{3.476098in}{0.994116in}}%
\pgfpathlineto{\pgfqpoint{3.483022in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{3.496871in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{3.531495in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{3.545344in}{1.091698in}}%
\pgfpathlineto{\pgfqpoint{3.559193in}{1.114723in}}%
\pgfpathlineto{\pgfqpoint{3.573042in}{1.138004in}}%
\pgfpathlineto{\pgfqpoint{3.579967in}{1.148389in}}%
\pgfpathlineto{\pgfqpoint{3.586891in}{1.156848in}}%
\pgfpathlineto{\pgfqpoint{3.593816in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.600741in}{1.164182in}}%
\pgfpathlineto{\pgfqpoint{3.607665in}{1.161288in}}%
\pgfpathlineto{\pgfqpoint{3.614590in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{3.621515in}{1.139635in}}%
\pgfpathlineto{\pgfqpoint{3.628439in}{1.120866in}}%
\pgfpathlineto{\pgfqpoint{3.635364in}{1.097499in}}%
\pgfpathlineto{\pgfqpoint{3.642288in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{3.669987in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{3.676911in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{3.683836in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{3.690761in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{3.697685in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{3.704610in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{3.718459in}{0.839388in}}%
\pgfpathlineto{\pgfqpoint{3.725384in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{3.732308in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{3.746158in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{3.753082in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{3.766931in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{3.787705in}{0.822522in}}%
\pgfpathlineto{\pgfqpoint{3.808479in}{0.822409in}}%
\pgfpathlineto{\pgfqpoint{3.808479in}{0.822409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.884308in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376651in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{3.383695in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{3.387217in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{3.390739in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{3.394262in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{3.408350in}{0.833849in}}%
\pgfpathlineto{\pgfqpoint{3.411872in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{3.415395in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{3.418917in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{3.433005in}{0.825138in}}%
\pgfpathlineto{\pgfqpoint{3.436527in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{3.443572in}{0.822789in}}%
\pgfpathlineto{\pgfqpoint{3.454138in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{3.496404in}{0.822535in}}%
\pgfpathlineto{\pgfqpoint{3.503448in}{0.823046in}}%
\pgfpathlineto{\pgfqpoint{3.510493in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{3.514015in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{3.517537in}{0.827549in}}%
\pgfpathlineto{\pgfqpoint{3.521059in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{3.528103in}{0.835491in}}%
\pgfpathlineto{\pgfqpoint{3.542192in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{3.552758in}{0.852051in}}%
\pgfpathlineto{\pgfqpoint{3.556281in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{3.559803in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{3.573891in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{3.577414in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{3.580936in}{0.842727in}}%
\pgfpathlineto{\pgfqpoint{3.584458in}{0.843235in}}%
\pgfpathlineto{\pgfqpoint{3.587980in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{3.591502in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{3.598546in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{3.602069in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{3.605591in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{3.609113in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{3.612635in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{3.619679in}{0.881410in}}%
\pgfpathlineto{\pgfqpoint{3.626724in}{0.895324in}}%
\pgfpathlineto{\pgfqpoint{3.630246in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{3.633768in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{3.644334in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{3.647857in}{0.926738in}}%
\pgfpathlineto{\pgfqpoint{3.651379in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{3.654901in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{3.658423in}{0.969359in}}%
\pgfpathlineto{\pgfqpoint{3.665467in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{3.672512in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{3.676034in}{1.086472in}}%
\pgfpathlineto{\pgfqpoint{3.683078in}{1.149212in}}%
\pgfpathlineto{\pgfqpoint{3.690122in}{1.223063in}}%
\pgfpathlineto{\pgfqpoint{3.697167in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{3.704211in}{1.407330in}}%
\pgfpathlineto{\pgfqpoint{3.711255in}{1.513049in}}%
\pgfpathlineto{\pgfqpoint{3.714778in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{3.718300in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{3.721822in}{1.628207in}}%
\pgfpathlineto{\pgfqpoint{3.725344in}{1.647633in}}%
\pgfpathlineto{\pgfqpoint{3.728866in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.732388in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{3.735910in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{3.739433in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{3.742955in}{1.691390in}}%
\pgfpathlineto{\pgfqpoint{3.749999in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{3.753521in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{3.757043in}{1.722642in}}%
\pgfpathlineto{\pgfqpoint{3.760565in}{1.706431in}}%
\pgfpathlineto{\pgfqpoint{3.764088in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{3.767610in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{3.771132in}{1.551578in}}%
\pgfpathlineto{\pgfqpoint{3.774654in}{1.466810in}}%
\pgfpathlineto{\pgfqpoint{3.788743in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{3.792265in}{1.004287in}}%
\pgfpathlineto{\pgfqpoint{3.795787in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{3.799309in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{3.802831in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{3.806353in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{3.809876in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{3.813398in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{3.816920in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{0.823407in}}%
\pgfpathlineto{\pgfqpoint{3.823964in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{3.823964in}{0.822814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868710in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884308in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{3.868710in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376509in,y=1.949717in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{4.114810in}{1.866384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368031in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.368031in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368031in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739858in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.739858in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739858in,y=0.773773in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113125in, y=0.507955in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Log-probabilities }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138651in, y=0.379483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  ROC AUC=.980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958174in, y=0.774159in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.056043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958174in, y=1.007818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.289702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958174in, y=1.241477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{1.523361in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.523361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958174in, y=1.475136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.757021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958174in, y=1.708795in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232843in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.256557in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.256557in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{4.232843in}{0.827368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256557in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.280272in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.280272in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.256557in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280272in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{4.280272in}{0.824876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303986in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.327700in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.327700in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{4.303986in}{0.827368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327700in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.351415in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.351415in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{4.327700in}{0.829861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351415in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.375129in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.375129in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.351415in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375129in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.398843in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.398843in}{0.827368in}}%
\pgfpathlineto{\pgfqpoint{4.375129in}{0.827368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398843in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.422558in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.422558in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{4.398843in}{0.834845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422558in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.446272in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.446272in}{0.832353in}}%
\pgfpathlineto{\pgfqpoint{4.422558in}{0.832353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446272in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.469987in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.469987in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{4.446272in}{0.834845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469987in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.493701in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.493701in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{4.469987in}{0.849799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493701in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{0.894660in}}%
\pgfpathlineto{\pgfqpoint{4.493701in}{0.894660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517415in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.541130in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.541130in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{0.879706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541130in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.564844in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.564844in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{4.541130in}{0.912105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564844in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.588558in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.588558in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{4.564844in}{0.917090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588558in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.612273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.612273in}{0.969428in}}%
\pgfpathlineto{\pgfqpoint{4.588558in}{0.969428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.635987in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.635987in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{4.612273in}{1.059149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635987in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.659702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.659702in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{4.635987in}{1.071610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{4.659702in}{1.104010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683416in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{4.683416in}{1.106502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707130in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.730845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.730845in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{4.707130in}{1.111487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{1.168809in}}%
\pgfpathlineto{\pgfqpoint{4.730845in}{1.168809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754559in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.778273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.778273in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{1.203701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778273in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.801988in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.801988in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{4.778273in}{1.280961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801988in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.825702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.825702in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{4.801988in}{1.113979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825702in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.849417in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.849417in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.825702in}{0.959458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849417in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.873131in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.873131in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{4.849417in}{0.907121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873131in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.896845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.896845in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{4.873131in}{0.877214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896845in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.920560in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.920560in}{0.842322in}}%
\pgfpathlineto{\pgfqpoint{4.896845in}{0.842322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655321in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{4.655321in}{0.845779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670794in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686268in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.701741in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.701741in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701741in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.717215in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.717215in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.701741in}{0.822384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717215in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.732688in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.732688in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{4.717215in}{0.845779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732688in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.748162in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.748162in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{4.732688in}{0.857476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748162in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.763635in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.763635in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{4.748162in}{0.845779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763635in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.779109in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.779109in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{4.763635in}{0.845779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779109in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.794583in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.794583in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{4.779109in}{0.857476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794583in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{4.794583in}{0.904266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810056in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.825530in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.825530in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{4.810056in}{0.892569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825530in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.841003in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.841003in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{4.825530in}{0.915964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841003in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.856477in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.856477in}{0.962754in}}%
\pgfpathlineto{\pgfqpoint{4.841003in}{0.962754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856477in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.871950in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.871950in}{0.962754in}}%
\pgfpathlineto{\pgfqpoint{4.856477in}{0.962754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871950in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.887424in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.887424in}{1.091426in}}%
\pgfpathlineto{\pgfqpoint{4.871950in}{1.091426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887424in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.902897in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.902897in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{4.887424in}{1.021241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902897in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{1.243493in}}%
\pgfpathlineto{\pgfqpoint{4.902897in}{1.243493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918371in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.933844in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.933844in}{1.091426in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{1.091426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933844in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.949318in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.949318in}{1.524233in}}%
\pgfpathlineto{\pgfqpoint{4.933844in}{1.524233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949318in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.964792in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.964792in}{1.769880in}}%
\pgfpathlineto{\pgfqpoint{4.949318in}{1.769880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964792in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.980265in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.980265in}{1.816670in}}%
\pgfpathlineto{\pgfqpoint{4.964792in}{1.816670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980265in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{1.547628in}}%
\pgfpathlineto{\pgfqpoint{4.980265in}{1.547628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995739in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.011212in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.011212in}{1.220098in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{1.220098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159556in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{4.192402in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{4.225248in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{4.251525in}{0.824504in}}%
\pgfpathlineto{\pgfqpoint{4.277802in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{4.323786in}{0.826874in}}%
\pgfpathlineto{\pgfqpoint{4.350063in}{0.826416in}}%
\pgfpathlineto{\pgfqpoint{4.363202in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.376340in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{4.396048in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{4.435463in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{4.442032in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{4.448601in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{0.840316in}}%
\pgfpathlineto{\pgfqpoint{4.461740in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{4.468309in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{4.474878in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{4.501155in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{4.507724in}{0.879499in}}%
\pgfpathlineto{\pgfqpoint{4.514294in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{4.534001in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{4.540571in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{4.547140in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{4.553709in}{0.908065in}}%
\pgfpathlineto{\pgfqpoint{4.560278in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{4.566847in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.573417in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{4.579986in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{4.586555in}{0.953636in}}%
\pgfpathlineto{\pgfqpoint{4.593124in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{4.599694in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{4.625970in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{4.639109in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{4.645678in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{4.652247in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{4.658816in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{4.671955in}{1.091485in}}%
\pgfpathlineto{\pgfqpoint{4.685093in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{4.691663in}{1.105341in}}%
\pgfpathlineto{\pgfqpoint{4.698232in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{4.704801in}{1.117095in}}%
\pgfpathlineto{\pgfqpoint{4.711370in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{1.139874in}}%
\pgfpathlineto{\pgfqpoint{4.737647in}{1.157375in}}%
\pgfpathlineto{\pgfqpoint{4.757355in}{1.184655in}}%
\pgfpathlineto{\pgfqpoint{4.763924in}{1.192692in}}%
\pgfpathlineto{\pgfqpoint{4.770493in}{1.198826in}}%
\pgfpathlineto{\pgfqpoint{4.777062in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{4.783632in}{1.200203in}}%
\pgfpathlineto{\pgfqpoint{4.790201in}{1.192911in}}%
\pgfpathlineto{\pgfqpoint{4.796770in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{4.803339in}{1.159105in}}%
\pgfpathlineto{\pgfqpoint{4.809909in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{4.816478in}{1.103536in}}%
\pgfpathlineto{\pgfqpoint{4.836185in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{4.842755in}{0.980976in}}%
\pgfpathlineto{\pgfqpoint{4.849324in}{0.956886in}}%
\pgfpathlineto{\pgfqpoint{4.855893in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.862462in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{4.869032in}{0.905073in}}%
\pgfpathlineto{\pgfqpoint{4.875601in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{4.882170in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{4.888739in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{4.895308in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{4.901878in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{4.908447in}{0.848508in}}%
\pgfpathlineto{\pgfqpoint{4.915016in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{4.921585in}{0.837270in}}%
\pgfpathlineto{\pgfqpoint{4.928154in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{4.934724in}{0.829854in}}%
\pgfpathlineto{\pgfqpoint{4.941293in}{0.827399in}}%
\pgfpathlineto{\pgfqpoint{4.947862in}{0.825619in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{4.967570in}{0.823045in}}%
\pgfpathlineto{\pgfqpoint{4.987277in}{0.822470in}}%
\pgfpathlineto{\pgfqpoint{4.993847in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{4.993847in}{0.822426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.114810in}{0.822384in}}{\pgfqpoint{0.984402in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612066in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{4.622516in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{4.629483in}{0.823575in}}%
\pgfpathlineto{\pgfqpoint{4.636450in}{0.825034in}}%
\pgfpathlineto{\pgfqpoint{4.646901in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{4.653868in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{4.657351in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{4.660835in}{0.831487in}}%
\pgfpathlineto{\pgfqpoint{4.664318in}{0.831346in}}%
\pgfpathlineto{\pgfqpoint{4.671285in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{4.688702in}{0.824710in}}%
\pgfpathlineto{\pgfqpoint{4.695669in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{4.699153in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{4.702636in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{4.706120in}{0.826663in}}%
\pgfpathlineto{\pgfqpoint{4.709603in}{0.828552in}}%
\pgfpathlineto{\pgfqpoint{4.716570in}{0.833824in}}%
\pgfpathlineto{\pgfqpoint{4.727021in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{4.730504in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{4.733987in}{0.847494in}}%
\pgfpathlineto{\pgfqpoint{4.737471in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{4.740954in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{4.747921in}{0.849824in}}%
\pgfpathlineto{\pgfqpoint{4.758372in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{4.765339in}{0.851046in}}%
\pgfpathlineto{\pgfqpoint{4.768822in}{0.851934in}}%
\pgfpathlineto{\pgfqpoint{4.772306in}{0.853237in}}%
\pgfpathlineto{\pgfqpoint{4.775789in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{4.779273in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{4.782756in}{0.860937in}}%
\pgfpathlineto{\pgfqpoint{4.789723in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{4.796690in}{0.878303in}}%
\pgfpathlineto{\pgfqpoint{4.803657in}{0.885825in}}%
\pgfpathlineto{\pgfqpoint{4.810624in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{4.817591in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{4.821074in}{0.900748in}}%
\pgfpathlineto{\pgfqpoint{4.824558in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{4.828041in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{4.831525in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{4.838492in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{4.852425in}{0.975784in}}%
\pgfpathlineto{\pgfqpoint{4.873326in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{4.890744in}{1.069650in}}%
\pgfpathlineto{\pgfqpoint{4.894227in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{4.897711in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{4.904678in}{1.118725in}}%
\pgfpathlineto{\pgfqpoint{4.911644in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{4.915128in}{1.168824in}}%
\pgfpathlineto{\pgfqpoint{4.918611in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{4.922095in}{1.218096in}}%
\pgfpathlineto{\pgfqpoint{4.925578in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{4.932545in}{1.339345in}}%
\pgfpathlineto{\pgfqpoint{4.939512in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{4.946479in}{1.555550in}}%
\pgfpathlineto{\pgfqpoint{4.949963in}{1.603885in}}%
\pgfpathlineto{\pgfqpoint{4.953446in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{4.956930in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{4.960413in}{1.705869in}}%
\pgfpathlineto{\pgfqpoint{4.963897in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{4.967380in}{1.729222in}}%
\pgfpathlineto{\pgfqpoint{4.970863in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{4.974347in}{1.709198in}}%
\pgfpathlineto{\pgfqpoint{4.977830in}{1.681082in}}%
\pgfpathlineto{\pgfqpoint{4.981314in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{4.984797in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{4.988281in}{1.527174in}}%
\pgfpathlineto{\pgfqpoint{4.995248in}{1.382714in}}%
\pgfpathlineto{\pgfqpoint{5.005698in}{1.154117in}}%
\pgfpathlineto{\pgfqpoint{5.009182in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{5.012665in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{5.016149in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{5.019632in}{0.928894in}}%
\pgfpathlineto{\pgfqpoint{5.023116in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{5.026599in}{0.870225in}}%
\pgfpathlineto{\pgfqpoint{5.030082in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{5.033566in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{5.037049in}{0.832713in}}%
\pgfpathlineto{\pgfqpoint{5.040533in}{0.828028in}}%
\pgfpathlineto{\pgfqpoint{5.044016in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{5.047500in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{5.050983in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{5.054467in}{0.822723in}}%
\pgfpathlineto{\pgfqpoint{5.054467in}{0.822723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{4.114810in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099212in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{0.822384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114810in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{5.099212in}{1.866384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607011in,y=1.949717in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont KDE red}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718705in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{1.996483in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{1.718705in}{0.279784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107594in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white wine test data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628430in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{3.906207in}{0.182562in}}%
\pgfpathlineto{\pgfqpoint{3.906207in}{0.279784in}}%
\pgfpathlineto{\pgfqpoint{3.628430in}{0.279784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017318in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont red wine test data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468506in,y=2.106384in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trained on white wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054009in,y=2.106384in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Trained on red wine data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/outlier2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.444754in}{1.836988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.444754in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.444754in}{1.836988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.836988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{0.394754in}{1.459827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421068in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.421068in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421068in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834072in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.834072in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834072in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247075in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.247075in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247075in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726831in, y=0.5in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526831in, y=0.345537in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=.979}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.331552in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.160030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.121450in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{0.949929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.911349in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.701247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.099827in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825888in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.836735in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.836735in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{0.825888in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836735in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.847581in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.847581in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.836735in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847581in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.858428in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.858428in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.847581in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858428in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.858428in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869274in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.890968in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.890968in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890968in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.890968in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901814in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.912661in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.912661in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912661in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.923507in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.923507in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.912661in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923507in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.923507in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934354in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945200in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966894in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977740in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.988587in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.988587in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988587in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.999433in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.999433in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.988587in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999433in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.010280in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.010280in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.999433in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010280in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.021127in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.021127in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.010280in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021127in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.031973in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.031973in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.021127in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031973in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.042820in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.042820in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.031973in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042820in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.053666in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.053666in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.042820in}{0.747990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053666in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.053666in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064513in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.750712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075359in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086206in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{1.086206in}{0.742548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097053in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107899in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.118746in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.118746in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{0.745269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118746in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.118746in}{0.745269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129592in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{0.747990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140439in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.151286in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.151286in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{0.745269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151286in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.162132in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.162132in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{1.151286in}{0.753433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162132in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{0.753433in}}%
\pgfpathlineto{\pgfqpoint{1.162132in}{0.753433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172979in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.183825in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.183825in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{0.756154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183825in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{1.183825in}{0.767038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194672in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.205518in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.205518in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.767038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205518in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{0.775201in}}%
\pgfpathlineto{\pgfqpoint{1.205518in}{0.775201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216365in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{0.794249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227212in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{1.227212in}{0.807854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238058in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{1.238058in}{0.859555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248905in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.259751in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.259751in}{0.886766in}}%
\pgfpathlineto{\pgfqpoint{1.248905in}{0.886766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259751in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.270598in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.270598in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.259751in}{1.001052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270598in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{1.172480in}}%
\pgfpathlineto{\pgfqpoint{1.270598in}{1.172480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281444in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.292291in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.292291in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{1.425542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292291in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{1.292291in}{1.411936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303138in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{1.207854in}}%
\pgfpathlineto{\pgfqpoint{1.303138in}{1.207854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313984in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{1.313984in}{1.058195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324831in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.335677in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.335677in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.324831in}{0.992888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335677in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{0.919419in}}%
\pgfpathlineto{\pgfqpoint{1.335677in}{0.919419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346524in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{1.346524in}{0.821460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357371in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.368217in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.368217in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{0.796970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558161in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.599787in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.599787in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{0.558161in}{0.744170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599787in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.641414in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.641414in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{0.599787in}{0.744170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641414in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{0.641414in}{0.744170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683040in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.724666in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.724666in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{0.683040in}{0.746341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724666in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.766293in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.766293in}{0.752856in}}%
\pgfpathlineto{\pgfqpoint{0.724666in}{0.752856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766293in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{0.755027in}}%
\pgfpathlineto{\pgfqpoint{0.766293in}{0.755027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807919in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{0.765884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849545in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{0.768056in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{0.768056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891172in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.932798in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.932798in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{0.787598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932798in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.974424in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.974424in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{0.932798in}{0.791941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974424in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{0.974424in}{0.820170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016051in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.828855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057677in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{1.057677in}{0.876627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099303in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{0.876627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140930in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.182556in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.182556in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{0.900512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182556in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{1.182556in}{0.859255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224182in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.265809in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.265809in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{0.835370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265809in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.307435in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.307435in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{1.265809in}{0.761541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805353in}{0.739856in}}%
\pgfpathlineto{\pgfqpoint{0.814540in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{0.823728in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{0.828322in}{0.741403in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{0.865071in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.897227in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{0.911008in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{0.929383in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.739993in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{0.961539in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{0.970726in}{0.741861in}}%
\pgfpathlineto{\pgfqpoint{0.984507in}{0.740005in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.739859in}}%
\pgfpathlineto{\pgfqpoint{1.007476in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{0.741546in}}%
\pgfpathlineto{\pgfqpoint{1.025850in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{1.030444in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.044225in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{1.048819in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{1.053413in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.058006in}{0.744152in}}%
\pgfpathlineto{\pgfqpoint{1.062600in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{1.067194in}{0.746756in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{1.094756in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{1.103943in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{1.113131in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{1.136099in}{0.747691in}}%
\pgfpathlineto{\pgfqpoint{1.140693in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{1.145286in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{0.750504in}}%
\pgfpathlineto{\pgfqpoint{1.154474in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{1.163661in}{0.749892in}}%
\pgfpathlineto{\pgfqpoint{1.168255in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{0.755792in}}%
\pgfpathlineto{\pgfqpoint{1.182036in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{1.186630in}{0.766487in}}%
\pgfpathlineto{\pgfqpoint{1.195817in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{1.200411in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.205004in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{1.209598in}{0.774174in}}%
\pgfpathlineto{\pgfqpoint{1.214192in}{0.780643in}}%
\pgfpathlineto{\pgfqpoint{1.227973in}{0.803187in}}%
\pgfpathlineto{\pgfqpoint{1.232567in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{1.246348in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{1.250941in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.260129in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{1.011320in}}%
\pgfpathlineto{\pgfqpoint{1.269316in}{1.074443in}}%
\pgfpathlineto{\pgfqpoint{1.273910in}{1.149344in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.321277in}}%
\pgfpathlineto{\pgfqpoint{1.287691in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.292285in}{1.412622in}}%
\pgfpathlineto{\pgfqpoint{1.296878in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{1.301472in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{1.306066in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{1.310659in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{1.315253in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{1.329034in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{0.894509in}}%
\pgfpathlineto{\pgfqpoint{1.347409in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{1.352003in}{0.833704in}}%
\pgfpathlineto{\pgfqpoint{1.356596in}{0.811827in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{1.374971in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{1.379565in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{1.384158in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{0.739896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443667in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{0.497587in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{0.543804in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{0.582319in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{0.636239in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{0.667050in}{0.744908in}}%
\pgfpathlineto{\pgfqpoint{0.697861in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{0.728673in}{0.750043in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.754621in}}%
\pgfpathlineto{\pgfqpoint{0.797998in}{0.759091in}}%
\pgfpathlineto{\pgfqpoint{0.828810in}{0.764347in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{0.898135in}{0.780244in}}%
\pgfpathlineto{\pgfqpoint{0.928947in}{0.789439in}}%
\pgfpathlineto{\pgfqpoint{0.944352in}{0.794531in}}%
\pgfpathlineto{\pgfqpoint{0.959758in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{0.990569in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{1.013678in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{1.036786in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{1.113815in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{1.121518in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{1.129220in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{1.136923in}{0.883552in}}%
\pgfpathlineto{\pgfqpoint{1.144626in}{0.883510in}}%
\pgfpathlineto{\pgfqpoint{1.152329in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.880948in}}%
\pgfpathlineto{\pgfqpoint{1.167735in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{1.190843in}{0.866665in}}%
\pgfpathlineto{\pgfqpoint{1.206249in}{0.856201in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{0.844152in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{1.252466in}{0.815022in}}%
\pgfpathlineto{\pgfqpoint{1.283277in}{0.782101in}}%
\pgfpathlineto{\pgfqpoint{1.290980in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.298683in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{0.761700in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{0.756561in}}%
\pgfpathlineto{\pgfqpoint{1.321791in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{1.329494in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{1.337197in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{1.344900in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{1.352603in}{0.742837in}}%
\pgfpathlineto{\pgfqpoint{1.368008in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{1.383414in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{1.414226in}{0.739880in}}%
\pgfpathlineto{\pgfqpoint{1.421928in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{1.421928in}{0.739860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{0.394754in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470841in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{1.470841in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932798in,y=1.508438in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{1.686059in}{1.459827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915410in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.915410in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915410in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467912in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.467912in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467912in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018136in, y=0.5in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818136in, y=0.345537in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=.979}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=0.701247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.883827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=0.845247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.027827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=0.989247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{1.171827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.171827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=1.133247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.315827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=1.277247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545625in, y=1.421247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263891in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.271696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.271696in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.263891in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.279502in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.279502in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.271696in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279502in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.287307in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.287307in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.279502in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287307in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.295113in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.295113in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.287307in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295113in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.302918in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.302918in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.295113in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302918in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.310724in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.310724in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.302918in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310724in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.310724in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326335in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.334140in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.334140in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{0.746761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334140in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.334140in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341946in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349752in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.357557in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.357557in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357557in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.365363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.365363in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.357557in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.365363in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373168in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.746761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380974in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.388779in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.388779in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388779in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.396585in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.396585in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.388779in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396585in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.396585in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404390in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.412196in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.412196in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412196in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.420001in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.420001in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{2.412196in}{0.746761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420001in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{0.760629in}}%
\pgfpathlineto{\pgfqpoint{2.420001in}{0.760629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427807in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.435612in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.435612in}{0.743294in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{0.743294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435612in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{2.435612in}{0.750228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443418in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.750228in}}%
\pgfpathlineto{\pgfqpoint{2.443418in}{0.750228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451224in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.459029in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.459029in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{2.451224in}{0.746761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459029in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.466835in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.466835in}{0.760629in}}%
\pgfpathlineto{\pgfqpoint{2.459029in}{0.760629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466835in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.474640in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.474640in}{0.764096in}}%
\pgfpathlineto{\pgfqpoint{2.466835in}{0.764096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474640in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.482446in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.482446in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.474640in}{0.757162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482446in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.482446in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490251in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.498057in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.498057in}{0.771030in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{0.771030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498057in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{2.498057in}{0.788364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505862in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.513668in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.513668in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{0.753695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513668in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.757162in}}%
\pgfpathlineto{\pgfqpoint{2.513668in}{0.757162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521473in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.529279in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.529279in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.784897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529279in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.537085in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.537085in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{2.529279in}{0.802232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537085in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{0.809166in}}%
\pgfpathlineto{\pgfqpoint{2.537085in}{0.809166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544890in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.816100in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{0.816100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{0.833435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560501in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{0.864637in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{0.864637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568307in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.576112in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.576112in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{0.885439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576112in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.583918in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.583918in}{0.961711in}}%
\pgfpathlineto{\pgfqpoint{2.576112in}{0.961711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583918in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.591723in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.591723in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{2.583918in}{1.031050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591723in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.599529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.599529in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{2.591723in}{1.100389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.607334in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.607334in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{2.599529in}{1.232132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607334in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.615140in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.615140in}{1.391612in}}%
\pgfpathlineto{\pgfqpoint{2.607334in}{1.391612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615140in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.622945in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.622945in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.615140in}{1.395078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622945in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.630751in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.630751in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{2.622945in}{1.412413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630751in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.638557in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.638557in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{2.630751in}{1.298004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638557in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.646362in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.646362in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{2.638557in}{0.989447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646362in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.654168in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.654168in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{2.646362in}{0.795298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835996in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.872959in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.872959in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{1.835996in}{0.742069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872959in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.909921in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.909921in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{1.872959in}{0.746554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909921in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.946884in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.946884in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{1.909921in}{0.746554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946884in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{1.946884in}{0.746554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983846in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.020809in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.020809in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{1.983846in}{0.742069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020809in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.057771in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.057771in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{2.020809in}{0.744312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057771in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.057771in}{0.755522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094734in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.131696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.131696in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{0.751038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131696in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{2.131696in}{0.757764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168659in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.205621in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.205621in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{0.775702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205621in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{2.205621in}{0.773459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242584in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.279546in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.279546in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{0.775702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279546in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{2.279546in}{0.816060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316508in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.353471in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.353471in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{0.863145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353471in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{2.353471in}{0.842966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390433in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.427396in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.427396in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{0.872114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427396in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{2.427396in}{0.914715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464358in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{0.887809in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{0.887809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501321in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.538283in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.538283in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{0.833997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538283in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.575246in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.575246in}{0.768975in}}%
\pgfpathlineto{\pgfqpoint{2.538283in}{0.768975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575246in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.612208in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.612208in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.575246in}{0.755522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242888in}{0.739855in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{2.263311in}{0.741420in}}%
\pgfpathlineto{\pgfqpoint{2.283733in}{0.741286in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{0.739943in}}%
\pgfpathlineto{\pgfqpoint{2.307560in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{2.314368in}{0.740667in}}%
\pgfpathlineto{\pgfqpoint{2.321175in}{0.742538in}}%
\pgfpathlineto{\pgfqpoint{2.324579in}{0.743516in}}%
\pgfpathlineto{\pgfqpoint{2.327983in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{2.331387in}{0.743731in}}%
\pgfpathlineto{\pgfqpoint{2.345002in}{0.740281in}}%
\pgfpathlineto{\pgfqpoint{2.351809in}{0.740356in}}%
\pgfpathlineto{\pgfqpoint{2.365425in}{0.741621in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{0.741834in}}%
\pgfpathlineto{\pgfqpoint{2.375636in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.379040in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{2.392655in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{2.396059in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{2.402866in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{2.409674in}{0.746183in}}%
\pgfpathlineto{\pgfqpoint{2.419885in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{2.423289in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{2.426693in}{0.750797in}}%
\pgfpathlineto{\pgfqpoint{2.430097in}{0.749161in}}%
\pgfpathlineto{\pgfqpoint{2.433501in}{0.748062in}}%
\pgfpathlineto{\pgfqpoint{2.436904in}{0.747962in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{2.450520in}{0.749494in}}%
\pgfpathlineto{\pgfqpoint{2.453923in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{2.457327in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{2.464135in}{0.758353in}}%
\pgfpathlineto{\pgfqpoint{2.467539in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{2.470942in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{2.474346in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{2.481154in}{0.754027in}}%
\pgfpathlineto{\pgfqpoint{2.484558in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{2.487961in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{2.491365in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{2.494769in}{0.768226in}}%
\pgfpathlineto{\pgfqpoint{2.498173in}{0.773419in}}%
\pgfpathlineto{\pgfqpoint{2.501577in}{0.774607in}}%
\pgfpathlineto{\pgfqpoint{2.504980in}{0.771697in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{0.766940in}}%
\pgfpathlineto{\pgfqpoint{2.511788in}{0.763407in}}%
\pgfpathlineto{\pgfqpoint{2.515192in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{2.518596in}{0.766935in}}%
\pgfpathlineto{\pgfqpoint{2.521999in}{0.773585in}}%
\pgfpathlineto{\pgfqpoint{2.528807in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{2.532211in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{2.545826in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{2.549230in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{2.552634in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{2.562845in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{2.566249in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.569653in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{2.573056in}{0.906058in}}%
\pgfpathlineto{\pgfqpoint{2.576460in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{2.586672in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{2.593479in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{2.596883in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{2.600287in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{1.343984in}}%
\pgfpathlineto{\pgfqpoint{2.613902in}{1.373962in}}%
\pgfpathlineto{\pgfqpoint{2.617306in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{2.624113in}{1.384632in}}%
\pgfpathlineto{\pgfqpoint{2.627517in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{2.634325in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{0.962384in}}%
\pgfpathlineto{\pgfqpoint{2.647940in}{0.886853in}}%
\pgfpathlineto{\pgfqpoint{2.651344in}{0.829168in}}%
\pgfpathlineto{\pgfqpoint{2.654748in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{2.658151in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.661555in}{0.750075in}}%
\pgfpathlineto{\pgfqpoint{2.664959in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{2.668363in}{0.740977in}}%
\pgfpathlineto{\pgfqpoint{2.671767in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{2.675170in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{2.675170in}{0.739893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686059in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734972in}{0.739850in}}%
\pgfpathlineto{\pgfqpoint{1.788892in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{1.827406in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{1.858217in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{1.912137in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{0.745640in}}%
\pgfpathlineto{\pgfqpoint{1.996868in}{0.745123in}}%
\pgfpathlineto{\pgfqpoint{2.012274in}{0.745567in}}%
\pgfpathlineto{\pgfqpoint{2.027680in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{2.058491in}{0.749580in}}%
\pgfpathlineto{\pgfqpoint{2.089303in}{0.752298in}}%
\pgfpathlineto{\pgfqpoint{2.112411in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{2.127817in}{0.756842in}}%
\pgfpathlineto{\pgfqpoint{2.143222in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{2.181737in}{0.768553in}}%
\pgfpathlineto{\pgfqpoint{2.204845in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{2.220251in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{2.227954in}{0.776490in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.778581in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{0.781202in}}%
\pgfpathlineto{\pgfqpoint{2.251062in}{0.784428in}}%
\pgfpathlineto{\pgfqpoint{2.258765in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{2.266468in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{2.274171in}{0.797951in}}%
\pgfpathlineto{\pgfqpoint{2.289576in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{2.312685in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{2.320388in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{2.328091in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{2.335793in}{0.843126in}}%
\pgfpathlineto{\pgfqpoint{2.343496in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{2.358902in}{0.853570in}}%
\pgfpathlineto{\pgfqpoint{2.374308in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{0.867661in}}%
\pgfpathlineto{\pgfqpoint{2.412822in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{2.420525in}{0.883743in}}%
\pgfpathlineto{\pgfqpoint{2.428228in}{0.886673in}}%
\pgfpathlineto{\pgfqpoint{2.435930in}{0.888646in}}%
\pgfpathlineto{\pgfqpoint{2.443633in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{2.451336in}{0.888920in}}%
\pgfpathlineto{\pgfqpoint{2.459039in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{2.466742in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{2.474445in}{0.878950in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{2.489850in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{2.497553in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{2.520662in}{0.830180in}}%
\pgfpathlineto{\pgfqpoint{2.543770in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{2.551473in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.559176in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{0.775909in}}%
\pgfpathlineto{\pgfqpoint{2.574582in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{2.582284in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{2.589987in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{0.755232in}}%
\pgfpathlineto{\pgfqpoint{2.605393in}{0.751990in}}%
\pgfpathlineto{\pgfqpoint{2.613096in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{2.620799in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{2.636204in}{0.743825in}}%
\pgfpathlineto{\pgfqpoint{2.651610in}{0.741786in}}%
\pgfpathlineto{\pgfqpoint{2.667016in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{0.739998in}}%
\pgfpathlineto{\pgfqpoint{2.713233in}{0.739856in}}%
\pgfpathlineto{\pgfqpoint{2.713233in}{0.739856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{1.686059in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762146in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686059in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.762146in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224102in,y=1.508438in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{1.459827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355784in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.355784in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355784in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791169in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.791169in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791169in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309440in, y=0.5in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109440in, y=0.345537in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{1.330105in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.330105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836930in, y=1.291525in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{0.887397in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{0.887397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777901in, y=0.848816in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.034966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836930in, y=0.996386in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.182536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777901in, y=1.143955in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836930in, y=0.701247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127415in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{0.743545in}}%
\pgfpathlineto{\pgfqpoint{3.127415in}{0.743545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162687in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{3.162687in}{0.746023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197959in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.233231in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.233231in}{0.749740in}}%
\pgfpathlineto{\pgfqpoint{3.197959in}{0.749740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233231in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{3.233231in}{0.748501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268503in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{0.757175in}}%
\pgfpathlineto{\pgfqpoint{3.268503in}{0.757175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303775in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{3.303775in}{0.775762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.374319in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.374319in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{3.339047in}{0.772045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374319in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.409591in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.409591in}{0.788154in}}%
\pgfpathlineto{\pgfqpoint{3.374319in}{0.788154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409591in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.444863in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.444863in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{3.409591in}{0.829046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444863in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.480135in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.480135in}{0.842676in}}%
\pgfpathlineto{\pgfqpoint{3.444863in}{0.842676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480135in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.515407in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.515407in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{3.480135in}{0.855068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515407in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{3.515407in}{0.843915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550679in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.585951in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.585951in}{0.853829in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{0.853829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585951in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.621223in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.621223in}{0.873655in}}%
\pgfpathlineto{\pgfqpoint{3.585951in}{0.873655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621223in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.656495in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.656495in}{0.891003in}}%
\pgfpathlineto{\pgfqpoint{3.621223in}{0.891003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656495in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{3.656495in}{0.957917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691767in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.727039in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.727039in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{3.691767in}{0.970308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727039in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.762311in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.762311in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{3.727039in}{0.980222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762311in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.797583in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.797583in}{0.858785in}}%
\pgfpathlineto{\pgfqpoint{3.762311in}{0.858785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797583in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.832855in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.832855in}{0.773284in}}%
\pgfpathlineto{\pgfqpoint{3.797583in}{0.773284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832855in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{3.832855in}{0.746023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868127in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.903399in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.903399in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{3.868127in}{0.741066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368837in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.384648in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.384648in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{3.368837in}{0.748293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384648in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.400459in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.400459in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.384648in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400459in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.416271in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.416271in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.400459in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416271in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.432082in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.432082in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.416271in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432082in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.432082in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447894in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.463705in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.463705in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.447894in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463705in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.479516in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.479516in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.463705in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479516in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.495328in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.495328in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{3.479516in}{0.748293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495328in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.511139in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.511139in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.495328in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511139in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.511139in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526951in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.542762in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.542762in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542762in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.558573in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.558573in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{3.542762in}{0.748293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558573in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.574385in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.574385in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.558573in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574385in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.590196in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.590196in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.574385in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590196in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.606008in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.606008in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.590196in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606008in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.621819in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.621819in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.606008in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621819in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.621819in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637630in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.653442in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.653442in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.637630in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653442in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.669253in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.669253in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{3.653442in}{0.748293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669253in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.685065in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.685065in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{3.669253in}{0.765224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685065in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.700876in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.700876in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.685065in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700876in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.700876in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716687in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.732499in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.732499in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{0.756758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732499in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{3.732499in}{0.765224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748310in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.764122in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.764122in}{0.790621in}}%
\pgfpathlineto{\pgfqpoint{3.748310in}{0.790621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764122in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.779933in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.779933in}{0.807552in}}%
\pgfpathlineto{\pgfqpoint{3.764122in}{0.807552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779933in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.795744in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.795744in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{3.779933in}{0.773690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795744in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.811556in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.811556in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{3.795744in}{0.934536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811556in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.827367in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.827367in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{3.811556in}{0.900674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827367in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.843179in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.843179in}{1.129245in}}%
\pgfpathlineto{\pgfqpoint{3.827367in}{1.129245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843179in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.858990in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.858990in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{3.843179in}{1.188504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858990in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.874801in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.874801in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{3.858990in}{1.425542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874801in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.890613in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.890613in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{3.874801in}{1.205436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890613in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.906424in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.906424in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{3.890613in}{1.205436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906424in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{1.374748in}}%
\pgfpathlineto{\pgfqpoint{3.906424in}{1.374748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922236in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.938047in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{3.938047in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{1.019192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026276in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{3.072493in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{3.103305in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{3.211144in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.234253in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{3.249659in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{3.265064in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{3.280470in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{3.295876in}{0.761879in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{0.770473in}}%
\pgfpathlineto{\pgfqpoint{3.357498in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{3.365201in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{0.784205in}}%
\pgfpathlineto{\pgfqpoint{3.380607in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{3.388310in}{0.792226in}}%
\pgfpathlineto{\pgfqpoint{3.396013in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{3.411418in}{0.808356in}}%
\pgfpathlineto{\pgfqpoint{3.434527in}{0.825646in}}%
\pgfpathlineto{\pgfqpoint{3.442230in}{0.830801in}}%
\pgfpathlineto{\pgfqpoint{3.449932in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{3.457635in}{0.839481in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{3.473041in}{0.845721in}}%
\pgfpathlineto{\pgfqpoint{3.480744in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{3.488447in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{3.511555in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{3.542367in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{3.550069in}{0.853087in}}%
\pgfpathlineto{\pgfqpoint{3.557772in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{3.565475in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{3.573178in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.580881in}{0.861387in}}%
\pgfpathlineto{\pgfqpoint{3.588584in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{3.596286in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{3.603989in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{3.611692in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{3.619395in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{3.627098in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{3.634801in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{3.650206in}{0.916164in}}%
\pgfpathlineto{\pgfqpoint{3.665612in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{3.673315in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{3.681018in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{3.688721in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{3.696423in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{3.704126in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{3.711829in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{3.719532in}{0.960615in}}%
\pgfpathlineto{\pgfqpoint{3.727235in}{0.956937in}}%
\pgfpathlineto{\pgfqpoint{3.734938in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{3.742640in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{3.750343in}{0.930062in}}%
\pgfpathlineto{\pgfqpoint{3.758046in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{3.765749in}{0.900252in}}%
\pgfpathlineto{\pgfqpoint{3.781155in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{3.796560in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{3.804263in}{0.814672in}}%
\pgfpathlineto{\pgfqpoint{3.811966in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{3.827372in}{0.777365in}}%
\pgfpathlineto{\pgfqpoint{3.835075in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{3.842777in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{3.850480in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{3.858183in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{3.865886in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{3.873589in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{3.881292in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{3.896697in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{3.912103in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{3.935211in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{3.981429in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{4.004537in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{4.004537in}{0.739838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977363in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326142in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{3.336451in}{0.740127in}}%
\pgfpathlineto{\pgfqpoint{3.346760in}{0.740970in}}%
\pgfpathlineto{\pgfqpoint{3.367377in}{0.743523in}}%
\pgfpathlineto{\pgfqpoint{3.372531in}{0.743419in}}%
\pgfpathlineto{\pgfqpoint{3.382840in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{3.393149in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{3.403457in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{3.424074in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{3.455000in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{3.465309in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{3.491081in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{3.506544in}{0.743401in}}%
\pgfpathlineto{\pgfqpoint{3.511698in}{0.743830in}}%
\pgfpathlineto{\pgfqpoint{3.522007in}{0.746096in}}%
\pgfpathlineto{\pgfqpoint{3.532315in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{3.537470in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{3.542624in}{0.748417in}}%
\pgfpathlineto{\pgfqpoint{3.547778in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{3.558087in}{0.744991in}}%
\pgfpathlineto{\pgfqpoint{3.568395in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{3.578704in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{3.589013in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{3.599321in}{0.740478in}}%
\pgfpathlineto{\pgfqpoint{3.604476in}{0.741223in}}%
\pgfpathlineto{\pgfqpoint{3.609630in}{0.742549in}}%
\pgfpathlineto{\pgfqpoint{3.614784in}{0.744577in}}%
\pgfpathlineto{\pgfqpoint{3.630247in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{3.635402in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{3.640556in}{0.755573in}}%
\pgfpathlineto{\pgfqpoint{3.645710in}{0.755320in}}%
\pgfpathlineto{\pgfqpoint{3.656019in}{0.753957in}}%
\pgfpathlineto{\pgfqpoint{3.661173in}{0.754000in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{3.676636in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{3.681791in}{0.758137in}}%
\pgfpathlineto{\pgfqpoint{3.686945in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{3.702408in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{3.707562in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{3.712716in}{0.756665in}}%
\pgfpathlineto{\pgfqpoint{3.717871in}{0.758077in}}%
\pgfpathlineto{\pgfqpoint{3.723025in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{3.728179in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{3.733334in}{0.766379in}}%
\pgfpathlineto{\pgfqpoint{3.738488in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{3.743642in}{0.776791in}}%
\pgfpathlineto{\pgfqpoint{3.753951in}{0.789995in}}%
\pgfpathlineto{\pgfqpoint{3.759105in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{3.764260in}{0.799104in}}%
\pgfpathlineto{\pgfqpoint{3.774568in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{3.779723in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{3.784877in}{0.817527in}}%
\pgfpathlineto{\pgfqpoint{3.790031in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{3.795186in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{3.805494in}{0.895300in}}%
\pgfpathlineto{\pgfqpoint{3.810649in}{0.918191in}}%
\pgfpathlineto{\pgfqpoint{3.815803in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{3.820957in}{0.973084in}}%
\pgfpathlineto{\pgfqpoint{3.826112in}{1.009203in}}%
\pgfpathlineto{\pgfqpoint{3.831266in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{3.851883in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{3.857037in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{3.862192in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{3.872500in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{3.877655in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{3.882809in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{3.887963in}{1.257626in}}%
\pgfpathlineto{\pgfqpoint{3.893118in}{1.250171in}}%
\pgfpathlineto{\pgfqpoint{3.898272in}{1.247827in}}%
\pgfpathlineto{\pgfqpoint{3.903426in}{1.246444in}}%
\pgfpathlineto{\pgfqpoint{3.908581in}{1.238763in}}%
\pgfpathlineto{\pgfqpoint{3.913735in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{3.918889in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{3.924044in}{1.119006in}}%
\pgfpathlineto{\pgfqpoint{3.939507in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{3.944661in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{3.954970in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{3.960124in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{3.965278in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{3.970433in}{0.743109in}}%
\pgfpathlineto{\pgfqpoint{3.975587in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{3.980741in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{3.980741in}{0.740234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053450in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977363in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{4.053450in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515407in,y=1.508438in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{1.459827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365872in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.365872in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365872in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006933in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.006933in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006933in,y=0.691216in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600744in, y=0.5in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \text{log}~p(\textbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400744in, y=0.345537in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=.973}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128234in, y=0.701247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{0.898966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128234in, y=0.860386in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.058105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128234in, y=1.019524in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{1.217244in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.217244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128234in, y=1.178663in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{1.376382in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.376382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128234in, y=1.337802in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411038in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.441474in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.441474in}{0.742107in}}%
\pgfpathlineto{\pgfqpoint{4.411038in}{0.742107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441474in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.471911in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.471911in}{0.740967in}}%
\pgfpathlineto{\pgfqpoint{4.441474in}{0.740967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471911in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.502347in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.502347in}{0.742107in}}%
\pgfpathlineto{\pgfqpoint{4.471911in}{0.742107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502347in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.532783in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.532783in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{4.502347in}{0.746668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532783in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.563220in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.563220in}{0.742107in}}%
\pgfpathlineto{\pgfqpoint{4.532783in}{0.742107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563220in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{4.563220in}{0.746668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593656in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.624093in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.624093in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{4.593656in}{0.748948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624093in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.654529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.654529in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{4.624093in}{0.758068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654529in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.684965in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.684965in}{0.763769in}}%
\pgfpathlineto{\pgfqpoint{4.654529in}{0.763769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684965in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.715402in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.715402in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{4.684965in}{0.770609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715402in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.745838in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.745838in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{4.715402in}{0.780870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745838in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.776275in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.776275in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{4.745838in}{0.813932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776275in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.806711in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.806711in}{0.815072in}}%
\pgfpathlineto{\pgfqpoint{4.776275in}{0.815072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806711in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.837147in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.837147in}{0.815072in}}%
\pgfpathlineto{\pgfqpoint{4.806711in}{0.815072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837147in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{4.837147in}{0.832174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867584in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.898020in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.898020in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{0.845855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898020in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.928457in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.928457in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{4.898020in}{0.867516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928457in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.958893in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.958893in}{0.898298in}}%
\pgfpathlineto{\pgfqpoint{4.928457in}{0.898298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958893in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.989329in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.989329in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{4.958893in}{0.893738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989329in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.019766in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.019766in}{0.918820in}}%
\pgfpathlineto{\pgfqpoint{4.989329in}{0.918820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019766in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.050202in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.050202in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{5.019766in}{0.934781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050202in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.080639in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.080639in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{5.050202in}{0.907419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080639in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.111075in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.111075in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{5.080639in}{0.820773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111075in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.141511in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.141511in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{5.111075in}{0.777450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141511in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.171948in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.171948in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{5.141511in}{0.746668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171948in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.202384in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.202384in}{0.740967in}}%
\pgfpathlineto{\pgfqpoint{5.171948in}{0.740967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792954in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.806902in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.806902in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{4.792954in}{0.747446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806902in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.820850in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.820850in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.806902in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820850in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.834798in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.834798in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.820850in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834798in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.834798in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848745in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.862693in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.862693in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862693in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.876641in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.876641in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.862693in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876641in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.890589in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.890589in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{4.876641in}{0.747446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890589in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.904536in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.904536in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.890589in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904536in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.918484in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.918484in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.904536in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918484in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.932432in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.932432in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{4.918484in}{0.747446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932432in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.946380in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.946380in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.932432in}{0.739827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946380in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{4.946380in}{0.755065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960327in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.974275in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.974275in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{4.960327in}{0.747446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974275in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.988223in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.988223in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{4.974275in}{0.770303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988223in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.002170in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.002170in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{4.988223in}{0.755065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002170in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.016118in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.016118in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{5.002170in}{0.785542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016118in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.030066in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.030066in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{5.016118in}{0.755065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030066in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.044014in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.044014in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{5.030066in}{0.747446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044014in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.057961in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.057961in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{5.044014in}{0.785542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057961in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.071909in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.071909in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{5.057961in}{0.793161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071909in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{5.071909in}{0.770303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085857in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.099805in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.099805in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{5.085857in}{0.800780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099805in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.113752in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.113752in}{0.838875in}}%
\pgfpathlineto{\pgfqpoint{5.099805in}{0.838875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113752in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.127700in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.127700in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{5.113752in}{0.968399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127700in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.141648in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.141648in}{0.861732in}}%
\pgfpathlineto{\pgfqpoint{5.127700in}{0.861732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141648in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.155596in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.155596in}{0.907446in}}%
\pgfpathlineto{\pgfqpoint{5.141648in}{0.907446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155596in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.014113in}}%
\pgfpathlineto{\pgfqpoint{5.155596in}{1.014113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169543in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.183491in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.183491in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.250303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183491in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.197439in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.197439in}{1.296018in}}%
\pgfpathlineto{\pgfqpoint{5.183491in}{1.296018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197439in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.211386in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.211386in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{5.197439in}{1.425542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211386in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.225334in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.225334in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{5.211386in}{1.174113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225334in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.239282in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.239282in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{5.225334in}{0.968399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317581in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{4.371500in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{4.487043in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{0.745011in}}%
\pgfpathlineto{\pgfqpoint{4.571774in}{0.746294in}}%
\pgfpathlineto{\pgfqpoint{4.587180in}{0.747509in}}%
\pgfpathlineto{\pgfqpoint{4.602586in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{4.617991in}{0.752291in}}%
\pgfpathlineto{\pgfqpoint{4.641100in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{4.679614in}{0.767288in}}%
\pgfpathlineto{\pgfqpoint{4.695020in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{4.702723in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{4.710425in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{4.725831in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{4.756642in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{4.764345in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{4.772048in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{4.787454in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{4.810562in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{4.825968in}{0.823093in}}%
\pgfpathlineto{\pgfqpoint{4.841374in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{4.856779in}{0.837659in}}%
\pgfpathlineto{\pgfqpoint{4.918402in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{4.941511in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{5.003133in}{0.914679in}}%
\pgfpathlineto{\pgfqpoint{5.010836in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{5.018539in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{5.026242in}{0.918727in}}%
\pgfpathlineto{\pgfqpoint{5.033945in}{0.916567in}}%
\pgfpathlineto{\pgfqpoint{5.041648in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{5.049350in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{5.057053in}{0.897020in}}%
\pgfpathlineto{\pgfqpoint{5.064756in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{5.072459in}{0.874458in}}%
\pgfpathlineto{\pgfqpoint{5.087865in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{5.103270in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{5.110973in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{5.118676in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{5.126379in}{0.785280in}}%
\pgfpathlineto{\pgfqpoint{5.134082in}{0.775945in}}%
\pgfpathlineto{\pgfqpoint{5.141785in}{0.767952in}}%
\pgfpathlineto{\pgfqpoint{5.149487in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{5.157190in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{5.164893in}{0.751630in}}%
\pgfpathlineto{\pgfqpoint{5.172596in}{0.748363in}}%
\pgfpathlineto{\pgfqpoint{5.180299in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{5.188002in}{0.744132in}}%
\pgfpathlineto{\pgfqpoint{5.203407in}{0.741934in}}%
\pgfpathlineto{\pgfqpoint{5.218813in}{0.740836in}}%
\pgfpathlineto{\pgfqpoint{5.241922in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{5.288139in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{5.295841in}{0.739836in}}%
\pgfpathlineto{\pgfqpoint{5.295841in}{0.739836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.268667in}{0.739827in}}{\pgfqpoint{1.076087in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755524in}{0.739929in}}%
\pgfpathlineto{\pgfqpoint{4.767835in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{4.776043in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{4.788354in}{0.742991in}}%
\pgfpathlineto{\pgfqpoint{4.796562in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{4.804770in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{4.817081in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{4.829393in}{0.739877in}}%
\pgfpathlineto{\pgfqpoint{4.854016in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{4.862224in}{0.740692in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{4.890951in}{0.742760in}}%
\pgfpathlineto{\pgfqpoint{4.899158in}{0.741978in}}%
\pgfpathlineto{\pgfqpoint{4.907366in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{4.919678in}{0.743288in}}%
\pgfpathlineto{\pgfqpoint{4.936093in}{0.743563in}}%
\pgfpathlineto{\pgfqpoint{4.940197in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{4.985339in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{4.993547in}{0.765283in}}%
\pgfpathlineto{\pgfqpoint{5.001755in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{5.005859in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{5.009962in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{5.014066in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{5.022274in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{5.026378in}{0.760699in}}%
\pgfpathlineto{\pgfqpoint{5.030482in}{0.760594in}}%
\pgfpathlineto{\pgfqpoint{5.034586in}{0.761839in}}%
\pgfpathlineto{\pgfqpoint{5.038689in}{0.764503in}}%
\pgfpathlineto{\pgfqpoint{5.042793in}{0.768344in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.781387in}}%
\pgfpathlineto{\pgfqpoint{5.059209in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{5.063312in}{0.786096in}}%
\pgfpathlineto{\pgfqpoint{5.067416in}{0.786802in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{5.079728in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{5.083832in}{0.791784in}}%
\pgfpathlineto{\pgfqpoint{5.087936in}{0.797081in}}%
\pgfpathlineto{\pgfqpoint{5.092039in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{5.096143in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{5.100247in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{5.104351in}{0.841490in}}%
\pgfpathlineto{\pgfqpoint{5.112559in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{5.116663in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{5.120766in}{0.898022in}}%
\pgfpathlineto{\pgfqpoint{5.124870in}{0.904698in}}%
\pgfpathlineto{\pgfqpoint{5.128974in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{5.133078in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{5.137182in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{5.141286in}{0.917525in}}%
\pgfpathlineto{\pgfqpoint{5.145390in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{5.149493in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{5.153597in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{5.157701in}{1.003170in}}%
\pgfpathlineto{\pgfqpoint{5.161805in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{5.170013in}{1.122059in}}%
\pgfpathlineto{\pgfqpoint{5.178220in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{5.182324in}{1.244523in}}%
\pgfpathlineto{\pgfqpoint{5.186428in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{5.190532in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{5.194636in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{5.198740in}{1.330188in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{1.326338in}}%
\pgfpathlineto{\pgfqpoint{5.206947in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{5.211051in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{5.215155in}{1.228574in}}%
\pgfpathlineto{\pgfqpoint{5.219259in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{5.235674in}{0.917436in}}%
\pgfpathlineto{\pgfqpoint{5.239778in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{5.243882in}{0.824026in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{0.792346in}}%
\pgfpathlineto{\pgfqpoint{5.252090in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{5.256194in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{5.260297in}{0.747858in}}%
\pgfpathlineto{\pgfqpoint{5.264401in}{0.743463in}}%
\pgfpathlineto{\pgfqpoint{5.268505in}{0.741336in}}%
\pgfpathlineto{\pgfqpoint{5.272609in}{0.740403in}}%
\pgfpathlineto{\pgfqpoint{5.276713in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{5.276713in}{0.740039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{4.268667in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344754in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{0.739827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{0.739827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268667in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{5.344754in}{1.459827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.806711in,y=1.508438in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554937in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{2.777159in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{2.777159in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{2.554937in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866048in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont white wine test data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093415in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{4.315638in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{4.315638in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{4.093415in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404526in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont red wine test data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632254in,y=1.659827in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Trained on white wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.162254in,y=1.659827in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Trained on red wine data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/phishing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.693873in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.881836in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.069799in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.257762in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.669356in}}{\pgfqpoint{1.452547in}{3.423947in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423947in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.422108in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.315808in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.214947in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.127635in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.052065in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.983414in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.920291in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.856892in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.775075in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.813070in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.884066in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.947846in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.011222in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.073185in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.146421in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.230496in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.325946in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.423947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.322220in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.277248in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.959726in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.821124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.259107in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.727080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.222721in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.701614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.293826in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.238908in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.776712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.403730in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.318615in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.844893in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.734780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.427347in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.319346in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.264768in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.112392in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.852562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.352518in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.312800in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.194549in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.852647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428996in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.394124in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.364131in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.324855in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.273083in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.119482in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.854262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423844in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.320587in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.206774in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.119108in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.005158in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.854466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.342437in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.259413in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.214579in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.161446in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.085665in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.986591in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.847359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.222721in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.701614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.815167in}}{\pgfqpoint{2.527848in}{3.423947in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423947in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.422108in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.367308in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.320229in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.274056in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.229054in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.176711in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.123379in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.049167in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.954120in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.815167in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.965333in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.132076in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.187120in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.236076in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.280440in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.324210in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.371326in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.423947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.322220in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277248in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.959726in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.821124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.259107in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.727080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.222721in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.701614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.293826in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.238908in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.776712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.403730in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.318615in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.844893in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.734780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.427347in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319346in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.264768in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.112392in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.852562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.352518in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.312800in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.194549in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.852647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428996in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.394124in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.364131in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.324855in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.273083in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.119482in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.854262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423844in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.320587in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.206774in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.119108in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.005158in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.854466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.342437in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.259413in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.214579in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.161446in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.085665in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.986591in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.847359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.322220in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277248in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.959726in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.821124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.720120in}}{\pgfqpoint{3.603149in}{3.423947in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423947in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.422108in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.378196in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.325489in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.255511in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.176033in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.091379in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.993842in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.898665in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.805035in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.720120in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.734039in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.734039in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.820917in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.005589in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.097800in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.183545in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.262702in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.330172in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.382847in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.423947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.322220in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.277248in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.959726in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.821124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.259107in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.727080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.222721in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.701614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.293826in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.238908in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.776712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.403730in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.318615in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.844893in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.734780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.427347in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.319346in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.264768in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.112392in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.852562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.352518in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.312800in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.194549in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.852647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428996in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.394124in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.364131in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.324855in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.273083in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.119482in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.854262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423844in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.320587in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.206774in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.119108in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.005158in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.854466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.342437in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.259413in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.214579in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.161446in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.085665in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.986591in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.847359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.259107in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.727080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.732454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.920417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.108380in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.108380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.296343in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.772016in}}{\pgfqpoint{4.678450in}{3.423947in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423947in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.422108in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.397955in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.368280in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.332639in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.289785in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.234520in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.161467in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.943279in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.772016in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.781409in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.781409in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.081305in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.169413in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.243296in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.297866in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.337576in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.372053in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.400630in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.423947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.322220in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.277248in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.232565in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.181916in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.959726in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.821124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.380522in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.327830in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.259107in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.179789in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.905079in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.812976in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.727080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.222721in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.137028in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.062625in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.934068in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.870479in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.701614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.293826in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.238908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.776712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.403730in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.369843in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.318615in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.962753in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.844893in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.734780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.427347in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.319346in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.264768in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.198357in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.112392in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.852562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.406315in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.352518in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.312800in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.194549in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.001129in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.852647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428996in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.394124in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.364131in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.324855in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.273083in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.207777in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.119482in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.854262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423844in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.320587in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.206774in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.119108in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.005158in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.854466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.342437in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.322238in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.259413in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.214579in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.161446in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.085665in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.986591in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.847359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.423028in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.399292in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.293826in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.238908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.165440in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.074476in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.776712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.594290in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.782253in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.970216in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.158179in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.627797in}}{\pgfqpoint{1.452547in}{2.324364in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.322525in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.302113in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.267943in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.215728in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.146435in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.061058in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.855611in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.738889in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.070655in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.155608in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.272577in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306180in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.324364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.222636in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.132982in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.028144in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.228247in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.080206in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.995006in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.900132in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.627496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.602031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.065856in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.677129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.291446in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.752979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.753064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.754679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.309367in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.221004in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.754883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.259414in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.159830in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.747776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.742320in}}{\pgfqpoint{2.527848in}{2.262155in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.262155in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.256673in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.219935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.193018in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.155186in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.111085in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.058811in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.982424in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.742320in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.892091in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.989739in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.064914in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.118906in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.200296in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.225374in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.245372in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.262155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.222636in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.132982in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.028144in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.228247in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.080206in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.995006in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.900132in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.627496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.602031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.065856in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.677129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.291446in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.752979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.753064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.754679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.309367in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.221004in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.754883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.259414in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.159830in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.747776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.259414in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.159830in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.747776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.745599in}}{\pgfqpoint{3.603149in}{2.324364in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.322525in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.304552in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.282857in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.251452in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.210124in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.092113in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.006874in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.894920in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.745599in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.908171in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.014595in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.097818in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.162353in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.216309in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.254417in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.324364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.222636in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.132982in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.028144in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.228247in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.080206in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.995006in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.900132in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.627496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.602031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.065856in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.677129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.291446in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.752979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.753064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.754679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.309367in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.221004in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.754883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.259414in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.159830in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.747776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.753064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.632870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.820833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.008796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.196759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.748476in}}{\pgfqpoint{4.678450in}{2.325312in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.325312in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.323210in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.307058in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.286758in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.257731in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.218283in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.104299in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.015434in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.899435in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.748476in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.911715in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.023615in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.110081in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.223725in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.259972in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.290728in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.311676in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.325312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.222636in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.132982in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.028144in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.860143in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.280938in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.228247in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.159523in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.080206in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.995006in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.900132in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.627496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.963041in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.602031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270583in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.235524in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.194243in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.065856in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.847833in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.677129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.304146in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.219032in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.745310in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.635197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.327763in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.291446in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.219763in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.165185in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.752979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.284492in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.252935in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.158724in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.753064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329412in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.294541in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.264547in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.754679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.309367in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.221004in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.754883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.259414in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.196657in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.159830in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.114995in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.986081in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.887008in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.747776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.309367in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258852in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.221004in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.107190in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.019525in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.754883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.494707in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.682670in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.870633in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.058596in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.646405in}}{\pgfqpoint{1.452547in}{1.229122in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229122in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.211883in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.189956in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.159347in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.116928in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.062371in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.909573in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.646405in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.660385in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.660385in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.916878in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.001595in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.163304in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.229122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.078081in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.760560in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.621957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.128664in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.527913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.121710in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.798152in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.671312in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.502448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.200126in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.171000in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.135941in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.094659in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.577546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.051439in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.763586in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.535613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.228180in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.802336in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.653395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.153351in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.653480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229829in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.215615in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.655095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.121421in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.655299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.060246in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.648193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.228180in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.802336in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.653395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.533287in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.533287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.721250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.909213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.097176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.648816in}}{\pgfqpoint{2.527848in}{1.230954in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.230954in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.228705in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.213971in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.192912in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.163148in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.648816in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.924018in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.166780in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.230954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.170151in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.078081in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.760560in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.621957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.128664in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.059940in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.980622in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.895422in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.705912in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.527913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.121710in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.023554in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.798152in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.734902in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.671312in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.502448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.200126in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.171000in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.135941in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.094659in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.748249in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.577546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.051439in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.763586in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.535613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.228180in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.213235in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.802336in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.653395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.153351in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.653480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229829in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.215615in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.655095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.121421in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.655299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.123071in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.060246in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.787425in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.648193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229829in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.215615in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.920315in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.655095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/robot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.755139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.755139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.716559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.988472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.949892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.221806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.221806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.183225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.455139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.416559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.879605in}}{\pgfqpoint{1.452547in}{3.449172in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.448618in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.421873in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.391771in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.356139in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.311226in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.254842in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.184637in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.097784in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.879605in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.885601in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.885601in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.002512in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.105521in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.191530in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.262284in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.318505in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.361475in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.396493in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.425324in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.449172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.345725in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.208271in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.901505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.331309in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.274922in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.207908in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.134113in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.052494in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.867658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.258563in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.882603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.223132in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.085186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.358486in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.304302in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.008720in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.847960in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.650546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.400763in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.388723in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.373199in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.315356in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.204548in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.120493in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.023392in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.910015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.402471in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.373176in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.336888in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.288586in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.223707in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.137707in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.036948in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.915338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.393918in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.370140in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.354808in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.297373in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.157357in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.047511in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.919874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.416626in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.392998in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.361477in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.254285in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.925904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.202280in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.183207in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.132123in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.984044in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.921865in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.851019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.258563in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.882603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.755139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.755139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.988472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.221806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.221806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.455139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.895353in}}{\pgfqpoint{2.527848in}{3.449172in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.448618in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.401782in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.343225in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.270390in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.201041in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.133396in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.073370in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.963403in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.895353in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.907657in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.907657in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.978517in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.033373in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.089649in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.150140in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.215500in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.283689in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.348224in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.405393in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.449172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.345725in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.208271in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.901505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.331309in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.274922in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.207908in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.134113in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.052494in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.867658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.258563in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.882603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.223132in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.085186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.358486in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.304302in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.008720in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.847960in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.650546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.400763in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.388723in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.373199in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.315356in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.204548in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.120493in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.023392in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.910015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.402471in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.373176in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.336888in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.288586in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.223707in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.137707in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.036948in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.915338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.393918in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.370140in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.354808in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.297373in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.157357in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.047511in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.919874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.416626in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.392998in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.361477in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.254285in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.925904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.202280in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.183207in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.132123in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.984044in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.921865in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.851019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.345725in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.208271in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.901505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.755139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.755139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.988472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.221806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.221806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.455139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.864286in}}{\pgfqpoint{3.603149in}{3.449172in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.448618in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.414706in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.374963in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.271341in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.202686in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.127912in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.047809in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.960003in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.864286in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.871031in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.871031in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.969003in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.057179in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.140314in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.213130in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.278503in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.334531in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.381396in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.418036in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.449172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.345725in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.208271in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.901505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.331309in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.274922in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.207908in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.134113in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.052494in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.867658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.258563in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.882603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.223132in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.085186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.358486in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.304302in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.008720in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.847960in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.650546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.400763in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.388723in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.373199in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.315356in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.204548in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.120493in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.023392in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.910015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.402471in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.373176in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.336888in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.288586in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.223707in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.137707in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.036948in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.915338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.393918in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370140in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.354808in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.297373in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.157357in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.047511in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.919874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.416626in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.392998in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.361477in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.254285in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.925904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.202280in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.183207in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.132123in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.984044in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.921865in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.851019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.331309in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.274922in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.207908in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.134113in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.052494in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.867658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.755139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.755139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.988472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.221806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.221806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.455139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{3.081887in}}{\pgfqpoint{4.678450in}{3.449172in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.448618in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.397637in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.367591in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.339255in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.309312in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.286644in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.261477in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.219231in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.081887in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.088486in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.088486in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.227033in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.266808in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.291379in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.316137in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.346281in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.373331in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.400292in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.426465in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.449172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.345725in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.277039in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.208271in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.970960in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.901505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.416371in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.331309in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.274922in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.207908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.134113in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.052494in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.867658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.358807in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.314865in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.258563in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.882603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.223132in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.085186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.358486in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.304302in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.008720in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.847960in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.650546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.400763in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.388723in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.373199in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.315356in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.204548in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.120493in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.023392in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.910015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.426806in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.402471in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.373176in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.336888in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.288586in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.223707in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.137707in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.036948in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.915338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.393918in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370140in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.354808in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.333595in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.297373in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.157357in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.047511in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.919874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.416626in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.392998in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.361477in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.254285in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.925904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.214896in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.202280in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.183207in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.132123in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.984044in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.921865in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.851019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.424582in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.289012in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.223132in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.085186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.655556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.616975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.888889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.850309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.122222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.083642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.355556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.316975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.540722in}}{\pgfqpoint{1.452547in}{2.349589in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.325935in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.295550in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.254638in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.200662in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.029763in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.903198in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.561203in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.915076in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.039893in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.137415in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.208775in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.263168in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.300560in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.328509in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.349589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.304004in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.108687in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.981926in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.927081in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.316787in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.278597in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.231725in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.108325in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.768075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.324015in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.783020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.270877in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.243185in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.123548in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.132144in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.215772in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.168025in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.104965in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.810431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.815755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.234011in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.820290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.216991in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.826321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.102697in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.751436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.132144in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.655556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.888889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.122222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.355556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.745770in}}{\pgfqpoint{2.527848in}{2.120130in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.120130in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.110496in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.098460in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.058449in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.939003in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.816763in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.745770in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.827800in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.889480in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.949707in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.995861in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.035854in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.066978in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.088937in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.120130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.304004in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.108687in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.981926in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.927081in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.316787in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.278597in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.231725in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.108325in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.768075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.324015in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.783020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.270877in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.243185in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.123548in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.132144in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.215772in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.168025in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.104965in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.810431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.815755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.234011in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.820290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.216991in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.826321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.102697in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.751436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.102697in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.751436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.655556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.888889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.122222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.355556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.810358in}}{\pgfqpoint{3.603149in}{2.349589in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349589in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.300718in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.270361in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.234981in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.120970in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.035087in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.933029in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.810358in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.941701in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.041160in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.127277in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.191358in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.276825in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.305057in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.349589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.304004in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.108687in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.981926in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.927081in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.316787in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.278597in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.231725in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.108325in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.768075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.324015in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.783020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.270877in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.243185in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.123548in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.132144in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.215772in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.168025in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.104965in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.810431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.815755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.234011in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.820290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.216991in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.826321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.102697in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.751436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.815755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.655556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.888889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.122222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.355556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.823300in}}{\pgfqpoint{4.678450in}{2.349647in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349647in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.349190in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.315460in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.291037in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.151575in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.951671in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.823300in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.829341in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.829341in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.962875in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.263174in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.318626in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.335974in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.349647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.304004in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.177456in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.108687in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.981926in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.927081in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.801921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.316787in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.278597in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.231725in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.175339in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.108325in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.034529in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.864920in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.768075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.324015in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.259224in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.158980in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.002069in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.783020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.270877in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.243185in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.189428in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.123548in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.985603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258903in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.204718in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.132144in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.034828in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.550963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.215772in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.168025in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.104965in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.020910in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.810431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.327222in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.189003in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.038123in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.815755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.234011in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.057774in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.820290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.216991in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.826321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.115313in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.102697in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.992510in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.751436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.349419in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.334771in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.317043in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.261894in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.216991in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.154702in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.068699in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.826321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.555972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.517392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.789306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.750725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.022639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.022639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.984059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.255972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.217392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.704875in}}{\pgfqpoint{1.452547in}{1.203563in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.203563in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.199629in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.147606in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.114148in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.066595in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.704875in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.070288in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.151319in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.176272in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.203563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.204421in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.702338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.132142in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.765337in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.668492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.059397in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.799120in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.683437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.171294in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.143601in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.886020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.451379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.068442in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.005382in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.710848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.174009in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.958191in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.720707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.249835in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.235188in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.217459in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.193831in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.162310in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.726737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.892927in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.844772in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.722698in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.651853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.068442in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.005382in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.710848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.555972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.789306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.789306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.022639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.022639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.255972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.717227in}}{\pgfqpoint{2.527848in}{1.197050in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.192453in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.131577in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.041433in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.724188in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.172736in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.197050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.204421in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.702338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.132142in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.075755in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.934946in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.765337in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.668492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.059397in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.799120in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.683437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.171294in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.143601in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.023965in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.886020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.809554in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.451379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.116189in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.068442in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.005382in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.710848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.203304in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.174009in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.137721in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.938540in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.716172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.958191in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.720707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.249835in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.235188in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.217459in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.193831in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.162310in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.969116in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.726737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.892927in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.844772in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.722698in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.651853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.958191in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.720707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/segment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.686806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.648225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.841559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.073472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.034892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.266806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.266806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.228225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.460139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.460139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.421559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.877904in}}{\pgfqpoint{1.452547in}{3.430714in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.426793in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.418177in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.406292in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.392913in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.371073in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.341482in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.290882in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.208864in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.073022in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.877904in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.094260in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.222808in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.300897in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.347800in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.378971in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.398141in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.412047in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.422090in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.430714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.306853in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.243120in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.148295in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.032755in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.662074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.395527in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.083641in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.376738in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.348742in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.382136in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.364937in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.344139in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.310034in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.263709in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.345562in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.300158in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.943161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.394230in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.371632in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.347738in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.327358in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.276514in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.929184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.420342in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.396448in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.116951in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.937930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.394523in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.788787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.336439in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.324596in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.308402in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.291705in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.271325in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.242451in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.201943in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.906544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.395527in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.083641in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.886416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.686806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.073472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.266806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.266806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.460139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.460139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.806366in}}{\pgfqpoint{2.527848in}{3.430714in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.426793in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.402818in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.357611in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.300150in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.235730in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.168846in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.094996in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.018989in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.931956in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.828287in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.828287in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.941978in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.027355in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.107270in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.181308in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.250510in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.313556in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.369668in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.408490in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.430714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.306853in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.243120in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.148295in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.032755in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.662074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.395527in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.083641in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.886416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.376738in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.348742in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.382136in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.364937in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.344139in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.310034in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.263709in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.345562in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.300158in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.943161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.394230in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.371632in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.347738in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.327358in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.276514in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.929184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.420342in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.396448in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.116951in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.937930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.394523in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.788787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.336439in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.324596in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.308402in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.291705in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.271325in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.242451in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.201943in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.906544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.306853in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.243120in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.686806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.073472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.266806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.266806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.460139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.460139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.659877in}}{\pgfqpoint{3.603149in}{3.430714in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.426793in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.383617in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.320615in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.244128in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.140958in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.021166in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.904795in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.801248in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.714127in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.659877in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.664271in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.664271in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.728114in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.818507in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.927543in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.044344in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.155631in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.257345in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.335440in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.391870in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.430714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.306853in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.243120in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.148295in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.032755in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.662074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.395527in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.083641in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.886416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.376738in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.348742in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.382136in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.364937in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.344139in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.310034in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.263709in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.345562in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.300158in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.943161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.394230in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.371632in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.347738in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.327358in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.276514in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.929184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.420342in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.396448in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.116951in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.937930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.394523in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.788787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.336439in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.324596in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.308402in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.291705in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.271325in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.242451in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.201943in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.906544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.148295in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.032755in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.662074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.686806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.073472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.073472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.266806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.266806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.460139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.460139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.995839in}}{\pgfqpoint{4.678450in}{3.430714in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.430714in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.426793in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.419897in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.410235in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.401491in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.389067in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.371414in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.343692in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.294520in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.193582in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.995839in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.008574in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.208294in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.309729in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.353792in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.382061in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.396547in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.407641in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.415133in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.423717in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.430714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.306853in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.243120in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.175077in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.936967in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.817326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.387744in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.328028in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.148295in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.032755in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.662074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.420133in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.395527in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.083641in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.886416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.376738in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.348742in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.382136in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.364937in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.344139in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.310034in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.263709in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.933368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.408709in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.375022in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.345562in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.300158in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.943161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.394230in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.371632in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.347738in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.327358in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.303882in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.276514in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.180810in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.087909in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.929184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.420342in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.396448in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.299195in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.229101in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.116951in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.937930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.422895in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.394523in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.358911in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.213158in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.093098in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.788787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.336439in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.324596in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.308402in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.291705in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.271325in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.242451in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.201943in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.906544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428754in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.404566in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.392807in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.376738in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.348742in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.002207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.587222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.548642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.741975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.973889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.935309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.167222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.128642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.360556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.360556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.321975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.678362in}}{\pgfqpoint{1.452547in}{2.331131in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.331131in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.327210in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.320989in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.310872in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.195433in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.983101in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.830425in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.858571in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.003930in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.121899in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.209649in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.264848in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.298895in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.315832in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.325635in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.331131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.207270in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.001550in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.717743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.288160in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.562491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.295944in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.786833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.304983in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.101355in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.902623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.164126in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.833785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.021343in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.248154in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.227775in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.204299in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.829600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.838346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.689203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.236856in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.102359in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.806961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.689203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.587222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.973889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.167222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.360556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.360556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.801012in}}{\pgfqpoint{2.527848in}{2.238038in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.238038in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.235673in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.223225in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.206132in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.168460in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.137477in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.096701in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.947103in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.801012in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.050008in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.148257in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.195328in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.211504in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.226801in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.238038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.207270in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.001550in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.717743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.288160in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.562491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.295944in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.786833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.304983in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.101355in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.902623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.164126in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.833785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.021343in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.248154in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.227775in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.204299in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.829600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.838346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.689203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.236856in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.102359in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.806961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.236856in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.102359in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.806961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.587222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.973889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.167222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.360556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.360556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.832946in}}{\pgfqpoint{3.603149in}{2.331131in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.331131in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.327210in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.317788in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.272867in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.242814in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.196658in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.124750in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.832946in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.032390in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.141484in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.204490in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.249143in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.278011in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.298812in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.312966in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.321721in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.331131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.207270in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.001550in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.717743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.288160in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.562491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.295944in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.786833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.304983in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.101355in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.902623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.164126in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.833785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.021343in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.248154in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.227775in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.204299in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.829600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.838346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.689203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.236856in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.102359in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.806961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.021343in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.587222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.973889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.973889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.167222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.360556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.360556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.829547in}}{\pgfqpoint{4.678450in}{2.331178in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.331178in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.327330in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.318617in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.306322in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.293625in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.274087in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.243576in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.008519in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.829547in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.136542in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.204039in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.250473in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.300103in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.313603in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.322901in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.331178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.207270in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.143537in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.001550in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.717743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.288160in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.933172in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.562491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.320550in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.295944in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.245058in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.984058in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.786833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.304983in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.293224in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.249159in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.101355in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.902623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.244556in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.210450in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.164126in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.833785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.275439in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.245978in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.200574in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.133117in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.021343in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.843577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.248154in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.227775in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.204299in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.829600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.323312in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.313352in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.294939in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.259328in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.113574in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.993515in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.844498in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.689203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.236856in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.102359in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.041597in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.806961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329254in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.320759in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.309962in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.296864in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.247025in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.838346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.487639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.449059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.680972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.642392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.874306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.835725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.067639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.029059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.260972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.260972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.222392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.723838in}}{\pgfqpoint{1.452547in}{1.207315in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.207315in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.200973in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.160330in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.140439in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.885174in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.186698in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.207315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.737801in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.618160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.717003in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.462907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.145474in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.096723in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.687249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.213518in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.803040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.064542in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.734202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.197323in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.743994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.104715in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.730017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.195356in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.159744in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.013991in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.109235in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.707378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.064542in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.734202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.487639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.487639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.680972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.874306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.067639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.260972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.260972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.722137in}}{\pgfqpoint{2.527848in}{1.198260in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.191866in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.143707in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.070126in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.031599in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.878510in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.722137in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.737897in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.084569in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.110918in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.132118in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.177123in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.198260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.737801in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.618160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.128861in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.717003in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.462907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.145474in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.096723in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.687249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.213518in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.193640in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.803040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.064542in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.896736in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.734202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.197323in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.743994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.104715in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.730017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.197281in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.195356in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.159744in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.102958in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.013991in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.589620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.125430in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.109235in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.707378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.104715in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.730017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/splice.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.599892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.759306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.720725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.841559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.000972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.962392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.121806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.083225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.204059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.363472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.324892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.913531in}}{\pgfqpoint{1.452547in}{3.446178in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.443334in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.371870in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.310648in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.155743in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.073930in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.003561in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.949553in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.913531in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.922202in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.922202in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.965047in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.025428in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.096799in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.170972in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.248953in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.321749in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.380449in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.420666in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.407751in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.231953in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.156124in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.915939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.641308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.917866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.423616in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.352107in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.994119in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.870446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.443242in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.428771in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.368467in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.337518in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.294907in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.240825in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.040713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.320363in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.281081in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.229270in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.149875in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.028440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.411616in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.395402in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.382600in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.349871in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.287292in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.241203in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.045901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.402940in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.357867in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.311351in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.275022in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.157643in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.037381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.378275in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.231157in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.005057in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.874526in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.752714in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.645359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.403620in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.392708in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.380475in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.361078in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.334637in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.303653in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.257478in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.194951in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.116240in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.013361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.917866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.759306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.000972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.121806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.363472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.914229in}}{\pgfqpoint{2.527848in}{3.446178in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.443334in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.403843in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.354240in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.292350in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.227623in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.151261in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.075746in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.001964in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.947840in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.914229in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.917649in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.917649in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.958202in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.016126in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.160986in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.236282in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.308075in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.367630in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.411660in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.407751in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.231953in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.156124in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.915939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.641308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.917866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.423616in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.352107in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.994119in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.870446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.443242in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.428771in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.368467in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.337518in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.294907in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.240825in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.040713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.320363in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.281081in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.229270in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.149875in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.028440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.411616in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.395402in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.382600in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.349871in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.287292in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.241203in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.045901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.402940in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.357867in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.311351in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.275022in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.157643in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.037381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.378275in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.231157in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.005057in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.874526in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.752714in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.645359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.403620in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.392708in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.380475in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.361078in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.334637in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.303653in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.257478in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.194951in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.116240in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.013361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.407751in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.231953in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.156124in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.915939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.759306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.000972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.121806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.363472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.637666in}}{\pgfqpoint{3.603149in}{3.446178in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.443334in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.416336in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.367770in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.295425in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.201146in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.092382in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.969015in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.843663in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.736682in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.637666in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.743899in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.981245in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.102344in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.302118in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.374160in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.420673in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.407751in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.231953in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.156124in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.915939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.641308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.917866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.423616in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.352107in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.994119in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.870446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.443242in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.428771in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.368467in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.337518in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.294907in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.240825in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.040713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.320363in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.281081in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.229270in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.149875in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.028440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.411616in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.395402in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.382600in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.349871in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.287292in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.241203in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.045901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.402940in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.357867in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.311351in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.275022in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.157643in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.037381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378275in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.231157in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.005057in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.874526in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.752714in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.645359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.403620in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.392708in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.380475in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.361078in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.334637in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.303653in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.257478in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.194951in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.116240in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.013361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.641308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.759306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.880139in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.880139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.000972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.121806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.242639in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.242639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.363472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.363472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.864883in}}{\pgfqpoint{4.678450in}{3.446178in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.443334in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.421436in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.389378in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.345659in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.295695in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.241908in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.163891in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.083791in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.985985in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.864883in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.876009in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.876009in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.002252in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.095339in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.177364in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.251621in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.305488in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.358555in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.394296in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.425797in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.407751in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.360935in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.231953in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.156124in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.080292in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.009045in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.915939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.418504in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.641308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.014494in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.917866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.423616in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.352107in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.994119in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.870446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.443242in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.428771in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.411611in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.368467in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.337518in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.294907in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.240825in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.040713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.420288in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.376804in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.350591in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.320363in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.281081in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.229270in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.149875in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.028440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.411616in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.395402in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.382600in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.368088in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.349871in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.287292in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.241203in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.045901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.402940in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.357867in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.311351in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.275022in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.237751in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.157643in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.037381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.378275in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.231157in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.005057in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.874526in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.752714in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.645359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.403620in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.392708in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.380475in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.361078in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.334637in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.303653in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.257478in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.194951in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.116240in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.013361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.423616in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.352107in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.300591in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.089565in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.994119in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.870446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.500309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.659722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.621142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.741975in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.862809in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.022222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.983642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.104475in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.263889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.225309in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.542041in}}{\pgfqpoint{1.452547in}{2.346595in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.346595in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.343751in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.319339in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.275094in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.214555in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.125782in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.021931in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.769071in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.649116in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.657145in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.780815in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.911294in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.220947in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.282288in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.324414in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.346595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.308168in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.200629in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.816355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.318921in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.997779in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.541725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.317977in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.063774in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.818283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.324033in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.292254in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.147181in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.770863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.343658in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.292559in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.268883in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.067944in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.941130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.928857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.312033in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.224301in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.138168in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.937797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.217751in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.545776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.304037in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.293125in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.913777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.217751in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.545776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.659722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.022222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.263889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.906540in}}{\pgfqpoint{2.527848in}{2.306688in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.306688in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.301386in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.291177in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.230221in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.199361in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.152334in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.089538in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.009661in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.921015in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.921015in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.023653in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.163455in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.208777in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.267659in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.285035in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.295072in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.306688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.308168in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.200629in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.816355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.318921in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.997779in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.541725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.317977in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.063774in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.818283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.324033in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.292254in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.147181in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.770863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.343658in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.292559in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.268883in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.067944in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.941130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.928857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.312033in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.224301in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.138168in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.937797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.217751in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.545776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.304037in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.293125in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.913777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.304037in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.293125in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.913777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.659722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.022222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.263889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.920513in}}{\pgfqpoint{3.603149in}{2.346595in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.346595in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.343751in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.316819in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.292823in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.271232in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.243981in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.214700in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.177341in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.044177in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.937200in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.937200in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.056406in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.134160in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.185655in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.226859in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.258033in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.324590in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.346595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.308168in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.200629in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.816355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.318921in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.997779in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.541725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.317977in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.063774in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.818283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.324033in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.292254in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.147181in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.770863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.343658in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.292559in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.268883in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.067944in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.941130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.928857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.312033in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.224301in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.138168in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.937797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.217751in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.545776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.304037in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.293125in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.913777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.928857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.659722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.901389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.022222in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.022222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.143056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.263889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.263889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.930423in}}{\pgfqpoint{4.678450in}{2.346366in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.346366in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.343525in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.299326in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.253089in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.205372in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.171398in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.148678in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.134858in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.108952in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.051605in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.930423in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.945172in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.064514in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.117166in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.141478in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.154627in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.179479in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.263478in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.307387in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.346366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.308168in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.200629in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.816355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.318921in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.271381in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.106800in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.997779in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.541725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.317977in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.063774in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.914911in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.818283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.324033in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.292254in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.201008in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.147181in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.989981in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.894536in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.770863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.343658in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.292559in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.268883in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.237935in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.067944in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.941130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.277221in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.220780in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.129687in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.050291in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.928857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.312033in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.224301in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.187708in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.141619in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.068551in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.946318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.138168in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.937797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345173in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.278691in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.217751in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.131574in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.653131in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.545776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.304037in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.293125in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.280892in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.261494in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.235054in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.204069in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.016657in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.913777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.258284in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.138168in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.113059in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.058060in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.937797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.400725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.560139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.521559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.680972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.642392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.801806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.763225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.922639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.884059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.043472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.004892in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.164306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.125725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.832931in}}{\pgfqpoint{1.452547in}{1.245755in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245755in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.242395in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.208920in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.961421in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.975300in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.101299in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.143194in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.215968in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.231707in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.245755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.208585in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.956957in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.716772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.219338in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.171798in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.007216in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.541124in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.442142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.176993in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.117032in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.718700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.192670in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.047598in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.671279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.212444in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.192976in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.968361in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.841547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.221121in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.199154in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.121196in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.081915in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.950708in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.829273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.212449in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.196235in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.846735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245362in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.838214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.222293in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.446192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.058311in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.917074in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.814194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.212444in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.192976in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.968361in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.841547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.560139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.680972in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.680972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.801806in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.801806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.922639in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.922639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.043472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.164306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.837597in}}{\pgfqpoint{2.527848in}{1.215898in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.180020in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.145521in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.117980in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.975003in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.093362in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.131456in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.199755in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.215898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.208585in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.161768in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.956957in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.716772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.219338in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.171798in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.007216in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.541124in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.442142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.176993in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.117032in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.718700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.224450in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.192670in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.047598in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.671279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.244075in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.212444in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.192976in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.968361in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.841547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.221121in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.199154in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.121196in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.081915in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.950708in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.829273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.212449in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.196235in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.846735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245362in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.158700in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.838214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.222293in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.446192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.181309in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.058311in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.917074in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.814194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.212449in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.196235in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.183434in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.846735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/texture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.729914in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.729914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.691333in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.912797in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.912797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.874216in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.095679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.057099in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.278562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.239982in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.461445in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.461445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.422865in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.948186in}}{\pgfqpoint{1.452547in}{3.438653in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.438653in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.417183in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.405332in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.385360in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.354594in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.296358in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.180993in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.948186in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.965258in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.965258in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.193282in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.305024in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.358546in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.387932in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.407463in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.419885in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.428734in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.434790in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.438653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.425866in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.368607in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.319877in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.019218in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.903652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.383188in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.107002in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.978119in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.659820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.406397in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.386646in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.356570in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.422641in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.408542in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.435310in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.429241in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.365232in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.028628in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.428776in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.396239in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.379298in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.357418in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.118041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.424237in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.373096in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.334907in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.269269in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.122613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.439948in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.434994in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.431020in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.424586in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.394610in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.126520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.438319in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.435110in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.428892in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.398051in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.245294in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.231811in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.215102in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.204844in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.172324in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{3.053134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.406397in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.386646in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.356570in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.729914in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.729914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.912797in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.912797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.095679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.278562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.461445in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.461445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.897047in}}{\pgfqpoint{2.527848in}{3.438653in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.438653in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.424826in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.402432in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.316002in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.253549in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.177619in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.101480in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.013445in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.897047in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.910258in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.910258in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.024990in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.111892in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.190238in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.261545in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.323752in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.371691in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.406805in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.426906in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.438653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.425866in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.368607in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319877in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.019218in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.903652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.383188in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.107002in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.978119in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.659820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.406397in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.386646in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.356570in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.422641in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.408542in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.435310in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.429241in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.365232in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.028628in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.428776in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.396239in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.379298in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.357418in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.118041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.424237in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.373096in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.334907in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.269269in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.122613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.439948in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.434994in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.431020in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.424586in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.394610in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.126520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.438319in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.435110in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.428892in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.398051in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.245294in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.231811in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.215102in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.204844in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.172324in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{3.053134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.425866in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.368607in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319877in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.019218in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.903652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.729914in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.729914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.912797in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.912797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.095679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.278562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.461445in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.461445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.655308in}}{\pgfqpoint{3.603149in}{3.438653in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.438653in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.419981in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.379754in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.313524in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.219517in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.099999in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.968599in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.840131in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.725353in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.655308in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.664332in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.664332in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.741590in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.854418in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.987639in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.114004in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.229308in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.321177in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.386622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.423206in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.438653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.425866in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.368607in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.319877in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.019218in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.903652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.383188in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.107002in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.978119in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.659820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.406397in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.386646in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.356570in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.422641in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.408542in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.435310in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.429241in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.365232in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.028628in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.428776in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.396239in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.379298in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.357418in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.118041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.424237in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.373096in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.334907in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.269269in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.122613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.439948in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.434994in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.431020in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.424586in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.394610in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.126520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.438319in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.435110in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.428892in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.398051in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.245294in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.231811in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.215102in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.204844in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.172324in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{3.053134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.383188in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.107002in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.978119in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.659820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.729914in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.729914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.912797in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.912797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.095679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.278562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.461445in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.461445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{3.194249in}}{\pgfqpoint{4.678450in}{3.439088in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.438653in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.436818in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.435579in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.433842in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.431481in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.427914in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.407770in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.363343in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.194249in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.368950in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.409315in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.423934in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.430601in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.433385in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.436644in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.438233in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.439088in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.438653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.425866in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.368607in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.319877in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.183929in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.019218in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.903652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.421593in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.383188in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.317350in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.107002in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.978119in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.847275in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.733472in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.659820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.427429in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.406397in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.386646in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.356570in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.956722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.422641in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.408542in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.435310in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.429241in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.365232in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.195018in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.028628in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.815237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.428776in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.422907in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.396239in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.379298in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.357418in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.260390in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.118041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.424237in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.396721in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.373096in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.334907in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.269269in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.122613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.439948in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.436956in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.434994in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.431020in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.424586in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.394610in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.356138in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.283201in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.126520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.438319in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.435110in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.428892in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.398051in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.245294in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.231811in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.215102in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.204844in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.191527in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.172324in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.053134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.437837in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.437953in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.435243in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.432433in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.422641in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.408542in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.366147in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{3.199407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.630330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.591750in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.813213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.774633in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.996096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.957516in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.178979in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.178979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.140399in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.361862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.323282in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.708720in}}{\pgfqpoint{1.452547in}{2.339070in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.339070in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.337437in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.334749in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.329041in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.318265in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.198448in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.090056in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.708720in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.722587in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.722587in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.269344in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.301783in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.330275in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.336703in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.339070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.305035in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.269024in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.157964in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.318951in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.201108in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.857138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.332850in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.099824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.265649in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.095435in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.715654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.329192in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.296656in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.257835in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.018458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.235324in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.023030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.335410in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.295026in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.256555in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.026937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.187192in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.028732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.091943in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.265649in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.095435in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.715654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.630330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.813213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.996096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.178979in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.178979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.361862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.949902in}}{\pgfqpoint{2.527848in}{2.146549in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.146549in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.138958in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.130826in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.122266in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.113376in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.103025in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.089545in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.069818in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.036531in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.949902in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.957200in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.957200in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.044975in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.075664in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.094341in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.107496in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.117662in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.125663in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.133629in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.141225in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.146549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.305035in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.269024in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.157964in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.318951in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.201108in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.857138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.332850in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.099824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.265649in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.095435in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.715654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.329192in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.296656in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.257835in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.018458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.235324in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.023030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.335410in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.295026in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.256555in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.026937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.187192in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.028732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.091943in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.091943in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.630330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.813213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.996096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.178979in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.178979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.361862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.018747in}}{\pgfqpoint{3.603149in}{2.339070in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.339070in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.337437in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.335387in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.330330in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.323309in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.312302in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.295096in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.271265in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.232683in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.165890in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.018747in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.027312in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.173480in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.237964in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.299180in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.315358in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.325998in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.331978in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.336830in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.339070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.305035in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.269024in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.157964in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.318951in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.201108in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.857138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.332850in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.099824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.265649in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.095435in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.715654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.329192in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.296656in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.257835in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.018458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.235324in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.023030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.335410in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.295026in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.256555in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.026937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.187192in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.028732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.091943in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.235324in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.023030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.630330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.813213in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.813213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.996096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.178979in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.178979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.361862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.025346in}}{\pgfqpoint{4.678450in}{2.340719in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.339113in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.337660in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.338780in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.338001in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.334341in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.316666in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.296540in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.258043in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.183480in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.025346in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.190904in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.262415in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.300396in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.319340in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.330341in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.336712in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.339470in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.339113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.305035in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.269024in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.157964in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.919634in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.804069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.322010in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.217767in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.124829in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.633888in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.318951in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.306814in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.201108in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.857138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.337322in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.332850in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.266563in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.099824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.335726in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.265649in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.095435in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.715654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.329192in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.316906in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.296656in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.257835in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.018458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.235324in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.023030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.337372in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.335410in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.331437in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.325003in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.295026in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.256555in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.183618in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.026937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.187192in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.028732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.145711in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.132227in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.123964in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.115519in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.091943in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.072741in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.040753in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.318003in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.298468in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.260229in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.187192in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.028732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.530747in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.530747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.492167in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.713630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.675050in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.896513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.857932in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.079396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.040815in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.262279in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.262279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.223698in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.914509in}}{\pgfqpoint{1.452547in}{1.230503in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.230503in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.216296in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.208358in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.196048in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.178483in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.121272in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.126001in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.181778in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.198097in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.210127in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.218349in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.230503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120711in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.704486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.184021in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.778952in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.648108in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.534305in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.460653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.219368in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.101524in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.987971in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.757555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.000241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.236143in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.230075in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.105315in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.616070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.918874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.231571in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.197555in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.173929in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.923446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.214779in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.927353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.929149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.853968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.918874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.530747in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.530747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.713630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.896513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.079396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.262279in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.262279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.923786in}}{\pgfqpoint{2.527848in}{1.241623in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.241623in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.236917in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.230663in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.193078in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.923786in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.930921in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.233044in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.241623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.120711in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.704486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.184021in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.778952in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.648108in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.534305in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.460653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.234680in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.219368in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.157404in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.101524in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.987971in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.757555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.209375in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.000241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.236143in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.230075in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.105315in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.616070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.209242in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.918874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.231571in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.197555in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.173929in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.070102in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.923446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.214779in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.927353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.239152in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.929149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.853968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.237789in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.214779in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.156971in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.927353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.542500in}{2.425772in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.542500in}{2.425772in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.425772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{2.221605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922852in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172119in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421386in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670652in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{2.144272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{2.144272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509860in, y=2.105691in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509860in, y=1.951025in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.834938in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.834938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418038in, y=1.796358in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.680272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359009in, y=1.641691in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.525605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359009in, y=1.487025in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673585in}{1.989605in}}{\pgfqpoint{1.795286in}{1.989605in}}{%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.647332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.945320in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.826083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.962117in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.454481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{2.017338in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{2.036534in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.072068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989877in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.997576in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{2.063718in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.086657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851371in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.448272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617500in,y=2.242438in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont KNN (reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{1.913065in}{2.221605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218416in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467683in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716950in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966217in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{2.144272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{2.144272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.834938in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.834938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.680272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.525605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.969150in}{1.462116in}}{\pgfqpoint{3.090850in}{1.989605in}}{%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.912184in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.847938in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.749480in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.616397in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.815045in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.897245in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.925457in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.949159in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.983071in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.945320in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.826083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.962117in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.454481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{2.017338in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{2.036534in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{2.072068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989877in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.997576in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{2.063718in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{2.086657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.647332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{1.913065in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146935in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.448272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913065in,y=2.242438in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Surr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{2.221605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513981in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763248in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012515in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261782in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{2.144272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{2.144272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.834938in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.834938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.680272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.525605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.264714in}{1.515763in}}{\pgfqpoint{4.386415in}{2.058748in}}{%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.757536in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.679227in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.612806in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.555334in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.516122in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.515763in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.593419in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.058748in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.958507in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.919292in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.901376in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.901196in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.905158in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.923383in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.971968in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.989605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.909193in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.873904in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.728310in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.682805in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.647332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.962117in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.454481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{2.017338in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{2.036534in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.072068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989877in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.997576in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{2.025409in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{2.036941in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{2.063718in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{2.086657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{1.448272in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.945320in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.717707in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.826083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442500in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.448272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.448272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{2.221605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208629in,y=2.242438in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{1.254938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673585in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922852in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922852in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172119in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172119in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421386in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421386in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670652in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670652in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.177605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509860in, y=1.139025in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509860in, y=0.984358in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.868272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418038in, y=0.829691in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.713605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359009in, y=0.675025in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.558938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359009in, y=0.520358in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.673585in}{0.221158in}}{\pgfqpoint{1.795286in}{1.027887in}}{%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{0.977451in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.395382in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.221158in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{0.958794in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.994379in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.013449in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.025999in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{0.942526in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.680666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{0.790334in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.859417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.105402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{1.119990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673585in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{1.296752in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{1.421386in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{1.670652in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{0.487815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851371in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.481605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617500in,y=1.276543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{1.913065in}{1.254938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969150in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218416in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218416in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467683in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.467683in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716950in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716950in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966217in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966217in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.177605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{0.868272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{0.713605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{0.558938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.969150in}{0.934018in}}{\pgfqpoint{3.090850in}{1.263168in}}{%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.011538in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{0.990627in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{0.964313in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.934018in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{0.947635in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.218305in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.041989in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{0.942526in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{0.680666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{0.790334in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{0.859417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{0.487815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.119990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.913065in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969150in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.093783in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.218416in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{2.343050in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.841584in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{3.090850in}{1.105402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{1.913065in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146935in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{0.481605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913065in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{3.146935in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913065in,y=1.276543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{1.254938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264714in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513981in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513981in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763248in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763248in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012515in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012515in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261782in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261782in,y=0.432994in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont .8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.177605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{0.868272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{0.713605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.558938in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{0.558938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.264714in}{0.964945in}}{\pgfqpoint{4.386415in}{1.275036in}}{%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.009648in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.013130in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.012438in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{0.964945in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.194506in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.070336in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.046860in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.023594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.022938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{0.942526in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{0.835482in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{0.716138in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{0.680666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{0.873792in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{0.790334in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{0.859417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.015550in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{0.995450in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{0.722520in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{0.487815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.105402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.208629in}{0.481605in}}{\pgfqpoint{1.233871in}{0.773333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264714in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{3.389348in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{3.513981in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{3.638614in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{3.763248in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{3.887881in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{4.261782in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{4.386415in}{1.119990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442500in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{0.481605in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{0.481605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208629in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.254938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208629in,y=1.282716in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417500in,y=0.121605in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=0.638629in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Accuracy gain relative to }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298766in, y=0.638629in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  RF + KNN imputation (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/vehicle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.676786in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.869154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.830574in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.022942in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.022942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.984362in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.176730in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.176730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.138150in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.330518in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.330518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.291937in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.835119in}}{\pgfqpoint{1.452547in}{3.420673in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.420673in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.388698in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.363401in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.341126in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.312395in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.217316in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.139607in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.015140in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.835119in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.862792in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.862792in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.058032in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.172355in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.256515in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.309657in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.347390in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.369533in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.389376in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.406634in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.420673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.176430in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.849745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.300718in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.054559in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.766787in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.329893in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.287122in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.236916in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.848955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.374199in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.357702in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.116467in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.944514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.394928in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.370015in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.310757in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.076400in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.811656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.363645in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.323344in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.285102in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.237142in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.930815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.391713in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.378206in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.367327in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.308945in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.194661in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.103577in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.933344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.291438in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.240733in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.180563in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.924777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.395523in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.382953in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.268995in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.204290in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.934767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.192720in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.871953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.329893in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.287122in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.236916in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.848955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.869154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.022942in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.022942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.176730in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.176730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.330518in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.330518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.831974in}}{\pgfqpoint{2.527848in}{3.420673in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.420673in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.368927in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.321242in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.274067in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.220245in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.156738in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.099422in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.024497in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.954853in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.831974in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.867516in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.867516in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.984525in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.056093in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.133474in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.196123in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.245326in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.298302in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.342764in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.390032in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.420673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.176430in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.849745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.300718in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.054559in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.766787in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.329893in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.287122in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.236916in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.848955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.374199in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.357702in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.116467in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.944514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.394928in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.370015in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.310757in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.076400in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.811656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.363645in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.323344in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.285102in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.237142in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.930815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.391713in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.378206in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.367327in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.308945in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.194661in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.103577in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.933344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.291438in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.240733in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.180563in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.924777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.395523in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.382953in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.268995in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.204290in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.934767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.192720in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.871953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.176430in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.849745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.869154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.022942in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.022942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.176730in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.176730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.330518in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.330518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.682501in}}{\pgfqpoint{3.603149in}{3.420673in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.420673in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.350310in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.283482in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.210915in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.125101in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.032722in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.932794in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.824773in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.742508in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.791067in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.874783in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.979888in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.076396in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.152319in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.243216in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.317954in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.380606in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.420673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.176430in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.849745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.300718in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.054559in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.766787in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.329893in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.287122in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.236916in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.848955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.374199in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.357702in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.116467in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.944514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.394928in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.370015in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.310757in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.076400in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.811656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.363645in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.323344in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.285102in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.237142in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.930815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.391713in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.378206in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.367327in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.308945in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.194661in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.103577in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.933344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.291438in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.240733in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.180563in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.924777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.395523in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.382953in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.268995in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.204290in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.934767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.192720in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.871953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.300718in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.054559in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.766787in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.869154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.022942in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.022942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.176730in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.176730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.330518in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.330518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.928496in}}{\pgfqpoint{4.678450in}{3.420673in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.420673in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.379990in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.360966in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.342197in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.315174in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.288781in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.255611in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.192349in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.098769in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.928496in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.960532in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.960532in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.232680in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.287708in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.320330in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.350705in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.373207in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.387432in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.410643in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.420673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.332003in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.286185in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.176430in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.040295in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.969689in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.849745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.300718in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.227065in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.054559in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.956341in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.849778in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.766787in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.692426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.397666in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.355330in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.329893in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.287122in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.236916in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.036586in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.848955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.374199in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.357702in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.116467in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.944514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.394928in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.370015in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.310757in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.173039in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.076400in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.811656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.378505in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.363645in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.323344in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.285102in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.237142in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.084648in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.930815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.391713in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.378206in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.367327in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.308945in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.194661in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.103577in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.933344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.291438in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.240733in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.180563in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.924777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.395523in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.382953in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.321307in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.268995in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.204290in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.934767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.268679in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.192720in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.128438in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.871953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.395317in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.374199in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.357702in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.271659in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.116467in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.944514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.577203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.769571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.730990in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.923359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.884778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.077146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.038566in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.230934in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.230934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.192354in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.697239in}}{\pgfqpoint{1.452547in}{2.321090in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.321090in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.296469in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.284433in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.220997in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.189836in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.131627in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.952740in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.831040in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.697239in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.726906in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.726906in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.173507in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.232511in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.306257in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.321090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.232419in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.186601in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.750161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.201134in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.592842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.276805in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.230309in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.937003in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.749372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.295734in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.258118in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.112931in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.844930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.712072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.264062in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.239558in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.185519in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.831231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.278623in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.833761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.281084in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.825194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.835184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.149364in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.772369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.712072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.769571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.923359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.077146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.230934in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.230934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.750937in}}{\pgfqpoint{2.527848in}{2.183871in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.183871in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.154320in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.133483in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.117384in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.098584in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.073302in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.013102in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.750937in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.793802in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.793802in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.996134in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.044608in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.112972in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.129107in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.149712in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.183871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.232419in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.186601in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.750161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.201134in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.592842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.276805in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.230309in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.937003in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.749372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.295734in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.258118in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.112931in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.844930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.712072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.264062in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.239558in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.185519in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.831231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.278623in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.833761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.281084in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.825194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.835184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.149364in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.772369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.149364in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.772369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.769571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.923359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.077146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.230934in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.230934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.818516in}}{\pgfqpoint{3.603149in}{2.321090in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.321090in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.296469in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.280746in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.265098in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.250343in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.226728in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.189076in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.148005in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.080600in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.992984in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.818516in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.849006in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.849006in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.015004in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.109556in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.181738in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.229647in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.263980in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.292148in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.303514in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.321090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.232419in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.186601in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.750161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.201134in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.592842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.276805in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.230309in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.937003in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.749372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.295734in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.258118in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.112931in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.844930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.712072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.264062in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.239558in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.185519in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.831231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.278623in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.833761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.281084in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.825194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.835184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.149364in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.772369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.278623in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.833761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.769571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.923359in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.923359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.077146in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.077146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.230934in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.230934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.824289in}}{\pgfqpoint{4.678450in}{2.321260in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.321260in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.282351in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.253976in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.235405in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.201191in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.154716in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.090084in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.982692in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.824289in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.846079in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.846079in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.119329in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.184108in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.242256in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.273157in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.293141in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.298213in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.321260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.232419in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.186601in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.750161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.265875in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.201134in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.127482in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.039126in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.856757in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.592842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.298083in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.276805in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.230309in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.187539in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.937003in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.749372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.295734in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.258118in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.112931in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.844930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.295345in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.270432in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.241506in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.152567in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.073455in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.712072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.264062in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.239558in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.223761in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.185519in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.831231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.278623in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.245354in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.209361in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.095078in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.833761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.281084in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.268935in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.260189in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.247165in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.191855in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.825194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.835184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.149364in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.133548in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.772369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.283369in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.254281in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.221723in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.001621in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.835184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.516199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.477619in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.669987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.631407in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.823775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.785195in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.977563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.938983in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.131351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.092771in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.717312in}}{\pgfqpoint{1.452547in}{1.190517in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.155112in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.141664in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.124187in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.717312in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.895572in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.140007in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.164648in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.190517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.917282in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.650578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.166291in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.101551in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.956814in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.649789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.745347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.195761in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.111590in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.052984in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.747250in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.612489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.731648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.179040in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.168161in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.734178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.169352in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.725610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.209376in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.196357in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.735601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.672786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.731648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.516199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.669987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.823775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.977563in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.977563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.131351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.710349in}}{\pgfqpoint{2.527848in}{1.192814in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.155788in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148873in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.870706in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.710349in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.740872in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.740872in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.904224in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.995562in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.057321in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.182915in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.192814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.917282in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.770522in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.650578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.166291in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.101551in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.855392in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.177222in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.956814in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.649789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.745347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.195761in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.170849in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.111590in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.052984in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.747250in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.612489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.124178in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.972546in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.731648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.179040in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.168161in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.145771in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.734178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.169352in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.725610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.209376in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.196357in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.735601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.929272in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.796787in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.672786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.169352in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.981396in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.725610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/vowel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.825000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.688227in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.688227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.649647in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.887247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.848666in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.086266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.047686in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.285286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=3.246706in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{2.644923in}}{\pgfqpoint{1.452547in}{3.450328in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.440082in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.402100in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.342624in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.264629in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.160775in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.047597in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.941162in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.827067in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.724711in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.644923in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.754269in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.849726in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.973651in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.086338in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.187257in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.281819in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.352587in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.414733in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{3.450328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.000829in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.674055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.352028in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.006357in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.812062in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.174016in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.838396in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.653851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.386505in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.275335in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.674356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.367909in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.219951in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.112300in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.998617in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.869556in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.652544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.441989in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.379468in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.105465in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.818092in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.691042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.435455in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.112099in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.966553in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.694962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.457770in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.382685in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.111395in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.380675in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.319964in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{3.117728in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.971981in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.694057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.016710in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.882120in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.836889in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.718985in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.662998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{3.174016in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{2.838396in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{2.653851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.688227in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.688227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.887247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.086266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.285286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{2.664597in}}{\pgfqpoint{2.527848in}{3.450328in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.440082in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.366752in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.276794in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.179381in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.078344in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.896254in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.813837in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.736104in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.683512in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.683512in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.751117in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.828177in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.925080in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.011749in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.107457in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.297999in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.382737in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.450328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.000829in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.674055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.352028in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.006357in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.812062in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{2.482406in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.174016in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.838396in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.653851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.386505in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.275335in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.674356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.367909in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.219951in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.112300in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.998617in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.869556in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.652544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.441989in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.379468in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.105465in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.818092in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.691042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.435455in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.112099in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.966553in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.694962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.457770in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.382685in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.111395in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.380675in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.319964in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{3.117728in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.971981in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.694057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.016710in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.882120in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.836889in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.718985in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.662998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{3.000829in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{2.674055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.688227in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.688227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.887247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.086266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.285286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{2.609481in}}{\pgfqpoint{3.603149in}{3.450328in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.440082in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.343365in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.238183in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.122875in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.991118in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.889470in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.803441in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.723405in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.657497in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.609481in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.621830in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.621830in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.670107in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.733059in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.820682in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.915178in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.021596in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.139317in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.249364in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{3.450328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.000829in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.674055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.352028in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.006357in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.812062in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{3.557707in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.174016in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.838396in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.653851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.386505in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.275335in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.674356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.367909in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.219951in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.112300in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.998617in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.869556in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.652544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.441989in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.379468in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.105465in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.818092in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.691042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.435455in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.112099in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.966553in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.694962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.457770in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.382685in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.111395in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.380675in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.319964in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{3.117728in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.971981in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.694057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.016710in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.882120in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.836889in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.718985in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.662998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{3.352028in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{3.006357in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.812062in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{3.557707in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.688227in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.688227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.887247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.086266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.285286in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.285286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{2.665099in}}{\pgfqpoint{4.678450in}{3.450328in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.440082in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.409111in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.379716in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.334572in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.267261in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.182438in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.072662in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.799785in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.665099in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.683613in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.683613in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.825745in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.960697in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.095448in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.202583in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.283409in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.347773in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.393293in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.426418in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{3.450328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.193817in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.000829in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.743611in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.674055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.352028in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.243773in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.131096in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.006357in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.812062in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{4.633008in}{2.636806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.347605in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.273224in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.174016in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.066967in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.957406in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.838396in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.653851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.386505in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.275335in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.674356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.416659in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.367909in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.219951in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.112300in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.998617in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.869556in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.652544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.441989in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.379468in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.313732in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.105465in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.959014in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.818092in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.691042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.435455in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.112099in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.966553in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.822314in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.694962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.457770in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.442994in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.382685in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.111395in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.380675in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.319964in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.230706in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.117728in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.971981in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.694057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.052795in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.016710in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.882120in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.836889in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.778389in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.718985in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.662998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{3.445205in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{3.386505in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{3.275335in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.812765in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{2.674356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.588644in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.588644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.550064in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.787663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.749083in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.986683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.948103in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.185703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=2.147122in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{1.544062in}}{\pgfqpoint{1.452547in}{2.350745in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.310725in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.261274in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.105706in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.891043in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.761815in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.664358in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.215028in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.323427in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{2.350745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.094234in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.901245in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.574471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.628649in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.173641in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.554268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.241589in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.574773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.317076in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.012716in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.552961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.279885in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.118760in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.859431in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.591458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.592664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.281091in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.594474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.563415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{2.317076in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{2.012716in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{1.552961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.588644in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.588644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.787663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.986683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.185703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{1.553153in}}{\pgfqpoint{2.527848in}{1.996732in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.996732in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.976835in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.903869in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.872497in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.768453in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.723916in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.606013in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.690180in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.750695in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.796621in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.894210in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.965051in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.996732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.094234in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.901245in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.574471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.628649in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{2.482406in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.173641in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.554268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.241589in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.574773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.317076in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.012716in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.552961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.279885in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.118760in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.859431in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.591458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.592664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{2.281091in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.594474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.563415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{1.563415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.588644in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.588644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.787663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.986683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.185703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672152in}{1.583176in}}{\pgfqpoint{3.603149in}{2.350745in}}{%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.331489in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.307558in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.270118in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.208615in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.119247in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.003794in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.607581in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.607581in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.733969in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.872766in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.021237in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.130736in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.221491in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.317145in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.340255in}}%
\pgfpathlineto{\pgfqpoint{2.672152in}{2.350745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.094234in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.901245in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.574471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.628649in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{3.557707in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.173641in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.554268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.241589in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.574773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.317076in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.012716in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.552961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.279885in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.118760in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.859431in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.591458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.592664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.281091in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.594474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.563415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.625602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672152in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{2.775596in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{2.879040in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{2.982484in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{3.085929in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{3.396261in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{1.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.649699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.588644in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.588644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.787663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.986683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.185703in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.185703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.747453in}{1.582438in}}{\pgfqpoint{4.678450in}{2.350745in}}{%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.332255in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.310500in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.272025in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.213407in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.124718in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.010452in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.582438in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.025837in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.137528in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.227354in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.290158in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.319027in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.340695in}}%
\pgfpathlineto{\pgfqpoint{3.747453in}{2.350745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.275161in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.094234in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.993317in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.901245in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.644028in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.574471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.802741in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.712478in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.628649in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{4.633008in}{1.537222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.308833in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.248022in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.173641in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.554268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.286921in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.241589in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.175752in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.849279in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.574773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.317076in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.268326in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.012716in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.899034in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.552961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.358689in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.279885in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.118760in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.859431in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.591458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.124992in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.595378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.318985in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.011812in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.718911in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.592664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.281091in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.594474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{1.782537in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.678806in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.619401in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.563415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.700904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747453in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{3.850898in}{2.336475in}}%
\pgfpathlineto{\pgfqpoint{3.954342in}{2.314764in}}%
\pgfpathlineto{\pgfqpoint{4.057786in}{2.281091in}}%
\pgfpathlineto{\pgfqpoint{4.161230in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{4.264674in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{4.368118in}{2.018144in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{1.872398in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.678450in}{1.594474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.489060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.450480in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.688080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.649500in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.887100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=0.848519in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.086119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308332in, y=1.047539in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249303in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.521550in}{0.479954in}}{\pgfqpoint{1.452547in}{1.262652in}}{%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.255559in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.238748in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.173421in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.609074in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.479954in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.503795in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.503795in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.767459in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.024419in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.246896in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.262652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.994651in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.621841in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.474888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.464635in}}%
\pgfpathlineto{\pgfqpoint{1.407105in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.758240in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.540323in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.454684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.076168in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.993344in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.749696in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.613598in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.475189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.168743in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.453378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.906298in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.491875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.767386in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.495795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.243827in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.765276in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.493081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.236892in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.918561in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.494890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{0.817543in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.463831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521550in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{0.624994in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{0.728438in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{0.831882in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{1.142214in}{0.906298in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{1.452547in}{0.491875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.499096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.489060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.688080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.887100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.086119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.596851in}{0.480521in}}{\pgfqpoint{2.527848in}{1.261945in}}{%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.261945in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.255261in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.239753in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.176461in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.019148in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.480521in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.505641in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.629012in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.772036in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.224351in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.247901in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{1.261945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.994651in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.621841in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.474888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.464635in}}%
\pgfpathlineto{\pgfqpoint{2.482406in}{0.437639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.758240in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.540323in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.454684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.218598in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.187338in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.076168in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.993344in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.749696in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.613598in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.475189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.168743in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.453378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.180302in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.906298in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.491875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.178191in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.767386in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.495795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.243827in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.765276in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.493081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.236892in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.181508in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.918561in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.494890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{0.817543in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.519818in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.463831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.550301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596851in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{1.700295in}{1.243827in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{1.907183in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{2.114071in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{2.217516in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.320960in}{0.765276in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.619328in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.493081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/wine.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{3.754444in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{3.754444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.754444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.676786in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.907601in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.907601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.869021in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {82.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.099836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=3.061256in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.292071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=3.253490in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {87.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=3.445725in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{2.744077in}}{\pgfqpoint{1.527547in}{3.402518in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.268646in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.152349in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.047241in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.948679in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.870099in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.809329in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.744077in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751752in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.771138in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.791402in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.840362in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.893210in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.972510in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.073254in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.180227in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.301110in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{3.402518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.903902in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.787089in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.742352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.223690in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.751228in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.741996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.166288in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.060247in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.747914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.327367in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.061200in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.803896in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.713004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.346658in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.697494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.292099in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.144398in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.858814in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.224045in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.202979in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.218838in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.208305in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.153037in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.968528in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.769336in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.344647in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.263931in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.165228in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.802118in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.751465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.840590in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.798691in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.791355in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.748151in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.744600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{3.166288in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{3.060247in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{2.747914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.907601in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.907601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.099836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.292071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{2.741759in}}{\pgfqpoint{2.602848in}{3.402518in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.173149in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.006945in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.895913in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.814354in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.778766in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.756951in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.747785in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.742699in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.741759in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.742944in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.742944in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.745791in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.769175in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.795411in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.830363in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.911891in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.033295in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.195882in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.402518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.903902in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.787089in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.742352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.223690in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.751228in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.741996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.166288in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.060247in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.747914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.327367in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.061200in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.803896in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.713004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.346658in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.697494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.292099in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.144398in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.858814in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.751583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.224045in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.751701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.202979in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.218838in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.208305in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.153037in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.968528in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.769336in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.751110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.344647in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.263931in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{3.165228in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.802118in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.751465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.840590in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.798691in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.791355in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.748151in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.744600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.903902in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{2.787089in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{2.742352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Friedman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954040in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160929in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367817in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574705in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.907601in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.907601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.099836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.292071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.747152in}{2.736637in}}{\pgfqpoint{3.678149in}{3.402518in}}{%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.208328in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.064835in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.949408in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.868267in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.807350in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.742832in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.737300in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.755877in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.759623in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.784276in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.826954in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.882731in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.972962in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.090209in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.239053in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{3.402518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.903902in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.787089in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.742352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.223690in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.751228in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.741996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.166288in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.060247in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.747914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.327367in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.061200in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.803896in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.713004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.346658in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.697494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.292099in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.144398in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.858814in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.751583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.224045in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.751701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.202979in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.218838in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.208305in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.153037in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.968528in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.769336in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.751110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.344647in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.263931in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{3.165228in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.802118in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.751465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.840590in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.798691in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.791355in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.748151in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.744600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{3.223690in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{2.751228in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{2.741996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700602in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029342in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236230in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443118in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650006in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.715366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.907601in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.907601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.099836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.292071in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.292071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.822453in}{2.699160in}}{\pgfqpoint{4.753450in}{3.402518in}}{%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.402518in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.315339in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.229433in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.135965in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.036673in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.953272in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.872366in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.786255in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.723141in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.699160in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.726848in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.726848in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.752575in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.821537in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.903491in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.988048in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.085728in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.176030in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.266946in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.339395in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{3.402518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.903902in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.822358in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.787089in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.763063in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.742352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.223690in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.077522in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.817152in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.751228in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.741996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.166288in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.060247in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.960595in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.824845in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.747914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.327367in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.061200in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.803896in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.713004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.346658in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.053500in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.841649in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.709448in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.697494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.317192in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.292099in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.144398in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.037646in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.858814in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.766614in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.751583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.321685in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.224045in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.849818in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.751701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.202979in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.218838in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.208305in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.153037in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.968528in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.809812in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.769336in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.751110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.344647in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.263931in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.165228in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.802118in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.751465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.840590in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.798691in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.791355in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.748151in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.744600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{2.638472in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{3.392342in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{3.327367in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{3.248190in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{3.155998in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{3.061200in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{2.970660in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.887928in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{2.803896in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.737858in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{2.713004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.638472in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{3.484306in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.484306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775904in,y=3.567639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont KNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.577203in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.808018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.769437in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {82.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.000253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.961672in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.192487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.153907in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {87.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=2.346142in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{1.581272in}}{\pgfqpoint{1.527547in}{2.302935in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.302935in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.282583in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.150252in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.938094in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.729466in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.640446in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.679646in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.754665in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.858962in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.969739in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.082761in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.261576in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{2.302935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.687505in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.642768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.124107in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.646674in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.642413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.960664in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.788345in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.704313in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.742066in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.139020in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.666794in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.652118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.053454in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.651527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292877in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.651882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.715440in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.645017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.742066in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{1.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont MissForest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.808018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.000253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.192487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{1.642137in}}{\pgfqpoint{2.602848in}{1.751904in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.751904in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.730110in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.683648in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.651902in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.650862in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.646652in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.661424in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.674584in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.701481in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.714568in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.727561in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.751904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.687505in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.642768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.124107in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.646674in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.642413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.960664in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.788345in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.704313in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.742066in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.139020in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.666794in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.652118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.053454in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.651527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{2.292877in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.651882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.715440in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.645017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.715440in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.645017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LSPN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747152in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954040in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954040in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160929in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160929in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367817in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367817in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574705in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574705in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.808018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.000253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.192487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.747152in}{1.646644in}}{\pgfqpoint{3.678149in}{2.302935in}}{%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.302935in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.282583in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.209744in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.109886in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.894456in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.807588in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.733075in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.687334in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.660137in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.646644in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.673451in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.917285in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.031198in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.139038in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.234460in}}%
\pgfpathlineto{\pgfqpoint{2.747152in}{2.302935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.687505in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.642768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.124107in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.646674in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.642413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{1.960664in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.788345in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.704313in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.742066in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.139020in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.666794in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.652118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.053454in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.651527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292877in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.651882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.715440in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.645017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700602in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747152in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{2.850596in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{3.057484in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{3.160929in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{3.574705in}{1.666794in}}%
\pgfpathlineto{\pgfqpoint{3.678149in}{1.652118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700602in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.724699in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700602in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822453in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029342in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029342in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236230in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236230in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443118in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443118in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650006in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650006in,y=1.490278in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.615783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.808018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.000253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.192487in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.192487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.822453in}{1.647465in}}{\pgfqpoint{4.753450in}{2.303021in}}{%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.303021in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.282734in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.232239in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.147628in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.050983in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.829289in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.749819in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.691426in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.662097in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.647465in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.676224in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.961504in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.080305in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.257888in}}%
\pgfpathlineto{\pgfqpoint{3.822453in}{2.303021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.084932in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{1.920537in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.722775in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.687505in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.651646in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.642768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.124107in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.674721in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.646674in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.642413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{1.960664in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.782071in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.725262in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.681944in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.648331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.148606in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.788345in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.704313in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.613420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.167542in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.953917in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.844679in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.742066in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.217609in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.139020in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.845983in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.759231in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.667031in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.124462in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.750235in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.698276in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.666794in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.652118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.103396in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.053454in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.669752in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.651527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292877in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.651882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{1.741007in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{1.715440in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{1.699108in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.675553in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.663243in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.645017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.775904in}{1.538889in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822453in}{2.292877in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{4.029342in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{4.132786in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{4.236230in}{1.947533in}}%
\pgfpathlineto{\pgfqpoint{4.339674in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{4.443118in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{4.546562in}{1.702535in}}%
\pgfpathlineto{\pgfqpoint{4.650006in}{1.669160in}}%
\pgfpathlineto{\pgfqpoint{4.753450in}{1.651882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{1.538889in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.538889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775904in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.500000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.775904in,y=2.468056in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596550in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803438in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803438in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010326in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010326in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217214in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217214in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424102in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424102in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.516199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.477619in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.708434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.669854in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {82.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.900669in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.900669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=0.862089in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.092904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.054324in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {87.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291509in, y=1.246559in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.596550in}{0.546975in}}{\pgfqpoint{1.527547in}{1.135307in}}{%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.100744in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.589534in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.561320in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.546975in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.557857in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.676631in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.112152in}}%
\pgfpathlineto{\pgfqpoint{0.596550in}{1.135307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{0.985348in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.704735in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.563896in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.552062in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.545078in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.543185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.617985in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.547090in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.542829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.085711in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.761428in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.548747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.128200in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.862034in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.604729in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.538692in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.513837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.745096in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.560463in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.510281in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.498327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.552416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.122519in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.917774in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.567211in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.552535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.769361in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.610646in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.551943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.193294in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.745454in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.569577in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.552298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.592188in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.556559in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.548984in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.545433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550000in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596550in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{0.699994in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{0.906882in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{1.113770in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.217214in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.552416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550000in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.750000,0.500000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671851in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878739in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878739in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085627in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085627in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292516in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292516in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499404in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499404in,y=0.390694in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.516199in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.516199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.708434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.900669in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.900669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.092904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.671851in}{0.546835in}}{\pgfqpoint{2.602848in}{1.036686in}}{%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.002656in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.990128in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.657652in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.597298in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.546835in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{1.018009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.985348in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.820953in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.704735in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.623192in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.563896in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.552062in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.545078in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.543185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.762018in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.617985in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.547090in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.542829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.085711in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.967121in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.761428in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.548747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.128200in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.862034in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.771493in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.604729in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.538692in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.513837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.745096in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.560463in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.510281in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.498327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.092932in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.838480in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.552416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193176in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.122519in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.917774in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.598692in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.567211in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.552535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.769361in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.610646in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.551943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.193294in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.745454in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.569577in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.552298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.592188in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.556559in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.548984in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.545433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.625301in}{0.439306in}}{\pgfqpoint{1.024096in}{0.845833in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671851in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{1.775295in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.982183in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{2.085627in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{2.189071in}{0.769361in}}%
\pgfpathlineto{\pgfqpoint{2.292516in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{0.610646in}}%
\pgfpathlineto{\pgfqpoint{2.499404in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{0.551943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{0.439306in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{0.439306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625301in}{1.285139in}}%
\pgfpathlineto{\pgfqpoint{2.649398in}{1.285139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625301in,y=1.368472in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont GeF\(\displaystyle ^+\)(LearnSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675000in,y=0.124306in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Proportion of missing values}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=1.540240in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/wine_outlier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.612110in}{1.769738in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.612110in}{1.769738in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.769738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{0.439894in}{1.423827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.439894in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439894in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676046in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.676046in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676046in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912198in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.912198in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912198in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148349in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.148349in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148349in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629153in, y=0.476451in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417679in, y=0.356080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.987}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.710247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{0.883827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.845247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.018827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.980247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.153827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.115247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.288827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.250247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.385247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.086327in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760247in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.766480in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.766480in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.760247in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766480in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.766480in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772713in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.778946in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.778946in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778946in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.785179in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.785179in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.778946in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785179in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.791411in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.791411in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.785179in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791411in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.797644in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.797644in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.791411in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797644in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.803877in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.803877in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.797644in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803877in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.803877in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810110in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.816343in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.816343in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816343in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.816343in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822576in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.828809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.828809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{0.755786in}}%
\pgfpathlineto{\pgfqpoint{0.828809in}{0.755786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835041in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841274in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.847507in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.847507in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.841274in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847507in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.847507in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853740in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.859973in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.859973in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859973in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.866206in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.866206in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.859973in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866206in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.866206in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872439in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.878671in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.878671in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.872439in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878671in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.884904in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.884904in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.878671in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884904in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.891137in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.891137in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.884904in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891137in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.897370in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.897370in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.891137in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897370in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.903603in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.903603in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{0.897370in}{0.752307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903603in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.909836in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.909836in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.903603in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909836in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{0.909836in}{0.759266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916069in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.922301in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.922301in}{0.755786in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{0.755786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922301in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.928534in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.928534in}{0.755786in}}%
\pgfpathlineto{\pgfqpoint{0.922301in}{0.755786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928534in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.934767in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.934767in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{0.928534in}{0.762745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934767in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.941000in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.941000in}{0.759266in}}%
\pgfpathlineto{\pgfqpoint{0.934767in}{0.759266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941000in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{0.941000in}{0.787102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947233in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.953466in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.953466in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{0.773184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953466in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{0.953466in}{0.797541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959699in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.790582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965931in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.972164in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.972164in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{0.965931in}{0.814938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972164in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.978397in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.978397in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{0.972164in}{0.794061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978397in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{0.978397in}{0.821897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984630in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.846254in}}%
\pgfpathlineto{\pgfqpoint{0.984630in}{0.846254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990863in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.997096in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.997096in}{0.846254in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.846254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997096in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.003328in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.003328in}{0.901926in}}%
\pgfpathlineto{\pgfqpoint{0.997096in}{0.901926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003328in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{0.936722in}}%
\pgfpathlineto{\pgfqpoint{1.003328in}{0.936722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009561in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{1.006312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015794in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{1.015794in}{1.030669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022027in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{1.152453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028260in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.034493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.034493in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.235961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.315990in}}%
\pgfpathlineto{\pgfqpoint{1.034493in}{1.315990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040726in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.413417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046958in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.053191in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.053191in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{1.416897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053191in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{1.053191in}{1.267277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059424in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{1.006312in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{1.006312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065657in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.071890in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.071890in}{0.807979in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{0.807979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340239in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.366665in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.366665in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{0.340239in}{0.751341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366665in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.393090in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.393090in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.366665in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393090in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.419516in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.419516in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.393090in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419516in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.445941in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.445941in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.419516in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445941in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.472367in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.472367in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{0.445941in}{0.751341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472367in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.498792in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.498792in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{0.472367in}{0.751341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498792in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.525218in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.525218in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{0.498792in}{0.751341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525218in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.551643in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.551643in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{0.525218in}{0.756367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551643in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.578069in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.578069in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{0.551643in}{0.756367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578069in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{0.578069in}{0.753854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604494in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.756367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630920in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.657345in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.657345in}{0.766421in}}%
\pgfpathlineto{\pgfqpoint{0.630920in}{0.766421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657345in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.683771in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.683771in}{0.753854in}}%
\pgfpathlineto{\pgfqpoint{0.657345in}{0.753854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683771in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.710196in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.710196in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{0.683771in}{0.776475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710196in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.736621in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.736621in}{0.781501in}}%
\pgfpathlineto{\pgfqpoint{0.710196in}{0.781501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736621in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.763047in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.763047in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{0.736621in}{0.786528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763047in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.789472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.789472in}{0.794068in}}%
\pgfpathlineto{\pgfqpoint{0.763047in}{0.794068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{0.826742in}}%
\pgfpathlineto{\pgfqpoint{0.789472in}{0.826742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{0.815898in}{0.851876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842323in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.868749in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.868749in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.864443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868749in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.895174in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.895174in}{0.927278in}}%
\pgfpathlineto{\pgfqpoint{0.868749in}{0.927278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895174in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{0.895174in}{0.949899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921600in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.948025in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.948025in}{0.909684in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{0.909684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948025in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{0.948025in}{0.864443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974451in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.000876in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.000876in}{0.789042in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{0.789042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000876in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.027302in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.027302in}{0.756367in}}%
\pgfpathlineto{\pgfqpoint{1.000876in}{0.756367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027302in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.053727in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.053727in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{1.027302in}{0.751341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739101in}{0.748841in}}%
\pgfpathlineto{\pgfqpoint{0.747994in}{0.749098in}}%
\pgfpathlineto{\pgfqpoint{0.762222in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.767558in}{0.749544in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{0.748978in}}%
\pgfpathlineto{\pgfqpoint{0.783565in}{0.748832in}}%
\pgfpathlineto{\pgfqpoint{0.812022in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{0.817358in}{0.749335in}}%
\pgfpathlineto{\pgfqpoint{0.822694in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{0.828029in}{0.751166in}}%
\pgfpathlineto{\pgfqpoint{0.831586in}{0.751192in}}%
\pgfpathlineto{\pgfqpoint{0.835144in}{0.750692in}}%
\pgfpathlineto{\pgfqpoint{0.842258in}{0.749385in}}%
\pgfpathlineto{\pgfqpoint{0.845815in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{0.749023in}}%
\pgfpathlineto{\pgfqpoint{0.852929in}{0.749237in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{0.867158in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{0.870715in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{0.874272in}{0.751612in}}%
\pgfpathlineto{\pgfqpoint{0.881386in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.750586in}}%
\pgfpathlineto{\pgfqpoint{0.899172in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{0.902729in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{0.906286in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{0.911622in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{0.915179in}{0.756213in}}%
\pgfpathlineto{\pgfqpoint{0.918736in}{0.757057in}}%
\pgfpathlineto{\pgfqpoint{0.925851in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{0.758598in}}%
\pgfpathlineto{\pgfqpoint{0.929408in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{0.931186in}{0.760505in}}%
\pgfpathlineto{\pgfqpoint{0.932965in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{0.934744in}{0.763638in}}%
\pgfpathlineto{\pgfqpoint{0.938301in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{0.945415in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{0.952529in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{0.801145in}}%
\pgfpathlineto{\pgfqpoint{0.975651in}{0.811989in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{0.979208in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{0.980986in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{0.988101in}{0.842098in}}%
\pgfpathlineto{\pgfqpoint{0.989879in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{0.993436in}{0.864470in}}%
\pgfpathlineto{\pgfqpoint{0.995215in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{0.998772in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{1.002329in}{0.920623in}}%
\pgfpathlineto{\pgfqpoint{1.009444in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{1.013001in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{1.023672in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{1.029008in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.034344in}{1.271583in}}%
\pgfpathlineto{\pgfqpoint{1.037901in}{1.314977in}}%
\pgfpathlineto{\pgfqpoint{1.039679in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.041458in}{1.347397in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{1.045015in}{1.361969in}}%
\pgfpathlineto{\pgfqpoint{1.046794in}{1.360013in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.350581in}}%
\pgfpathlineto{\pgfqpoint{1.050351in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{1.052129in}{1.306805in}}%
\pgfpathlineto{\pgfqpoint{1.053908in}{1.272399in}}%
\pgfpathlineto{\pgfqpoint{1.055686in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{1.059244in}{1.131339in}}%
\pgfpathlineto{\pgfqpoint{1.064579in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{1.066358in}{0.928808in}}%
\pgfpathlineto{\pgfqpoint{1.068136in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{1.069915in}{0.853241in}}%
\pgfpathlineto{\pgfqpoint{1.071694in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{1.073472in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{1.075251in}{0.784814in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{1.078808in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{1.080586in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.082365in}{0.753856in}}%
\pgfpathlineto{\pgfqpoint{1.084144in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.087701in}{0.749542in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{0.748892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439894in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438228in}{0.749482in}}%
\pgfpathlineto{\pgfqpoint{0.451737in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{0.518020in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{0.557789in}{0.755196in}}%
\pgfpathlineto{\pgfqpoint{0.593140in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{0.610816in}{0.757555in}}%
\pgfpathlineto{\pgfqpoint{0.641748in}{0.760140in}}%
\pgfpathlineto{\pgfqpoint{0.655004in}{0.761538in}}%
\pgfpathlineto{\pgfqpoint{0.663842in}{0.762888in}}%
\pgfpathlineto{\pgfqpoint{0.672680in}{0.764739in}}%
\pgfpathlineto{\pgfqpoint{0.681517in}{0.767119in}}%
\pgfpathlineto{\pgfqpoint{0.690355in}{0.769933in}}%
\pgfpathlineto{\pgfqpoint{0.730125in}{0.783424in}}%
\pgfpathlineto{\pgfqpoint{0.747800in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{0.756638in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{0.761057in}{0.794096in}}%
\pgfpathlineto{\pgfqpoint{0.765476in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{0.774313in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{0.778732in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{0.783151in}{0.807048in}}%
\pgfpathlineto{\pgfqpoint{0.791989in}{0.813979in}}%
\pgfpathlineto{\pgfqpoint{0.800826in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{0.814083in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{0.822921in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{0.831758in}{0.851567in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{0.861645in}}%
\pgfpathlineto{\pgfqpoint{0.845015in}{0.867117in}}%
\pgfpathlineto{\pgfqpoint{0.853853in}{0.878915in}}%
\pgfpathlineto{\pgfqpoint{0.871528in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{0.875947in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{0.880366in}{0.914948in}}%
\pgfpathlineto{\pgfqpoint{0.884785in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{0.889204in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{0.893622in}{0.925905in}}%
\pgfpathlineto{\pgfqpoint{0.898041in}{0.927537in}}%
\pgfpathlineto{\pgfqpoint{0.902460in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{0.906879in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{0.915717in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{0.920136in}{0.918783in}}%
\pgfpathlineto{\pgfqpoint{0.924554in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.908341in}}%
\pgfpathlineto{\pgfqpoint{0.933392in}{0.902011in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{0.895084in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{0.951068in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{0.959905in}{0.854717in}}%
\pgfpathlineto{\pgfqpoint{0.977581in}{0.820422in}}%
\pgfpathlineto{\pgfqpoint{0.986418in}{0.804525in}}%
\pgfpathlineto{\pgfqpoint{0.990837in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{0.995256in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{1.008513in}{0.773782in}}%
\pgfpathlineto{\pgfqpoint{1.012932in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{1.017350in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{1.026188in}{0.760174in}}%
\pgfpathlineto{\pgfqpoint{1.030607in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{1.035026in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{1.039445in}{0.754905in}}%
\pgfpathlineto{\pgfqpoint{1.043864in}{0.753768in}}%
\pgfpathlineto{\pgfqpoint{1.052701in}{0.752111in}}%
\pgfpathlineto{\pgfqpoint{1.061539in}{0.751019in}}%
\pgfpathlineto{\pgfqpoint{1.070377in}{0.750280in}}%
\pgfpathlineto{\pgfqpoint{1.083633in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.101309in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{1.127822in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{1.136660in}{0.748838in}}%
\pgfpathlineto{\pgfqpoint{1.136660in}{0.748838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.439894in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266425in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439894in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{1.266425in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853160in,y=1.448133in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{1.514384in}{1.423827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.514384in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514384in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750536in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.750536in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750536in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986687in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.986687in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986687in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222839in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.222839in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222839in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703643in, y=0.476451in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492169in, y=0.356080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.988}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328811in, y=1.385247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.255077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328811in, y=1.216497in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.086327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328811in, y=1.047747in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.917577in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{0.917577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328811in, y=0.878997in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328811in, y=0.710247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845237in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{0.751703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854662in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{1.854662in}{0.751703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864088in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{0.751703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873514in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.882939in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.882939in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882939in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.882939in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892365in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.901791in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.901791in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901791in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.901791in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911216in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.920642in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.920642in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920642in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.920642in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930067in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{0.757456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.948919in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.948919in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{1.939493in}{0.751703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948919in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.948919in}{0.754579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958344in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.967770in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.967770in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{0.766084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967770in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{1.967770in}{0.751703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977196in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.986621in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.986621in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{0.754579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986621in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.996047in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.996047in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{1.986621in}{0.768960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996047in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{1.996047in}{0.766084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.014898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.014898in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{0.763208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.024324in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.024324in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{2.014898in}{0.774712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024324in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.033749in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.033749in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{2.024324in}{0.768960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033749in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.043175in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.043175in}{0.789093in}}%
\pgfpathlineto{\pgfqpoint{2.033749in}{0.789093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043175in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.052601in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.052601in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{2.043175in}{0.852368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052601in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{0.820730in}}%
\pgfpathlineto{\pgfqpoint{2.052601in}{0.820730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062026in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{0.898385in}}%
\pgfpathlineto{\pgfqpoint{2.062026in}{0.898385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071452in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.080877in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.080877in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{0.955908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080877in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.090303in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.090303in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.080877in}{0.981793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090303in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.099729in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.099729in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{2.090303in}{1.111218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099729in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{2.099729in}{1.114095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109154in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{1.180245in}}%
\pgfpathlineto{\pgfqpoint{2.109154in}{1.180245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118580in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.128006in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.128006in}{1.154360in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{1.154360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128006in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.137431in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.137431in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{2.128006in}{1.062324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137431in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.146857in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.146857in}{1.056572in}}%
\pgfpathlineto{\pgfqpoint{2.137431in}{1.056572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146857in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.156283in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.156283in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{2.146857in}{1.091086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156283in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.165708in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.165708in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{2.156283in}{0.941527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165708in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.175134in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.175134in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{2.165708in}{0.941527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175134in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{2.175134in}{0.904138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184559in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{0.869624in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{0.869624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193985in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{0.809226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203411in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.212836in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.212836in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{2.203411in}{0.766084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212836in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.222262in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.222262in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{2.212836in}{0.754579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459629in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.489719in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.489719in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{1.459629in}{0.754346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489719in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.519809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.519809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.489719in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519809in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{1.519809in}{0.754346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{1.549898in}{0.751586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579988in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.579988in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610078in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{1.610078in}{0.768141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640168in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.670257in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.670257in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.640168in}{0.759864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670257in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.670257in}{0.759864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700347in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.730437in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.730437in}{0.781937in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{0.781937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730437in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.760526in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.760526in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{1.730437in}{0.798492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760526in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.790616in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.790616in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{1.760526in}{0.795733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790616in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.820706in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.820706in}{0.798492in}}%
\pgfpathlineto{\pgfqpoint{1.790616in}{0.798492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820706in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{0.834361in}}%
\pgfpathlineto{\pgfqpoint{1.820706in}{0.834361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850795in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{0.856434in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{0.856434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880885in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{1.880885in}{0.900581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910975in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{0.886785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941065in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.971154in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.971154in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.972319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971154in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{0.928172in}}%
\pgfpathlineto{\pgfqpoint{1.971154in}{0.928172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001244in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{0.872989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031334in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.061423in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.061423in}{0.815047in}}%
\pgfpathlineto{\pgfqpoint{2.031334in}{0.815047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061423in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.091513in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.091513in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{2.061423in}{0.754346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091513in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.121603in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.121603in}{0.754346in}}%
\pgfpathlineto{\pgfqpoint{2.091513in}{0.754346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121603in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.151692in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.151692in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.121603in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151692in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.151692in}{0.751586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814044in}{0.748839in}}%
\pgfpathlineto{\pgfqpoint{1.827292in}{0.749064in}}%
\pgfpathlineto{\pgfqpoint{1.838333in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{1.851582in}{0.750477in}}%
\pgfpathlineto{\pgfqpoint{1.864830in}{0.751001in}}%
\pgfpathlineto{\pgfqpoint{1.869246in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{1.875871in}{0.750197in}}%
\pgfpathlineto{\pgfqpoint{1.884703in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{1.891327in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{1.922241in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{1.928865in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{0.753778in}}%
\pgfpathlineto{\pgfqpoint{1.959778in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{1.964194in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.973027in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.977443in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{1.981859in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{1.992900in}{0.763670in}}%
\pgfpathlineto{\pgfqpoint{1.997316in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{2.010564in}{0.767455in}}%
\pgfpathlineto{\pgfqpoint{2.014981in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{2.017189in}{0.769768in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{0.770883in}}%
\pgfpathlineto{\pgfqpoint{2.021605in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.023813in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{2.026021in}{0.776347in}}%
\pgfpathlineto{\pgfqpoint{2.028229in}{0.779222in}}%
\pgfpathlineto{\pgfqpoint{2.030437in}{0.782767in}}%
\pgfpathlineto{\pgfqpoint{2.032645in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{2.034853in}{0.791911in}}%
\pgfpathlineto{\pgfqpoint{2.039270in}{0.803260in}}%
\pgfpathlineto{\pgfqpoint{2.052518in}{0.840339in}}%
\pgfpathlineto{\pgfqpoint{2.056934in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{2.059142in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.061351in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{2.065767in}{0.889368in}}%
\pgfpathlineto{\pgfqpoint{2.070183in}{0.911629in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{2.079015in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{0.994323in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{1.101870in}}%
\pgfpathlineto{\pgfqpoint{2.101096in}{1.113768in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{1.124136in}}%
\pgfpathlineto{\pgfqpoint{2.105512in}{1.132814in}}%
\pgfpathlineto{\pgfqpoint{2.107721in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{2.109929in}{1.144363in}}%
\pgfpathlineto{\pgfqpoint{2.112137in}{1.146846in}}%
\pgfpathlineto{\pgfqpoint{2.114345in}{1.146935in}}%
\pgfpathlineto{\pgfqpoint{2.116553in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{2.118761in}{1.140016in}}%
\pgfpathlineto{\pgfqpoint{2.120969in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.125557in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{1.099461in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{1.091754in}}%
\pgfpathlineto{\pgfqpoint{2.134218in}{1.084969in}}%
\pgfpathlineto{\pgfqpoint{2.138634in}{1.073570in}}%
\pgfpathlineto{\pgfqpoint{2.143050in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{2.151882in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{2.156299in}{1.005013in}}%
\pgfpathlineto{\pgfqpoint{2.160715in}{0.981526in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{2.169547in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{2.176171in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{2.180588in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{2.187212in}{0.868765in}}%
\pgfpathlineto{\pgfqpoint{2.196044in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{2.200461in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{2.207085in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{2.209293in}{0.778127in}}%
\pgfpathlineto{\pgfqpoint{2.211501in}{0.772419in}}%
\pgfpathlineto{\pgfqpoint{2.213709in}{0.767573in}}%
\pgfpathlineto{\pgfqpoint{2.215917in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{2.218125in}{0.760241in}}%
\pgfpathlineto{\pgfqpoint{2.220333in}{0.757583in}}%
\pgfpathlineto{\pgfqpoint{2.222541in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{0.753805in}}%
\pgfpathlineto{\pgfqpoint{2.226958in}{0.752508in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{0.751509in}}%
\pgfpathlineto{\pgfqpoint{2.233582in}{0.750173in}}%
\pgfpathlineto{\pgfqpoint{2.237998in}{0.749443in}}%
\pgfpathlineto{\pgfqpoint{2.244622in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{2.253455in}{0.748842in}}%
\pgfpathlineto{\pgfqpoint{2.253455in}{0.748842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.514384in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512717in}{0.751578in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{1.573400in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{1.582475in}{0.753581in}}%
\pgfpathlineto{\pgfqpoint{1.591551in}{0.754799in}}%
\pgfpathlineto{\pgfqpoint{1.609701in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.623315in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{1.632390in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{1.646003in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.659616in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{1.668692in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{1.677767in}{0.765800in}}%
\pgfpathlineto{\pgfqpoint{1.686843in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{1.695918in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{1.741296in}{0.789521in}}%
\pgfpathlineto{\pgfqpoint{1.750371in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{1.759446in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{1.777597in}{0.798467in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{1.795748in}{0.804494in}}%
\pgfpathlineto{\pgfqpoint{1.800286in}{0.806665in}}%
\pgfpathlineto{\pgfqpoint{1.804824in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{1.809361in}{0.811932in}}%
\pgfpathlineto{\pgfqpoint{1.813899in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{1.832050in}{0.829483in}}%
\pgfpathlineto{\pgfqpoint{1.845663in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.869920in}}%
\pgfpathlineto{\pgfqpoint{1.891041in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{1.900116in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{1.909191in}{0.899517in}}%
\pgfpathlineto{\pgfqpoint{1.927342in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.931880in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{1.940956in}{0.929287in}}%
\pgfpathlineto{\pgfqpoint{1.945493in}{0.931861in}}%
\pgfpathlineto{\pgfqpoint{1.950031in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.954569in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{1.963644in}{0.933485in}}%
\pgfpathlineto{\pgfqpoint{1.968182in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{1.972720in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{1.977257in}{0.925001in}}%
\pgfpathlineto{\pgfqpoint{1.981795in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.986333in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{1.990871in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{1.999946in}{0.896889in}}%
\pgfpathlineto{\pgfqpoint{2.009021in}{0.882606in}}%
\pgfpathlineto{\pgfqpoint{2.018097in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{2.027172in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{2.045323in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{2.054399in}{0.802966in}}%
\pgfpathlineto{\pgfqpoint{2.058936in}{0.795879in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{0.789303in}}%
\pgfpathlineto{\pgfqpoint{2.068012in}{0.783299in}}%
\pgfpathlineto{\pgfqpoint{2.072550in}{0.777907in}}%
\pgfpathlineto{\pgfqpoint{2.077087in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{2.081625in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{2.086163in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{2.090701in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{2.095238in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{2.099776in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.104314in}{0.756146in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{2.113389in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{2.122465in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{2.131540in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{2.140616in}{0.750353in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{2.213219in}{0.749466in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{0.748949in}}%
\pgfpathlineto{\pgfqpoint{2.272210in}{0.748839in}}%
\pgfpathlineto{\pgfqpoint{2.272210in}{0.748839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.514384in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340915in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514384in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{2.340915in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927649in,y=1.448133in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{2.588874in}{1.423827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.588874in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588874in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825026in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825026in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061177in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.061177in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061177in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297329in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.297329in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297329in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778133in, y=0.476451in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566658in, y=0.356080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.985}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=0.710247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.883827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=0.845247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.018827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=0.980247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.153827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=1.115247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.288827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=1.250247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403301in, y=1.385247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707144in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.720596in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.720596in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.707144in}{0.750439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720596in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.734048in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.734048in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.720596in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734048in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.734048in}{0.750439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747500in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.760952in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.760952in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760952in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.760952in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774404in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.787856in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.787856in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.774404in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787856in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.801308in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.801308in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.787856in}{0.750439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801308in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.814760in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.814760in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.801308in}{0.750439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814760in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.828212in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.828212in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{2.814760in}{0.755276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828212in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.841664in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.841664in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{2.828212in}{0.753664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841664in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.855116in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.855116in}{0.750439in}}%
\pgfpathlineto{\pgfqpoint{2.841664in}{0.750439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855116in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.868568in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.868568in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.855116in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868568in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.868568in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882020in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{0.760113in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.760113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895472in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{0.756888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908924in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.922376in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.922376in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{0.764949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922376in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.935828in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.935828in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{2.922376in}{0.769786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935828in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.949280in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.949280in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{2.935828in}{0.782684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949280in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.962732in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.962732in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{2.949280in}{0.810091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962732in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.976184in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.976184in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{2.962732in}{0.811703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976184in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{2.976184in}{0.813315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989636in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{0.871355in}}%
\pgfpathlineto{\pgfqpoint{2.989636in}{0.871355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003088in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.016540in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.016540in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{3.003088in}{0.879416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016540in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.029992in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.029992in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{3.016540in}{0.895538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029992in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{3.029992in}{0.940680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043444in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.056896in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.056896in}{0.929394in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{0.929394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056896in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.070348in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.070348in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{3.056896in}{0.979373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070348in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{3.070348in}{0.950353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083800in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.097252in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.097252in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{1.010004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097252in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.110704in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.110704in}{1.011617in}}%
\pgfpathlineto{\pgfqpoint{3.097252in}{1.011617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110704in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.124156in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.124156in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{3.110704in}{0.926170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124156in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.137608in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.137608in}{0.829437in}}%
\pgfpathlineto{\pgfqpoint{3.124156in}{0.829437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137608in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.151060in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.151060in}{0.806867in}}%
\pgfpathlineto{\pgfqpoint{3.137608in}{0.806867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151060in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{3.151060in}{0.766561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164512in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.177964in}{0.758500in}}%
\pgfpathlineto{\pgfqpoint{3.164512in}{0.758500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970526in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.979021in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.979021in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.970526in}{0.756646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979021in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.987515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.987515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.979021in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.996009in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.996009in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.987515in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996009in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.004504in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.004504in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.996009in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004504in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.012998in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.012998in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.004504in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012998in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{3.012998in}{0.756646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021493in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.029987in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.029987in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029987in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.038482in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.038482in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.029987in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038482in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.046976in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.046976in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{3.038482in}{0.756646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046976in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.046976in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055470in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.063965in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.063965in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{0.756646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063965in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.063965in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072459in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.080954in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.080954in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{3.072459in}{0.764465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080954in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.089448in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.089448in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.080954in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089448in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.097943in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.097943in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{3.089448in}{0.772284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097943in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.106437in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.106437in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{3.097943in}{0.772284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106437in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{3.106437in}{0.764465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114931in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{0.772284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123426in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.131920in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.131920in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{3.123426in}{0.834836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131920in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.140415in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.140415in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{3.131920in}{0.811379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140415in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.148909in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.148909in}{0.873931in}}%
\pgfpathlineto{\pgfqpoint{3.140415in}{0.873931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148909in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.157404in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.157404in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{3.148909in}{0.881750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157404in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{0.920844in}}%
\pgfpathlineto{\pgfqpoint{3.157404in}{0.920844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165898in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.174392in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.174392in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{0.858293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174392in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.182887in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.182887in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{3.174392in}{0.983396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182887in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{3.182887in}{1.069405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191381in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.199876in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.199876in}{1.311793in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{1.311793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199876in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.208370in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.208370in}{1.421258in}}%
\pgfpathlineto{\pgfqpoint{3.199876in}{1.421258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208370in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.216865in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.216865in}{1.257060in}}%
\pgfpathlineto{\pgfqpoint{3.208370in}{1.257060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216865in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{3.216865in}{1.155413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225359in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.233854in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.233854in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{3.225359in}{0.975577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666438in}{0.748834in}}%
\pgfpathlineto{\pgfqpoint{2.685863in}{0.749014in}}%
\pgfpathlineto{\pgfqpoint{2.710839in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{2.733039in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{2.749689in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{2.774664in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.782989in}{0.749324in}}%
\pgfpathlineto{\pgfqpoint{2.794090in}{0.750093in}}%
\pgfpathlineto{\pgfqpoint{2.807965in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{2.821840in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.827390in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{2.838490in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{2.857915in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{2.863465in}{0.750551in}}%
\pgfpathlineto{\pgfqpoint{2.869015in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{2.874565in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{2.882891in}{0.754457in}}%
\pgfpathlineto{\pgfqpoint{2.893991in}{0.757460in}}%
\pgfpathlineto{\pgfqpoint{2.902316in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{2.907866in}{0.761388in}}%
\pgfpathlineto{\pgfqpoint{2.913416in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{2.918966in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{2.924516in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{2.930066in}{0.774404in}}%
\pgfpathlineto{\pgfqpoint{2.935616in}{0.779651in}}%
\pgfpathlineto{\pgfqpoint{2.941166in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{2.952266in}{0.798335in}}%
\pgfpathlineto{\pgfqpoint{2.957816in}{0.803798in}}%
\pgfpathlineto{\pgfqpoint{2.963366in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{2.968917in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{2.971692in}{0.815864in}}%
\pgfpathlineto{\pgfqpoint{2.974467in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{2.977242in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{2.980017in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{2.982792in}{0.830854in}}%
\pgfpathlineto{\pgfqpoint{2.988342in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{3.002217in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{3.010542in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{3.024417in}{0.906343in}}%
\pgfpathlineto{\pgfqpoint{3.029967in}{0.915326in}}%
\pgfpathlineto{\pgfqpoint{3.035517in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{3.041067in}{0.931574in}}%
\pgfpathlineto{\pgfqpoint{3.049392in}{0.942676in}}%
\pgfpathlineto{\pgfqpoint{3.054942in}{0.949642in}}%
\pgfpathlineto{\pgfqpoint{3.060493in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{3.066043in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{3.074368in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{3.085468in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{3.088243in}{0.984971in}}%
\pgfpathlineto{\pgfqpoint{3.091018in}{0.986825in}}%
\pgfpathlineto{\pgfqpoint{3.093793in}{0.987649in}}%
\pgfpathlineto{\pgfqpoint{3.096568in}{0.987113in}}%
\pgfpathlineto{\pgfqpoint{3.099343in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{3.102118in}{0.980817in}}%
\pgfpathlineto{\pgfqpoint{3.104893in}{0.974669in}}%
\pgfpathlineto{\pgfqpoint{3.107668in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{3.110443in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{3.113218in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{3.115993in}{0.931040in}}%
\pgfpathlineto{\pgfqpoint{3.124318in}{0.887405in}}%
\pgfpathlineto{\pgfqpoint{3.129868in}{0.859540in}}%
\pgfpathlineto{\pgfqpoint{3.132643in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{3.135418in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{3.138193in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{3.140968in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{3.143743in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.146519in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{3.149294in}{0.793235in}}%
\pgfpathlineto{\pgfqpoint{3.152069in}{0.787210in}}%
\pgfpathlineto{\pgfqpoint{3.154844in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{3.157619in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{3.160394in}{0.772496in}}%
\pgfpathlineto{\pgfqpoint{3.163169in}{0.768603in}}%
\pgfpathlineto{\pgfqpoint{3.165944in}{0.765184in}}%
\pgfpathlineto{\pgfqpoint{3.168719in}{0.762221in}}%
\pgfpathlineto{\pgfqpoint{3.171494in}{0.759684in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{3.177044in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{3.179819in}{0.754252in}}%
\pgfpathlineto{\pgfqpoint{3.182594in}{0.753028in}}%
\pgfpathlineto{\pgfqpoint{3.188144in}{0.751229in}}%
\pgfpathlineto{\pgfqpoint{3.193694in}{0.750094in}}%
\pgfpathlineto{\pgfqpoint{3.199244in}{0.749432in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{0.748986in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{0.748844in}}%
\pgfpathlineto{\pgfqpoint{3.218669in}{0.748844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588874in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942116in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{2.954987in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{2.961422in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{2.966248in}{0.751354in}}%
\pgfpathlineto{\pgfqpoint{2.969466in}{0.751608in}}%
\pgfpathlineto{\pgfqpoint{2.972683in}{0.751554in}}%
\pgfpathlineto{\pgfqpoint{2.977509in}{0.750959in}}%
\pgfpathlineto{\pgfqpoint{2.987162in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{2.991988in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{2.996815in}{0.749126in}}%
\pgfpathlineto{\pgfqpoint{3.001641in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{0.750478in}}%
\pgfpathlineto{\pgfqpoint{3.014511in}{0.751473in}}%
\pgfpathlineto{\pgfqpoint{3.017729in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{3.022555in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{3.030599in}{0.750760in}}%
\pgfpathlineto{\pgfqpoint{3.033817in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{3.038643in}{0.751379in}}%
\pgfpathlineto{\pgfqpoint{3.048296in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{3.056340in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{0.753747in}}%
\pgfpathlineto{\pgfqpoint{3.067601in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{3.072427in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{3.077254in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{3.082080in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{3.085298in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{3.094950in}{0.766123in}}%
\pgfpathlineto{\pgfqpoint{3.098168in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{3.107821in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{3.109429in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{3.111038in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{3.112647in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{3.114256in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{3.115864in}{0.779600in}}%
\pgfpathlineto{\pgfqpoint{3.119082in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{3.122300in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{3.127126in}{0.807508in}}%
\pgfpathlineto{\pgfqpoint{3.136779in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{3.149649in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{3.154475in}{0.885883in}}%
\pgfpathlineto{\pgfqpoint{3.162519in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{3.165737in}{0.915201in}}%
\pgfpathlineto{\pgfqpoint{3.167345in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{3.168954in}{0.927828in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{3.172172in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{3.173781in}{0.956047in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{0.968722in}}%
\pgfpathlineto{\pgfqpoint{3.176998in}{0.983271in}}%
\pgfpathlineto{\pgfqpoint{3.178607in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{3.181824in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{3.185042in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{3.194695in}{1.232690in}}%
\pgfpathlineto{\pgfqpoint{3.196303in}{1.253221in}}%
\pgfpathlineto{\pgfqpoint{3.197912in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{3.199521in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{3.201130in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{3.204347in}{1.305991in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{3.207565in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{3.209174in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{3.210782in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{3.212391in}{1.260398in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{3.220435in}{1.136888in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{3.231697in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{3.234914in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{3.238132in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{3.239740in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{3.241349in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{3.242958in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{3.244567in}{0.777374in}}%
\pgfpathlineto{\pgfqpoint{3.246176in}{0.769661in}}%
\pgfpathlineto{\pgfqpoint{3.247784in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{3.249393in}{0.759206in}}%
\pgfpathlineto{\pgfqpoint{3.251002in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{3.252611in}{0.753539in}}%
\pgfpathlineto{\pgfqpoint{3.254220in}{0.751890in}}%
\pgfpathlineto{\pgfqpoint{3.255828in}{0.750770in}}%
\pgfpathlineto{\pgfqpoint{3.257437in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{3.260655in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{3.262263in}{0.749072in}}%
\pgfpathlineto{\pgfqpoint{3.262263in}{0.749072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.588874in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415405in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588874in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002139in,y=1.448133in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Gaussian KDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{3.663364in}{1.423827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.663364in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663364in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.899515in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899515in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135667in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.135667in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135667in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371819in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.371819in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371819in,y=0.714105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852623in, y=0.476451in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont log \(\displaystyle p(\mathbf{x})\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641148in, y=0.356080in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  ROC AUC=0.983}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477790in, y=1.385247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.255077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477790in, y=1.216497in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.086327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477790in, y=1.047747in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.917577in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{0.917577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477790in, y=0.878997in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477790in, y=0.710247in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827950in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{3.827950in}{0.758316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845091in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.862233in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.862233in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.845091in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862233in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.879374in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.879374in}{0.750409in}}%
\pgfpathlineto{\pgfqpoint{3.862233in}{0.750409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879374in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.896515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.896515in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{3.879374in}{0.756735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896515in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.913657in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.913657in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{3.896515in}{0.756735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913657in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.930798in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.930798in}{0.753572in}}%
\pgfpathlineto{\pgfqpoint{3.913657in}{0.753572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930798in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.947939in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.947939in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{3.930798in}{0.767805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947939in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.965081in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.965081in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{3.947939in}{0.770968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965081in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.982222in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.982222in}{0.789947in}}%
\pgfpathlineto{\pgfqpoint{3.965081in}{0.789947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982222in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.999363in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.999363in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{3.982222in}{0.797854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999363in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.016505in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.016505in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{3.999363in}{0.831066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016505in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.033646in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.033646in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{4.016505in}{0.854789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033646in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{4.033646in}{0.872185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050787in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.897489in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{0.897489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067929in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.085070in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.085070in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{0.913305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085070in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.102211in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.102211in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{4.085070in}{0.916468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102211in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.119353in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.119353in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{4.102211in}{0.951261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119353in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{0.981310in}}%
\pgfpathlineto{\pgfqpoint{4.119353in}{0.981310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136494in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.153635in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.153635in}{0.965495in}}%
\pgfpathlineto{\pgfqpoint{4.136494in}{0.965495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153635in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.170777in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.170777in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{4.153635in}{0.951261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170777in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{4.170777in}{0.960750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187918in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.205059in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.205059in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{0.952842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205059in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.222201in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.222201in}{0.829484in}}%
\pgfpathlineto{\pgfqpoint{4.205059in}{0.829484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222201in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.239342in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.239342in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{4.222201in}{0.767805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031905in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.040777in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.040777in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.031905in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040777in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.049649in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.049649in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.040777in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049649in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.058521in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.058521in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.049649in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058521in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.067393in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.067393in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.058521in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067393in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.076266in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.076266in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.067393in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076266in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.085138in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.085138in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.076266in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085138in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.094010in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.094010in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.085138in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094010in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.102882in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.102882in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.094010in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102882in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.111754in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.111754in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.102882in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111754in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.120627in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.120627in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.111754in}{0.748827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120627in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.129499in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.129499in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.120627in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129499in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.138371in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.138371in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{4.129499in}{0.758185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138371in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.147243in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.147243in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{4.138371in}{0.767542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147243in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{4.147243in}{0.776900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156115in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.164987in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.164987in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{4.156115in}{0.767542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164987in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.173860in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.173860in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{4.164987in}{0.776900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173860in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.182732in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.182732in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{4.173860in}{0.776900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182732in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{4.182732in}{0.776900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191604in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{0.776900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200476in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.209348in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.209348in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{0.814330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209348in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.218220in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.218220in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{4.209348in}{0.861118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218220in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.227093in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.227093in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{4.218220in}{0.917264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227093in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{0.879833in}}%
\pgfpathlineto{\pgfqpoint{4.227093in}{0.879833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235965in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.244837in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.244837in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{0.870476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244837in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.253709in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.253709in}{1.010839in}}%
\pgfpathlineto{\pgfqpoint{4.244837in}{1.010839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253709in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.262581in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.262581in}{1.085700in}}%
\pgfpathlineto{\pgfqpoint{4.253709in}{1.085700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262581in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.271454in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.271454in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{4.262581in}{1.319639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271454in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.280326in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.280326in}{1.488076in}}%
\pgfpathlineto{\pgfqpoint{4.271454in}{1.488076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280326in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.338354in}}%
\pgfpathlineto{\pgfqpoint{4.280326in}{1.338354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289198in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.298070in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.298070in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{4.289198in}{1.254136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298070in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.306942in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.306942in}{1.197991in}}%
\pgfpathlineto{\pgfqpoint{4.298070in}{1.197991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306942in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.315814in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.315814in}{0.861118in}}%
\pgfpathlineto{\pgfqpoint{4.306942in}{0.861118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315814in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.324687in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.324687in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{4.315814in}{0.833045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324687in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.333559in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.333559in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{4.324687in}{0.767542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778777in}{0.748840in}}%
\pgfpathlineto{\pgfqpoint{3.796708in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{3.806954in}{0.749624in}}%
\pgfpathlineto{\pgfqpoint{3.814638in}{0.750398in}}%
\pgfpathlineto{\pgfqpoint{3.832568in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{3.845376in}{0.752493in}}%
\pgfpathlineto{\pgfqpoint{3.860745in}{0.751768in}}%
\pgfpathlineto{\pgfqpoint{3.865868in}{0.751940in}}%
\pgfpathlineto{\pgfqpoint{3.870991in}{0.752415in}}%
\pgfpathlineto{\pgfqpoint{3.878675in}{0.753530in}}%
\pgfpathlineto{\pgfqpoint{3.888921in}{0.755060in}}%
\pgfpathlineto{\pgfqpoint{3.896606in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{3.911975in}{0.756915in}}%
\pgfpathlineto{\pgfqpoint{3.917098in}{0.757659in}}%
\pgfpathlineto{\pgfqpoint{3.922221in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{3.927344in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{3.932467in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{3.937590in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{3.942713in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{3.947836in}{0.769392in}}%
\pgfpathlineto{\pgfqpoint{3.955520in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{3.963205in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{3.973451in}{0.786866in}}%
\pgfpathlineto{\pgfqpoint{3.978574in}{0.790936in}}%
\pgfpathlineto{\pgfqpoint{3.983697in}{0.795542in}}%
\pgfpathlineto{\pgfqpoint{3.988820in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{3.993943in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{3.999066in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{4.006750in}{0.827858in}}%
\pgfpathlineto{\pgfqpoint{4.014435in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{4.019558in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{4.024681in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{4.029804in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{4.047734in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{4.068226in}{0.901811in}}%
\pgfpathlineto{\pgfqpoint{4.083595in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{4.091280in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{4.106649in}{0.946140in}}%
\pgfpathlineto{\pgfqpoint{4.111772in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{4.116895in}{0.956106in}}%
\pgfpathlineto{\pgfqpoint{4.119456in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{4.122018in}{0.959549in}}%
\pgfpathlineto{\pgfqpoint{4.124579in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{4.127141in}{0.961809in}}%
\pgfpathlineto{\pgfqpoint{4.129702in}{0.962503in}}%
\pgfpathlineto{\pgfqpoint{4.132264in}{0.962928in}}%
\pgfpathlineto{\pgfqpoint{4.134825in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{4.139948in}{0.962888in}}%
\pgfpathlineto{\pgfqpoint{4.145071in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{4.157879in}{0.960002in}}%
\pgfpathlineto{\pgfqpoint{4.168125in}{0.958550in}}%
\pgfpathlineto{\pgfqpoint{4.170686in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{4.173248in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{4.178371in}{0.953882in}}%
\pgfpathlineto{\pgfqpoint{4.180932in}{0.951410in}}%
\pgfpathlineto{\pgfqpoint{4.183494in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{4.186055in}{0.944046in}}%
\pgfpathlineto{\pgfqpoint{4.188617in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{4.193740in}{0.925731in}}%
\pgfpathlineto{\pgfqpoint{4.196301in}{0.917607in}}%
\pgfpathlineto{\pgfqpoint{4.198863in}{0.908565in}}%
\pgfpathlineto{\pgfqpoint{4.203986in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{4.219355in}{0.822594in}}%
\pgfpathlineto{\pgfqpoint{4.224478in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{4.227039in}{0.795759in}}%
\pgfpathlineto{\pgfqpoint{4.229601in}{0.788404in}}%
\pgfpathlineto{\pgfqpoint{4.232162in}{0.781878in}}%
\pgfpathlineto{\pgfqpoint{4.234724in}{0.776165in}}%
\pgfpathlineto{\pgfqpoint{4.237285in}{0.771225in}}%
\pgfpathlineto{\pgfqpoint{4.239847in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{4.242408in}{0.763438in}}%
\pgfpathlineto{\pgfqpoint{4.244970in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{4.247531in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{4.250093in}{0.755980in}}%
\pgfpathlineto{\pgfqpoint{4.252654in}{0.754347in}}%
\pgfpathlineto{\pgfqpoint{4.255216in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{4.257777in}{0.752002in}}%
\pgfpathlineto{\pgfqpoint{4.262900in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{4.268023in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{4.273146in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{4.280831in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{0.748858in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{0.748858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.663364in}{0.748827in}}{\pgfqpoint{0.826531in}{0.675000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999291in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{4.008509in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{4.014040in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{4.021415in}{0.750757in}}%
\pgfpathlineto{\pgfqpoint{4.028789in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{0.752184in}}%
\pgfpathlineto{\pgfqpoint{4.052756in}{0.752345in}}%
\pgfpathlineto{\pgfqpoint{4.060131in}{0.752461in}}%
\pgfpathlineto{\pgfqpoint{4.080411in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{4.085942in}{0.751426in}}%
\pgfpathlineto{\pgfqpoint{4.097003in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{4.100691in}{0.749564in}}%
\pgfpathlineto{\pgfqpoint{4.104378in}{0.749666in}}%
\pgfpathlineto{\pgfqpoint{4.108065in}{0.750097in}}%
\pgfpathlineto{\pgfqpoint{4.111752in}{0.750871in}}%
\pgfpathlineto{\pgfqpoint{4.115440in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{4.120970in}{0.754102in}}%
\pgfpathlineto{\pgfqpoint{4.126501in}{0.756688in}}%
\pgfpathlineto{\pgfqpoint{4.132032in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{4.137563in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{4.143094in}{0.767239in}}%
\pgfpathlineto{\pgfqpoint{4.146781in}{0.769149in}}%
\pgfpathlineto{\pgfqpoint{4.148625in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{4.150468in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{4.154156in}{0.770563in}}%
\pgfpathlineto{\pgfqpoint{4.163374in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{4.167061in}{0.771207in}}%
\pgfpathlineto{\pgfqpoint{4.170748in}{0.772575in}}%
\pgfpathlineto{\pgfqpoint{4.176279in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{4.183654in}{0.779300in}}%
\pgfpathlineto{\pgfqpoint{4.185497in}{0.780554in}}%
\pgfpathlineto{\pgfqpoint{4.187341in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{4.189184in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{4.191028in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{4.192872in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{4.194715in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{4.196559in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{4.198403in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{4.200246in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{4.203933in}{0.821806in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{4.216839in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{4.218682in}{0.877633in}}%
\pgfpathlineto{\pgfqpoint{4.220526in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{4.222370in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{4.224213in}{0.888433in}}%
\pgfpathlineto{\pgfqpoint{4.229744in}{0.895788in}}%
\pgfpathlineto{\pgfqpoint{4.231588in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{4.233431in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{4.235275in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.237119in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{4.238962in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{4.240806in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{4.242649in}{0.944564in}}%
\pgfpathlineto{\pgfqpoint{4.244493in}{0.958902in}}%
\pgfpathlineto{\pgfqpoint{4.246337in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{4.248180in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{4.250024in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{4.253711in}{1.064049in}}%
\pgfpathlineto{\pgfqpoint{4.257398in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{4.266617in}{1.266448in}}%
\pgfpathlineto{\pgfqpoint{4.268460in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{4.270304in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{4.272147in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{4.273991in}{1.342815in}}%
\pgfpathlineto{\pgfqpoint{4.275835in}{1.351070in}}%
\pgfpathlineto{\pgfqpoint{4.277678in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{4.279522in}{1.353657in}}%
\pgfpathlineto{\pgfqpoint{4.281366in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{4.283209in}{1.339590in}}%
\pgfpathlineto{\pgfqpoint{4.285053in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{4.286896in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{4.288740in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{4.292427in}{1.254399in}}%
\pgfpathlineto{\pgfqpoint{4.296114in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{4.299802in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{4.305333in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{4.310863in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{4.314551in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{4.318238in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{4.320082in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{4.321925in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{4.323769in}{0.824518in}}%
\pgfpathlineto{\pgfqpoint{4.325612in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{4.327456in}{0.800441in}}%
\pgfpathlineto{\pgfqpoint{4.329300in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{4.331143in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{4.336674in}{0.766450in}}%
\pgfpathlineto{\pgfqpoint{4.338518in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{4.340361in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{4.342205in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{4.344049in}{0.755174in}}%
\pgfpathlineto{\pgfqpoint{4.345892in}{0.753589in}}%
\pgfpathlineto{\pgfqpoint{4.347736in}{0.752345in}}%
\pgfpathlineto{\pgfqpoint{4.349580in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{4.353267in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{4.356954in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{4.362485in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{4.366172in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{4.366172in}{0.748882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.663364in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489894in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663364in}{1.423827in}}%
\pgfpathlineto{\pgfqpoint{4.489894in}{1.423827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711469in,y=1.592577in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Trained on white wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836833in,y=1.592577in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Trained on red wine data}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076629in,y=1.448133in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GeF\(\displaystyle ^+\)(LSPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687599in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{1.909821in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{1.909821in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{1.687599in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998710in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont white wine test data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226077in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{3.448300in}{0.166049in}}%
\pgfpathlineto{\pgfqpoint{3.448300in}{0.243827in}}%
\pgfpathlineto{\pgfqpoint{3.226077in}{0.243827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537188in,y=0.166049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont red wine test data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tree1.tex <==


\begin{center}

%default radius will be 1pt. 
\definecolor{blu}{RGB}{199, 206, 234}
\definecolor{gre}{RGB}{181, 234, 215}
\definecolor{re}{RGB}{255, 154, 162}
\definecolor{ore}{RGB}{255, 218, 193}
\definecolor{lgr}{RGB}{226, 240, 203}
\definecolor{mel}{RGB}{255, 183, 178}

\begin{tikzpicture}[
    roundnode/.style={minimum size=7.5mm,
                      inner sep=0}, 
    cross/.style={minimum size=5mm, fill=lgr,
        path picture={
            \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    },
    sum/.style={minimum size=5mm, fill=blu,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    gauss/.style={minimum size=5mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.15:.15] ({\x},{exp(-200*\x*\x -2.)});
        }
    },
    dt/.style={minimum size=5mm, fill=white
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    }
]
    
    \node[draw, circle, dt] (D1) at (4, 3) { };
    \node[draw, circle, dt] (D2) at (3, 2) { };
    \node[draw, circle, dt] (D3) at (5, 2) { };
    \node[draw, circle, dt] (D4) at (2, 1) { };
    \node[draw, circle, dt] (D5) at (4, 1) { };
    
    \node (ind) at (5.225, 2.8) {$X_2>.5$};
    \node (ind) at (4.0, 1.775) {$X_1=1$};
    \node (ind) at (5.25, 1.5) {$(20,0)$};
    \node (ind) at (4.0, 0.5) {$(10,30)$};
    \node (ind) at (2.0, 0.5) {$(0,40)$};

    \draw[line width=0.3mm, <-, auto] (D2.45) to node[black]{$X_2\leq.5$} (D1.225);
    \draw[line width=0.3mm, <-] (D3.135) -- (D1.315);
    \draw[line width=0.3mm, <-, auto] (D4.45) to node[black]{$X_1=0$} (D2.225);
    \draw[line width=0.3mm, <-] (D5.135) --  (D2.315);


    \node[draw, circle, sum] (Dz1) at (4+5, 3) { };
    \node[draw, circle, sum] (Dz2) at (3+5, 2) { };
    \node[draw, circle, gauss] (Dz3) at (5+5, 2) { };
    \node[draw, circle, gauss] (Dz4) at (2+5, 1) { };
    \node[draw, circle, gauss] (Dz5) at (4+5, 1) { };
    
    \node (ind) at (4.7+5, 2.8) {$.2$};
    \node (ind) at (3.7+5, 1.775) {$.5$};
    \node (ind) at (6.4+5, 1.5) {$p_3(X_1,X_2,Y)\cdot \indfu{X_2 > 0.5}$};
    \node (ind) at (4.4+5, 0.5) {$p_2(X_1,X_2,Y)\cdot$};
    \node (ind) at (4.4+5, 0.1) {$\indfu{X_1=1}\cdot \indfu{X_2\leq 0.5}$};
    \node (ind) at (1.7+5, 0.5) {$p_1(X_1,X_2,Y)\cdot$};
    \node (ind) at (1.7+5, 0.1) {$\indfu{X_1=0}\cdot \indfu{X_2\leq 0.5}$};

    \draw[line width=0.3mm, <-, auto] (Dz2.45) to node[black]{$.8$} (Dz1.225);
    \draw[line width=0.3mm, <-] (Dz3.135) -- (Dz1.315);
    \draw[line width=0.3mm, <-, auto] (Dz4.45) to node[black]{$.5$} (Dz2.225);
    \draw[line width=0.3mm, <-] (Dz5.135) --  (Dz2.315);

\end{tikzpicture}
\end{center}


==> tree3.tex <==


\begin{center}

%default radius will be 1pt. 
\definecolor{blu}{RGB}{199, 206, 234}
\definecolor{gre}{RGB}{181, 234, 215}
\definecolor{re}{RGB}{255, 154, 162}
\definecolor{ore}{RGB}{255, 218, 193}
\definecolor{lgr}{RGB}{226, 240, 203}
\definecolor{mel}{RGB}{255, 183, 178}

\begin{tikzpicture}[
    roundnode/.style={minimum size=7.5mm,
                      inner sep=0}, 
    cross/.style={minimum size=5mm, fill=lgr,
        path picture={
            \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    },
    sum/.style={minimum size=5mm, fill=blu,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    gauss/.style={minimum size=5mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.15:.15] ({\x},{exp(-200*\x*\x -2.)});
        }
    },
    dt/.style={minimum size=5mm, fill=white
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    }
]

    \node[draw, circle, dt] (D1) at (4+3, 3+2.5) { };
    \node[draw, circle, dt] (D2) at (3+3, 2+2.5) { };
    \node[draw, circle, dt] (D3) at (5+3, 2+2.5) { };
    \node[draw, circle, dt] (D4) at (2+3, 1+2.5) { };
    \node[draw, circle, dt] (D5) at (4+3, 1+2.5) { };
    
    \node (ind) at (5.225+3, 2.8+2.5) {$X_2>.5$};
    \node (ind) at (4.0+3, 1.775+2.5) {$X_1=1$};
    \node (ind) at (5.25+3, 1.5+2.5) {$(20,0)$};
    \node (ind) at (4.0+3, 0.5+2.5) {$(10,30)$};
    \node (ind) at (2.0+3, 0.5+2.5) {$(0,40)$};
    
     \draw[line width=0.3mm, <-, auto] (D2.45) to node[black]{$X_2\leq.5$} (D1.225);
    \draw[line width=0.3mm, <-] (D3.135) -- (D1.315);
    \draw[line width=0.3mm, <-, auto] (D4.45) to node[black]{$X_1=0$} (D2.225);
    \draw[line width=0.3mm, <-] (D5.135) --  (D2.315);
    
    \node[draw, circle, sum] (Dz1) at (4-1, 3) { };
    \node[draw, circle, sum] (Dz2) at (3-1, 2) { };
    \node[draw, circle, gauss] (Dz3) at (5-1, 2) { };
    \node[draw, circle, gauss] (Dz4) at (2-1, 1) { };
    \node[draw, circle, gauss] (Dz5) at (4-1, 1) { };
    
    \node (ind) at (4.7-1, 2.8) {$.2$};
    \node (ind) at (3.7-1, 1.775) {$.5$};
    \node (ind) at (5.4-0.5, 1.5) {$p_3(X_1,X_2)p_3(Y)$};
    \node (ind) at (5.4-0.5, 1.1) {$\cdot \indfu{X_2 > 0.5}$};
    \node (ind) at (4.2+0.1, 0.5) {$p_2(X_1,X_2)p_2(Y)$};
    \node (ind) at (4.2+0.1, 0.1) {$\cdot \indfu{X_1=1}\cdot \indfu{X_2\leq 0.5}$};
    \node (ind) at (1.8-0.4, 0.5) {$p_1(X_1,X_2)p_1(Y)$};
    \node (ind) at (1.8-0.4, 0.1) {$\cdot \indfu{X_1=0}\cdot \indfu{X_2\leq 0.5}$};


    \draw[line width=0.3mm, <-, auto] (Dz2.45) to node[black]{$.8$} (Dz1.225);
    \draw[line width=0.3mm, <-] (Dz3.135) -- (Dz1.315);
    \draw[line width=0.3mm, <-, auto] (Dz4.45) to node[black]{$.5$} (Dz2.225);
    \draw[line width=0.3mm, <-] (Dz5.135) --  (Dz2.315);


    %Nodes
    \node[draw, circle, sum] (S1) at (10, 3) { };

    \node[draw, circle, cross] (P1) at (8, 2) { };
    \node[draw, circle, sum] (S2) at (8, 1) { };
    \node[roundnode](B1) at (6.75, 2) {$\indfu{X_2\leq.5}$};
    
    \node[draw, circle, cross] (P2) at (12, 2) { };
    \node[draw, circle, sum] (S3) at (13, 1) { };
    \node[roundnode](C0'') at (12.5, 0) {$\indfu{Y=0}$};
    \node[roundnode](C1'') at (13.5, 0) {$\indfu{Y=1}$};
    \node[roundnode] (B2) at (13.25, 2) {$\indfu{X_2>.5}$};
    \node[draw, circle, gauss] (S3') at (11, 1) { };
    \node (b) at (11, 0.5) {\footnotesize $p_3(X_1,X_2)$};

    \node[draw, circle, cross] (P3) at (7, 0) { };
    \node[roundnode] (A0) at (8.1, 0) {$\indfu{X_1=0}$};
    \node[draw, circle, gauss] (G2) at (7, -1) {};
    \node (b) at (7.3, -1.4) {\footnotesize $p_1(X_2)$};
    \node[draw, circle, sum] (S4) at (6, -1) { };
    \node[roundnode](C0) at (5.5, -2) {$\indfu{Y=0}$};
    \node[roundnode](C1) at (6.5, -2) {$\indfu{Y=1}$};
    
    \node[draw, circle, cross] (P4) at (9, 0) { };
    \node[roundnode] (A1) at (10.1, 0) {$\indfu{X_1=1}$};
    \node[draw, circle, gauss] (G3) at (9, -1) { };
    \node (b) at (8.5, -1.4) {\footnotesize $p_2(X_2)$};
    \node[draw, circle, sum] (S5) at (10, -1) { };
    \node[roundnode](C0') at (9.5, -2) {$\indfu{Y=0}$};
    \node[roundnode](C1') at (10.5, -2) {$\indfu{Y=1}$};
    
    %Lines
    \draw[line width=0.3mm, <-, above] (P1.45) to node[black]{$.8$} (S1.225);
    \draw[line width=0.3mm, <-, above] (P2.135) to node[black]{$.2$} (S1.315);
    
    \draw[line width=0.3mm, <-, left, pos=0.75] (P3.45) to node[black]{$.5$} (S2.225);
    \draw[line width=0.3mm, <-, right, pos=0.75] (P4.135) to node[black]{$.5$} (S2.315);


    \draw[line width=0.3mm, <-] (S2.90) -- (P1.270);
    \draw[line width=0.3mm, <-] (B1.0) -- (P1.180);
    \draw[line width=0.3mm, <-] (S3.135) -- (P2.315);
    \draw[line width=0.3mm, <-] (B2.180) -- (P2.0);
    \draw[line width=0.3mm, <-] (A0.180) -- (P3.0);
    \draw[line width=0.3mm, <-] (A1.180) -- (P4.0);
    \draw[line width=0.3mm, <-] (G2.90) -- (P3.270);
    \draw[line width=0.3mm, <-] (G3.90) -- (P4.270);
    \draw[line width=0.3mm, <-] (S4.45) -- (P3.225);
    \draw[line width=0.3mm, <-] (S5.135) -- (P4.315);
    \draw[line width=0.3mm, <-] (S3'.45) -- (P2.225);
    
    \draw[line width=0.3mm, <-, left, pos=0.75] (C0''.center)+(0pt, 5pt) to node[black]{$1.$} (S3.240);
    \draw[line width=0.3mm, <-, right,pos=0.75] (C1''.center)+(0pt, 5pt) to node[black]{$0.$} (S3.300);
    
    \draw[line width=0.3mm, <-, left, pos=0.75] (C0'.center)+(0pt, 5pt) to node[black]{$.25$} (S5.240);
    \draw[line width=0.3mm, <-, right, pos=0.75] (C1'.center)+(0pt, 5pt) to node[black]{$.75$} (S5.300);
    
    \draw[line width=0.3mm, <-, left, pos=0.75] (C0.center)+(0pt, 5pt) to node[black]{$0.$} (S4.240);
    \draw[line width=0.3mm, <-, right, pos=0.75] (C1.center)+(0pt, 5pt) to node[black]{$1.$} (S4.300);
    
\end{tikzpicture}
\end{center}

